Quantum Model-Discovery

Quantum computing promises to speed up some of the most challenging problems in science and engineering. Quantum algorithms have been proposed showing theoretical advantages in applications ranging from chemistry to logistics optimization. Many problems appearing in science and engineering can be rewritten as a set of differential equations. Quantum algorithms for solving differential equations have shown a provable advantage in the fault-tolerant quantum computing regime, where deep and wide quantum circuits can be used to solve large linear systems like partial differential equations (PDEs) efficiently. Recently, variational approaches to solving non-linear PDEs also with near-term quantum devices were proposed. One of the most promising general approaches is based on recent developments in the field of scientific machine learning for solving PDEs. We extend the applicability of near-term quantum computers to more general scientific machine learning tasks, including the discovery of differential equations from a dataset of measurements. We use differentiable quantum circuits (DQCs) to solve equations parameterized by a library of operators, and perform regression on a combination of data and equations. Our results show a promising path to Quantum Model Discovery (QMoD), on the interface between classical and quantum machine learning approaches. We demonstrate successful parameter inference and equation discovery using QMoD on different systems including a second-order, ordinary differential equation and a non-linear, partial differential equation.

==> burgers.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={55.6mm}, height={48.8mm}, scaled x ticks={false}, xlabel={$x$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02793372319688109}, xmax={1.027933723196881}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$u(x,t)$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.0726623836918656}, ymax={1.0617799019026768}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dd67378e-1d46-4b6c-a3ab-ef78a01a14d5}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.001949317738791423  0.012247618355786792  \\
            0.003898635477582846  0.02449339944902476  \\
            0.005847953216374269  0.036735506292772425  \\
            0.007797270955165692  0.04897210245126169  \\
            0.009746588693957114  0.061201352315381125  \\
            0.011695906432748537  0.07342142137803533  \\
            0.01364522417153996  0.08563047650933889  \\
            0.015594541910331383  0.09782668623160387  \\
            0.017543859649122806  0.11000822099407928  \\
            0.01949317738791423  0.1221732534474017  \\
            0.021442495126705652  0.13431995871771543  \\
            0.023391812865497075  0.14644651468042152  \\
            0.025341130604288498  0.15855110223351424  \\
            0.02729044834307992  0.17063190557046412  \\
            0.029239766081871343  0.18268711245260688  \\
            0.031189083820662766  0.1947149144809967  \\
            0.03313840155945419  0.2067135073676839  \\
            0.03508771929824561  0.21868109120637577  \\
            0.037037037037037035  0.23061587074244014  \\
            0.03898635477582846  0.24251605564221104  \\
            0.04093567251461988  0.25437986076155633  \\
            0.042884990253411304  0.2662055064136668  \\
            0.04483430799220273  0.2779912186360265  \\
            0.04678362573099415  0.2897352294565246  \\
            0.04873294346978557  0.3014357771586684  \\
            0.050682261208576995  0.31309110654585814  \\
            0.05263157894736842  0.32469946920468346  \\
            0.05458089668615984  0.3362591237672028  \\
            0.056530214424951264  0.3477683361721653  \\
            0.05847953216374269  0.35922537992513726  \\
            0.06042884990253411  0.37062853635749293  \\
            0.06237816764132553  0.38197609488423184  \\
            0.06432748538011696  0.3932663532605831  \\
            0.06627680311890838  0.4044976178373589  \\
            0.0682261208576998  0.4156682038150182  \\
            0.07017543859649122  0.4267764354964036  \\
            0.07212475633528265  0.4378206465381119  \\
            0.07407407407407407  0.4487991802004621  \\
            0.07602339181286549  0.4597103895960224  \\
            0.07797270955165692  0.47055263793665963  \\
            0.07992202729044834  0.4813242987790733  \\
            0.08187134502923976  0.4920237562687781  \\
            0.08382066276803118  0.5026494053824979  \\
            0.08576998050682261  0.5131996521689349  \\
            0.08771929824561403  0.5236729139878779  \\
            0.08966861598440545  0.5340676197476135  \\
            0.09161793372319688  0.5443822101406063  \\
            0.0935672514619883  0.5546151378774088  \\
            0.09551656920077972  0.564764867918771  \\
            0.09746588693957114  0.574829877705911  \\
            0.09941520467836257  0.5848086573889135  \\
            0.10136452241715399  0.5946997100532226  \\
            0.10331384015594541  0.604501551944193  \\
            0.10526315789473684  0.6142127126896678  \\
            0.10721247563352826  0.6238317355205494  \\
            0.10916179337231968  0.6333571774893281  \\
            0.1111111111111111  0.6427876096865393  \\
            0.11306042884990253  0.6521216174551131  \\
            0.11500974658869395  0.6613578006025871  \\
            0.11695906432748537  0.670494773611149  \\
            0.1189083820662768  0.6795311658454776  \\
            0.12085769980506822  0.6884656217583517  \\
            0.12280701754385964  0.6972968010939954  \\
            0.12475633528265107  0.7060233790891295  \\
            0.1267056530214425  0.714644046671699  \\
            0.1286549707602339  0.7231575106572466  \\
            0.13060428849902533  0.7315624939429035  \\
            0.13255360623781676  0.7398577356989665  \\
            0.13450292397660818  0.7480419915580353  \\
            0.1364522417153996  0.75611403380168  \\
            0.13840155945419103  0.7640726515446103  \\
            0.14035087719298245  0.7719166509163208  \\
            0.14230019493177387  0.7796448552401823  \\
            0.1442495126705653  0.787256105209956  \\
            0.14619883040935672  0.7947492590636996  \\
            0.14814814814814814  0.8021231927550437  \\
            0.15009746588693956  0.8093768001218092  \\
            0.15204678362573099  0.8165089930519428  \\
            0.1539961013645224  0.823518701646744  \\
            0.15594541910331383  0.8304048743813608  \\
            0.15789473684210525  0.8371664782625285  \\
            0.15984405458089668  0.8438024989835289  \\
            0.1617933723196881  0.850311941076346  \\
            0.16374269005847952  0.8566938280609963  \\
            0.16569200779727095  0.8629472025920101  \\
            0.16764132553606237  0.8690711266020426  \\
            0.1695906432748538  0.8750646814425936  \\
            0.17153996101364521  0.8809269680218134  \\
            0.17348927875243664  0.886657106939375  \\
            0.17543859649122806  0.8922542386183939  \\
            0.17738791423001948  0.8977175234343721  \\
            0.1793372319688109  0.9030461418411498  \\
            0.18128654970760233  0.9082392944938463  \\
            0.18323586744639375  0.9132962023687689  \\
            0.18518518518518517  0.918216106880274  \\
            0.1871345029239766  0.9229982699945627  \\
            0.18908382066276802  0.927641974340393  \\
            0.19103313840155944  0.9321465233166923  \\
            0.19298245614035087  0.9365112411970548  \\
            0.1949317738791423  0.9407354732311063  \\
            0.1968810916179337  0.9448185857427243  \\
            0.19883040935672514  0.9487599662250943  \\
            0.20077972709551656  0.952559023432593  \\
            0.20272904483430798  0.9562151874694802  \\
            0.2046783625730994  0.959727909875389  \\
            0.20662768031189083  0.9630966637076002  \\
            0.20857699805068225  0.9663209436200886  \\
            0.21052631578947367  0.9694002659393304  \\
            0.2124756335282651  0.9723341687368584  \\
            0.21442495126705652  0.9751222118985562  \\
            0.21637426900584794  0.9777639771906793  \\
            0.21832358674463936  0.9802590683225945  \\
            0.2202729044834308  0.982607111006227  \\
            0.2222222222222222  0.984807753012208  \\
            0.22417153996101363  0.9868606642227119  \\
            0.22612085769980506  0.9887655366809771  \\
            0.22807017543859648  0.9905220846375032  \\
            0.2300194931773879  0.9921300445929159  \\
            0.23196881091617932  0.9935891753374938  \\
            0.23391812865497075  0.9948992579873537  \\
            0.23586744639376217  0.9960600960172837  \\
            0.2378167641325536  0.9970715152902254  \\
            0.23976608187134502  0.9979333640833947  \\
            0.24171539961013644  0.9986455131110429  \\
            0.24366471734892786  0.9992078555438502  \\
            0.24561403508771928  0.9996203070249514  \\
            0.2475633528265107  0.99988280568259  \\
            0.24951267056530213  0.9999953121394001  \\
            0.25146198830409355  0.9999578095183124  \\
            0.253411306042885  0.9997703034450869  \\
            0.2553606237816764  0.9994328220474689  \\
            0.2573099415204678  0.9989454159509686  \\
            0.25925925925925924  0.9983081582712682  \\
            0.26120857699805067  0.9975211446032526  \\
            0.2631578947368421  0.9965844930066698  \\
            0.2651072124756335  0.995498343988421  \\
            0.26705653021442494  0.9942628604814825  \\
            0.26900584795321636  0.9928782278204649  \\
            0.2709551656920078  0.9913446537138105  \\
            0.2729044834307992  0.9896623682126354  \\
            0.27485380116959063  0.9878316236762195  \\
            0.27680311890838205  0.9858526947341498  \\
            0.2787524366471735  0.983725878245124  \\
            0.2807017543859649  0.981451493252418  \\
            0.2826510721247563  0.9790298809360266  \\
            0.28460038986354774  0.9764614045614837  \\
            0.28654970760233917  0.9737464494253677  \\
            0.2884990253411306  0.9708854227975046  \\
            0.290448343079922  0.9678787538598723  \\
            0.29239766081871343  0.9647268936422204  \\
            0.29434697855750486  0.9614303149544102  \\
            0.2962962962962963  0.9579895123154889  \\
            0.2982456140350877  0.9544050018795075  \\
            0.3001949317738791  0.9506773213580918  \\
            0.30214424951267055  0.9468070299397809  \\
            0.30409356725146197  0.9427947082061434  \\
            0.3060428849902534  0.9386409580446844  \\
            0.3079922027290448  0.9343464025585563  \\
            0.30994152046783624  0.9299116859730877  \\
            0.31189083820662766  0.925337473539143  \\
            0.3138401559454191  0.920624451433328  \\
            0.3157894736842105  0.9157733266550575  \\
            0.31773879142300193  0.9107848269204976  \\
            0.31968810916179335  0.9056597005534014  \\
            0.3216374269005848  0.9003987163728536  \\
            0.3235867446393762  0.8950026635779398  \\
            0.3255360623781676  0.8894723516293583  \\
            0.32748538011695905  0.8838086101279944  \\
            0.32943469785575047  0.8780122886904709  \\
            0.3313840155945419  0.872084256821698  \\
            0.3333333333333333  0.8660254037844387  \\
            0.33528265107212474  0.8598366384659112  \\
            0.33723196881091616  0.8535188892414461  \\
            0.3391812865497076  0.847073103835222  \\
            0.341130604288499  0.8405002491780967  \\
            0.34307992202729043  0.8338013112625586  \\
            0.34502923976608185  0.8269772949948183  \\
            0.3469785575048733  0.8200292240440625  \\
            0.3489278752436647  0.8129581406888937  \\
            0.3508771929824561  0.8057651056609783  \\
            0.35282651072124754  0.7984511979859265  \\
            0.35477582846003897  0.7910175148214276  \\
            0.3567251461988304  0.7834651712926662  \\
            0.3586744639376218  0.7757953003250421  \\
            0.36062378167641324  0.7680090524742202  \\
            0.36257309941520466  0.7601075957535366  \\
            0.3645224171539961  0.7520921154587843  \\
            0.3664717348927875  0.7439638139904079  \\
            0.3684210526315789  0.7357239106731317  \\
            0.37037037037037035  0.7273736415730488  \\
            0.3723196881091618  0.7189142593121992  \\
            0.3742690058479532  0.7103470328806641  \\
            0.3762183235867446  0.7016732474462056  \\
            0.37816764132553604  0.6928942041614781  \\
            0.38011695906432746  0.6840112199688432  \\
            0.3820662768031189  0.6750256274028154  \\
            0.3840155945419103  0.6659387743901686  \\
            0.38596491228070173  0.6567520240477346  \\
            0.38791423001949316  0.6474667544779212  \\
            0.3898635477582846  0.6380843585619846  \\
            0.391812865497076  0.6286062437510822  \\
            0.3937621832358674  0.6190338318551425  \\
            0.39571150097465885  0.6093685588295787  \\
            0.39766081871345027  0.5996118745598819  \\
            0.3996101364522417  0.5897652426441238  \\
            0.4015594541910331  0.579830140173403  \\
            0.40350877192982454  0.5698080575102663  \\
            0.40545808966861596  0.5597004980651408  \\
            0.4074074074074074  0.5495089780708062  \\
            0.4093567251461988  0.5392350263549464  \\
            0.41130604288499023  0.5288801841108093  \\
            0.41325536062378165  0.5184460046660138  \\
            0.4152046783625731  0.5079340532495343  \\
            0.4171539961013645  0.4973459067569022  \\
            0.4191033138401559  0.48668315351365526  \\
            0.42105263157894735  0.4759473930370737  \\
            0.42300194931773877  0.46514023579623676  \\
            0.4249512670565302  0.4542633029704367  \\
            0.4269005847953216  0.443318226205986  \\
            0.42884990253411304  0.43230664737145447  \\
            0.43079922027290446  0.4212302183113729  \\
            0.4327485380116959  0.4100906005984402  \\
            0.4346978557504873  0.3988894652842713  \\
            0.43664717348927873  0.387628492648723  \\
            0.43859649122807015  0.3763093719478356  \\
            0.4405458089668616  0.3649338011604279  \\
            0.442495126705653  0.3535034867333839  \\
            0.4444444444444444  0.3420201433256689  \\
            0.44639376218323584  0.33048549355111406  \\
            0.44834307992202727  0.3189012677200075  \\
            0.4502923976608187  0.30726920357953047  \\
            0.4522417153996101  0.2955910460530788  \\
            0.45419103313840153  0.2838685469785069  \\
            0.45614035087719296  0.27210346484533515  \\
            0.4580896686159844  0.26029756453095926  \\
            0.4600389863547758  0.2484526170359013  \\
            0.4619883040935672  0.23657039921814246  \\
            0.46393762183235865  0.22465269352657682  \\
            0.46588693957115007  0.21270128773362665  \\
            0.4678362573099415  0.20071797466705907  \\
            0.4697855750487329  0.1887045519410443  \\
            0.47173489278752434  0.17666282168649602  \\
            0.47368421052631576  0.16459459028073403  \\
            0.4756335282651072  0.15250166807651008  \\
            0.4775828460038986  0.14038586913043713  \\
            0.47953216374269003  0.12824901093086322  \\
            0.48148148148148145  0.11609291412523036  \\
            0.4834307992202729  0.10391940224695971  \\
            0.4853801169590643  0.09173030144190358  \\
            0.4873294346978557  0.07952744019440586  \\
            0.48927875243664715  0.06731264905301133  \\
            0.49122807017543857  0.05508776035586557  \\
            0.49317738791423  0.042854607955846294  \\
            0.4951267056530214  0.030615026945467465  \\
            0.49707602339181284  0.018370853381597486  \\
            0.49902534113060426  0.006123924010032695  \\
            0.5009746588693957  -0.006123924010032451  \\
            0.5029239766081871  -0.01837085338159724  \\
            0.5048732943469786  -0.030615026945467222  \\
            0.50682261208577  -0.04285460795584605  \\
            0.5087719298245614  -0.05508776035586533  \\
            0.5107212475633528  -0.06731264905301108  \\
            0.5126705653021443  -0.07952744019440562  \\
            0.5146198830409356  -0.09173030144190335  \\
            0.5165692007797271  -0.10391940224695946  \\
            0.5185185185185185  -0.11609291412523012  \\
            0.52046783625731  -0.12824901093086297  \\
            0.5224171539961013  -0.14038586913043688  \\
            0.5243664717348928  -0.15250166807650983  \\
            0.5263157894736842  -0.16459459028073378  \\
            0.5282651072124757  -0.17666282168649577  \\
            0.530214424951267  -0.18870455194104405  \\
            0.5321637426900585  -0.20071797466705882  \\
            0.5341130604288499  -0.21270128773362643  \\
            0.5360623781676414  -0.22465269352657657  \\
            0.5380116959064327  -0.2365703992181422  \\
            0.5399610136452242  -0.24845261703590107  \\
            0.5419103313840156  -0.2602975645309586  \\
            0.543859649122807  -0.27210346484533493  \\
            0.5458089668615984  -0.2838685469785062  \\
            0.5477582846003899  -0.29559104605307857  \\
            0.5497076023391813  -0.30726920357952986  \\
            0.5516569200779727  -0.31890126772000726  \\
            0.5536062378167641  -0.33048549355111345  \\
            0.5555555555555556  -0.34202014332566866  \\
            0.557504873294347  -0.3535034867333832  \\
            0.5594541910331384  -0.3649338011604277  \\
            0.5614035087719298  -0.376309371947835  \\
            0.5633528265107213  -0.3876284926487228  \\
            0.5653021442495126  -0.3988894652842707  \\
            0.5672514619883041  -0.41009060059844  \\
            0.5692007797270955  -0.4212302183113723  \\
            0.571150097465887  -0.43230664737145424  \\
            0.5730994152046783  -0.4433182262059854  \\
            0.5750487329434698  -0.4542633029704365  \\
            0.5769980506822612  -0.46514023579623615  \\
            0.5789473684210527  -0.4759473930370735  \\
            0.580896686159844  -0.48668315351365465  \\
            0.5828460038986355  -0.497345906756902  \\
            0.5847953216374269  -0.5079340532495337  \\
            0.5867446393762183  -0.5184460046660135  \\
            0.5886939571150097  -0.5288801841108087  \\
            0.5906432748538012  -0.5392350263549461  \\
            0.5925925925925926  -0.5495089780708056  \\
            0.594541910331384  -0.5597004980651406  \\
            0.5964912280701754  -0.5698080575102658  \\
            0.5984405458089669  -0.5798301401734027  \\
            0.6003898635477583  -0.5897652426441232  \\
            0.6023391812865497  -0.5996118745598816  \\
            0.6042884990253411  -0.6093685588295782  \\
            0.6062378167641326  -0.6190338318551424  \\
            0.6081871345029239  -0.6286062437510818  \\
            0.6101364522417154  -0.6380843585619844  \\
            0.6120857699805068  -0.6474667544779208  \\
            0.6140350877192983  -0.6567520240477344  \\
            0.6159844054580896  -0.6659387743901681  \\
            0.6179337231968811  -0.6750256274028151  \\
            0.6198830409356725  -0.6840112199688426  \\
            0.621832358674464  -0.692894204161478  \\
            0.6237816764132553  -0.7016732474462052  \\
            0.6257309941520468  -0.710347032880664  \\
            0.6276803118908382  -0.7189142593121987  \\
            0.6296296296296297  -0.7273736415730486  \\
            0.631578947368421  -0.7357239106731313  \\
            0.6335282651072125  -0.7439638139904078  \\
            0.6354775828460039  -0.7520921154587838  \\
            0.6374269005847953  -0.7601075957535367  \\
            0.6393762183235867  -0.7680090524742198  \\
            0.6413255360623782  -0.7757953003250417  \\
            0.6432748538011696  -0.7834651712926658  \\
            0.645224171539961  -0.7910175148214272  \\
            0.6471734892787524  -0.798451197985926  \\
            0.6491228070175439  -0.8057651056609779  \\
            0.6510721247563352  -0.8129581406888933  \\
            0.6530214424951267  -0.8200292240440621  \\
            0.6549707602339181  -0.826977294994818  \\
            0.6569200779727096  -0.8338013112625583  \\
            0.6588693957115009  -0.8405002491780963  \\
            0.6608187134502924  -0.8470731038352216  \\
            0.6627680311890838  -0.8535188892414458  \\
            0.6647173489278753  -0.8598366384659109  \\
            0.6666666666666666  -0.8660254037844385  \\
            0.6686159844054581  -0.8720842568216977  \\
            0.6705653021442495  -0.8780122886904705  \\
            0.672514619883041  -0.8838086101279942  \\
            0.6744639376218323  -0.889472351629358  \\
            0.6764132553606238  -0.8950026635779395  \\
            0.6783625730994152  -0.9003987163728534  \\
            0.6803118908382066  -0.9056597005534011  \\
            0.682261208576998  -0.9107848269204972  \\
            0.6842105263157895  -0.9157733266550573  \\
            0.6861598440545809  -0.9206244514333278  \\
            0.6881091617933723  -0.9253374735391428  \\
            0.6900584795321637  -0.9299116859730875  \\
            0.6920077972709552  -0.934346402558556  \\
            0.6939571150097466  -0.9386409580446842  \\
            0.695906432748538  -0.9427947082061432  \\
            0.6978557504873294  -0.9468070299397807  \\
            0.6998050682261209  -0.9506773213580916  \\
            0.7017543859649122  -0.9544050018795073  \\
            0.7037037037037037  -0.9579895123154888  \\
            0.7056530214424951  -0.96143031495441  \\
            0.7076023391812866  -0.9647268936422203  \\
            0.7095516569200779  -0.9678787538598722  \\
            0.7115009746588694  -0.9708854227975043  \\
            0.7134502923976608  -0.9737464494253676  \\
            0.7153996101364523  -0.9764614045614836  \\
            0.7173489278752436  -0.9790298809360265  \\
            0.7192982456140351  -0.9814514932524178  \\
            0.7212475633528265  -0.9837258782451238  \\
            0.723196881091618  -0.9858526947341497  \\
            0.7251461988304093  -0.9878316236762194  \\
            0.7270955165692008  -0.9896623682126353  \\
            0.7290448343079922  -0.9913446537138104  \\
            0.7309941520467836  -0.9928782278204648  \\
            0.732943469785575  -0.9942628604814825  \\
            0.7348927875243665  -0.995498343988421  \\
            0.7368421052631579  -0.9965844930066698  \\
            0.7387914230019493  -0.9975211446032526  \\
            0.7407407407407407  -0.9983081582712682  \\
            0.7426900584795322  -0.9989454159509686  \\
            0.7446393762183235  -0.9994328220474689  \\
            0.746588693957115  -0.9997703034450869  \\
            0.7485380116959064  -0.9999578095183124  \\
            0.7504873294346979  -0.9999953121394001  \\
            0.7524366471734892  -0.99988280568259  \\
            0.7543859649122807  -0.9996203070249514  \\
            0.7563352826510721  -0.9992078555438502  \\
            0.7582846003898636  -0.9986455131110429  \\
            0.7602339181286549  -0.9979333640833947  \\
            0.7621832358674464  -0.9970715152902254  \\
            0.7641325536062378  -0.9960600960172838  \\
            0.7660818713450293  -0.9948992579873537  \\
            0.7680311890838206  -0.9935891753374939  \\
            0.7699805068226121  -0.9921300445929159  \\
            0.7719298245614035  -0.9905220846375034  \\
            0.7738791423001949  -0.9887655366809772  \\
            0.7758284600389863  -0.9868606642227119  \\
            0.7777777777777778  -0.9848077530122081  \\
            0.7797270955165692  -0.9826071110062271  \\
            0.7816764132553606  -0.9802590683225945  \\
            0.783625730994152  -0.9777639771906794  \\
            0.7855750487329435  -0.9751222118985563  \\
            0.7875243664717348  -0.9723341687368585  \\
            0.7894736842105263  -0.9694002659393305  \\
            0.7914230019493177  -0.9663209436200887  \\
            0.7933723196881092  -0.9630966637076003  \\
            0.7953216374269005  -0.9597279098753891  \\
            0.797270955165692  -0.9562151874694803  \\
            0.7992202729044834  -0.9525590234325931  \\
            0.8011695906432749  -0.9487599662250944  \\
            0.8031189083820662  -0.9448185857427244  \\
            0.8050682261208577  -0.9407354732311065  \\
            0.8070175438596491  -0.9365112411970549  \\
            0.8089668615984406  -0.9321465233166926  \\
            0.8109161793372319  -0.9276419743403932  \\
            0.8128654970760234  -0.9229982699945629  \\
            0.8148148148148148  -0.9182161068802742  \\
            0.8167641325536062  -0.9132962023687691  \\
            0.8187134502923976  -0.9082392944938465  \\
            0.8206627680311891  -0.90304614184115  \\
            0.8226120857699805  -0.8977175234343723  \\
            0.8245614035087719  -0.8922542386183941  \\
            0.8265107212475633  -0.8866571069393753  \\
            0.8284600389863548  -0.8809269680218135  \\
            0.8304093567251462  -0.8750646814425939  \\
            0.8323586744639376  -0.8690711266020428  \\
            0.834307992202729  -0.8629472025920103  \\
            0.8362573099415205  -0.8566938280609965  \\
            0.8382066276803118  -0.8503119410763462  \\
            0.8401559454191033  -0.8438024989835291  \\
            0.8421052631578947  -0.8371664782625288  \\
            0.8440545808966862  -0.8304048743813611  \\
            0.8460038986354775  -0.8235187016467443  \\
            0.847953216374269  -0.8165089930519431  \\
            0.8499025341130604  -0.8093768001218096  \\
            0.8518518518518519  -0.802123192755044  \\
            0.8538011695906432  -0.7947492590636999  \\
            0.8557504873294347  -0.7872561052099563  \\
            0.8576998050682261  -0.7796448552401827  \\
            0.8596491228070176  -0.7719166509163211  \\
            0.8615984405458089  -0.7640726515446107  \\
            0.8635477582846004  -0.7561140338016803  \\
            0.8654970760233918  -0.7480419915580355  \\
            0.8674463937621832  -0.7398577356989667  \\
            0.8693957115009746  -0.7315624939429038  \\
            0.8713450292397661  -0.723157510657247  \\
            0.8732943469785575  -0.7146440466716992  \\
            0.8752436647173489  -0.7060233790891297  \\
            0.8771929824561403  -0.6972968010939956  \\
            0.8791423001949318  -0.6884656217583519  \\
            0.8810916179337231  -0.6795311658454778  \\
            0.8830409356725146  -0.6704947736111492  \\
            0.884990253411306  -0.6613578006025873  \\
            0.8869395711500975  -0.6521216174551133  \\
            0.8888888888888888  -0.6427876096865396  \\
            0.8908382066276803  -0.6333571774893284  \\
            0.8927875243664717  -0.6238317355205496  \\
            0.8947368421052632  -0.614212712689668  \\
            0.8966861598440545  -0.6045015519441932  \\
            0.898635477582846  -0.5946997100532229  \\
            0.9005847953216374  -0.5848086573889139  \\
            0.9025341130604289  -0.5748298777059113  \\
            0.9044834307992202  -0.5647648679187713  \\
            0.9064327485380117  -0.5546151378774091  \\
            0.9083820662768031  -0.5443822101406066  \\
            0.9103313840155945  -0.5340676197476139  \\
            0.9122807017543859  -0.5236729139878781  \\
            0.9142300194931774  -0.5131996521689353  \\
            0.9161793372319688  -0.5026494053824982  \\
            0.9181286549707602  -0.4920237562687784  \\
            0.9200779727095516  -0.4813242987790736  \\
            0.9220272904483431  -0.47055263793665997  \\
            0.9239766081871345  -0.45971038959602273  \\
            0.9259259259259259  -0.44879918020046244  \\
            0.9278752436647173  -0.43782064653811226  \\
            0.9298245614035088  -0.4267764354964039  \\
            0.9317738791423001  -0.4156682038150185  \\
            0.9337231968810916  -0.40449761783735916  \\
            0.935672514619883  -0.3932663532605834  \\
            0.9376218323586745  -0.3819760948842321  \\
            0.9395711500974658  -0.3706285363574932  \\
            0.9415204678362573  -0.35922537992513753  \\
            0.9434697855750487  -0.34776833617216557  \\
            0.9454191033138402  -0.33625912376720307  \\
            0.9473684210526315  -0.32469946920468373  \\
            0.949317738791423  -0.3130911065458584  \\
            0.9512670565302144  -0.3014357771586687  \\
            0.9532163742690059  -0.28973522945652486  \\
            0.9551656920077972  -0.27799121863602677  \\
            0.9571150097465887  -0.2662055064136671  \\
            0.9590643274853801  -0.2543798607615566  \\
            0.9610136452241715  -0.24251605564221135  \\
            0.9629629629629629  -0.23061587074244044  \\
            0.9649122807017544  -0.21868109120637608  \\
            0.9668615984405458  -0.20671350736768418  \\
            0.9688109161793372  -0.19471491448099695  \\
            0.9707602339181286  -0.18268711245260716  \\
            0.9727095516569201  -0.1706319055704644  \\
            0.9746588693957114  -0.15855110223351448  \\
            0.9766081871345029  -0.14644651468042177  \\
            0.9785575048732943  -0.13431995871771568  \\
            0.9805068226120858  -0.12217325344740196  \\
            0.9824561403508771  -0.11000822099407954  \\
            0.9844054580896686  -0.09782668623160412  \\
            0.98635477582846  -0.08563047650933915  \\
            0.9883040935672515  -0.07342142137803558  \\
            0.9902534113060428  -0.06120135231538138  \\
            0.9922027290448343  -0.04897210245126195  \\
            0.9941520467836257  -0.03673550629277268  \\
            0.9961013645224172  -0.024493399449025007  \\
            0.9980506822612085  -0.012247618355787039  \\
        }
        ;
    \addlegendentry {t = 0.0}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b25579ce-e926-48dc-b2a5-33752e23d881}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.001949317738791423  0.004296389776011369  \\
            0.003898635477582846  0.008592686610171364  \\
            0.005847953216374269  0.012888768918342333  \\
            0.007797270955165692  0.01718457229696385  \\
            0.009746588693957114  0.0214799463198457  \\
            0.011695906432748537  0.02577485511317288  \\
            0.01364522417153996  0.030069119112474427  \\
            0.015594541910331383  0.034362731060632375  \\
            0.017543859649122806  0.03865548186114149  \\
            0.01949317738791423  0.04294739305644453  \\
            0.021442495126705652  0.04723822552528227  \\
            0.023391812865497075  0.051528029889219874  \\
            0.025341130604288498  0.055816536408733464  \\
            0.02729044834307992  0.060103825161928394  \\
            0.029239766081871343  0.06438959509449882  \\
            0.031189083820662766  0.06867395621790165  \\
            0.03313840155945419  0.07295657536090693  \\
            0.03508771929824561  0.07723759304644938  \\
            0.037037037037037035  0.0815166430755799  \\
            0.03898635477582846  0.0857938971644648  \\
            0.04093567251461988  0.0900689550635324  \\
            0.042884990253411304  0.09434202047028153  \\
            0.04483430799220273  0.0986126579456083  \\
            0.04678362573099415  0.10288110406592203  \\
            0.04873294346978557  0.1071468869433212  \\
            0.050682261208576995  0.1114102770437382  \\
            0.05263157894736842  0.1156707646460224  \\
            0.05458089668615984  0.11992865523327916  \\
            0.056530214424951264  0.12418339973614671  \\
            0.05847953216374269  0.12843533990405004  \\
            0.06042884990253411  0.1326838856681  \\
            0.06237816764132553  0.1369294164196243  \\
            0.06432748538011696  0.1411712992961458  \\
            0.06627680311890838  0.14540995283835545  \\
            0.0682261208576998  0.1496446994464228  \\
            0.07017543859649122  0.15387599845570005  \\
            0.07212475633528265  0.1581031254279729  \\
            0.07407407407407407  0.16232658228290045  \\
            0.07602339181286549  0.16654559547739345  \\
            0.07797270955165692  0.17076071145649943  \\
            0.07992202729044834  0.17497110513143424  \\
            0.08187134502923976  0.17917736957284613  \\
            0.08382066276803118  0.1833786255215414  \\
            0.08576998050682261  0.18757551494143754  \\
            0.08771929824561403  0.19176710158400773  \\
            0.08966861598440545  0.19595407875057053  \\
            0.09161793372319688  0.2001354501790254  \\
            0.0935672514619883  0.20431196313841005  \\
            0.09551656920077972  0.20848255811154506  \\
            0.09746588693957114  0.212648039162163  \\
            0.09941520467836257  0.21680728004641206  \\
            0.10136452241715399  0.22096114465762096  \\
            0.10331384015594541  0.2251084363098129  \\
            0.10526315789473684  0.22925008198085892  \\
            0.10721247563352826  0.23338481056857696  \\
            0.10916179337231968  0.2375136156233855  \\
            0.1111111111111111  0.2416351473783687  \\
            0.11306042884990253  0.24575046969151718  \\
            0.11500974658869395  0.24985814959125646  \\
            0.11695906432748537  0.25395932524018017  \\
            0.1189083820662768  0.25805247561258576  \\
            0.12085769980506822  0.2621388174507543  \\
            0.12280701754385964  0.2662167364964462  \\
            0.12475633528265107  0.27028753264195654  \\
            0.1267056530214425  0.2743494928684077  \\
            0.1286549707602339  0.2784040051020846  \\
            0.13060428849902533  0.28244925166350465  \\
            0.13255360623781676  0.28648671373026235  \\
            0.13450292397660818  0.2905144626667462  \\
            0.1364522417153996  0.2945340784735918  \\
            0.13840155945419103  0.2985435148426837  \\
            0.14035087719298245  0.3025444565463615  \\
            0.14230019493177387  0.3065347324397862  \\
            0.1442495126705653  0.3105161384166645  \\
            0.14619883040935672  0.3144863708545706  \\
            0.14814814814814814  0.31844734354496235  \\
            0.15009746588693956  0.32239661223959737  \\
            0.15204678362573099  0.326336215858267  \\
            0.1539961013645224  0.3302635608385726  \\
            0.15594541910331383  0.33418081894275375  \\
            0.15789473684210525  0.33808523803091534  \\
            0.15984405458089668  0.3419791309367057  \\
            0.1617933723196881  0.3458595770672383  \\
            0.16374269005847952  0.3497290391047908  \\
            0.16569200779727095  0.3535844174762757  \\
            0.16764132553606237  0.3574283340737375  \\
            0.1695906432748538  0.3612574991228664  \\
            0.17153996101364521  0.3650747037085556  \\
            0.17348927875243664  0.368876455895679  \\
            0.17543859649122806  0.37266572660753994  \\
            0.17738791423001948  0.37643880900245424  \\
            0.1793372319688109  0.3801988651933889  \\
            0.18128654970760233  0.38394195984966384  \\
            0.18323586744639375  0.38767145837690975  \\
            0.18518518518518517  0.3913831824826513  \\
            0.1871345029239766  0.3950807137689669  \\
            0.18908382066276802  0.398759615561519  \\
            0.19103313840155944  0.4024236994156096  \\
            0.19298245614035087  0.4060682538473505  \\
            0.1949317738791423  0.40969733503062866  \\
            0.1968810916179337  0.413305939172758  \\
            0.19883040935672514  0.41689838269929225  \\
            0.20077972709551656  0.4204693508702844  \\
            0.20272904483430798  0.4240234370266294  \\
            0.2046783625730994  0.42755499563189936  \\
            0.20662768031189083  0.4310689147034366  \\
            0.20857699805068225  0.4345591967727699  \\
            0.21052631578947367  0.43803104346322586  \\
            0.2124756335282651  0.4414780828726388  \\
            0.21442495126705652  0.44490585040366876  \\
            0.21637426900584794  0.44830757576865  \\
            0.21832358674463936  0.4516891496467313  \\
            0.2202729044834308  0.45504337787430577  \\
            0.2222222222222222  0.4583765293127778  \\
            0.22417153996101363  0.4616809588005239  \\
            0.22612085769980506  0.46496333778543947  \\
            0.22807017543859648  0.46821554125656956  \\
            0.2300194931773879  0.47144466924614614  \\
            0.23196881091617932  0.47464208621105436  \\
            0.23391812865497075  0.47781534845995177  \\
            0.23586744639376217  0.48095527729628273  \\
            0.2378167641325536  0.4840699147977922  \\
            0.23976608187134502  0.487149504443157  \\
            0.24171539961013644  0.49020260548468875  \\
            0.24366471734892786  0.4932188467387171  \\
            0.24561403508771928  0.49620733806877637  \\
            0.2475633528265107  0.49915705450433234  \\
            0.24951267056530213  0.5020776921125882  \\
            0.25146198830409355  0.5049575305997248  \\
            0.253411306042885  0.5078068901158763  \\
            0.2553606237816764  0.5106133109665963  \\
            0.2573099415204678  0.5133877776885936  \\
            0.25925925925925924  0.5161170444358066  \\
            0.26120857699805067  0.5188128030036988  \\
            0.2631578947368421  0.5214609718339998  \\
            0.2651072124756335  0.5240739955724105  \\
            0.26705653021442494  0.5266369044395843  \\
            0.26900584795321636  0.5291629443995991  \\
            0.2709551656920078  0.5316362018541985  \\
            0.2729044834307992  0.5340707755944525  \\
            0.27485380116959063  0.5364497493745488  \\
            0.27680311890838205  0.5387881295316888  \\
            0.2787524366471735  0.5410679349710062  \\
            0.2807017543859649  0.5433051376815341  \\
            0.2826510721247563  0.5454806260039443  \\
            0.28460038986354774  0.547611399252901  \\
            0.28654970760233917  0.5496771458366483  \\
            0.2884990253411306  0.5516959578238443  \\
            0.290448343079922  0.5536462505351378  \\
            0.29239766081871343  0.5555472781667568  \\
            0.29434697855750486  0.5573761058805978  \\
            0.2962962962962963  0.5591532235131476  \\
            0.2982456140350877  0.5608542649596107  \\
            0.3001949317738791  0.562501033544477  \\
            0.30214424951267055  0.564067646641196  \\
            0.30409356725146197  0.5655773034416025  \\
            0.3060428849902534  0.5670025152980335  \\
            0.3079922027290448  0.5683679643760218  \\
            0.30994152046783624  0.5696444621822119  \\
            0.31189083820662766  0.570858265881404  \\
            0.3138401559454191  0.571978388923497  \\
            0.3157894736842105  0.5730327606038265  \\
            0.31773879142300193  0.5739884936802588  \\
            0.31968810916179335  0.5748752919935027  \\
            0.3216374269005848  0.5756582605397287  \\
            0.3235867446393762  0.5763689855692737  \\
            0.3255360623781676  0.5769704528346092  \\
            0.32748538011695905  0.577496244459244  \\
            0.32943469785575047  0.5779071111166993  \\
            0.3313840155945419  0.578238749995834  \\
            0.3333333333333333  0.5784495566041266  \\
            0.33528265107212474  0.5785774682202115  \\
            0.33723196881091616  0.5785784009958216  \\
            0.3391812865497076  0.578492663228023  \\
            0.341130604288499  0.578273563623392  \\
            0.34307992202729043  0.5779639183639458  \\
            0.34502923976608185  0.5775142969845306  \\
            0.3469785575048733  0.5769701663443414  \\
            0.3489278752436647  0.5762792217710582  \\
            0.3508771929824561  0.5754897294526786  \\
            0.35282651072124754  0.5745463725655995  \\
            0.35477582846003897  0.5735003710079729  \\
            0.3567251461988304  0.5722932554301201  \\
            0.3586744639376218  0.5709793593484104  \\
            0.36062378167641324  0.5694969186430934  \\
            0.36257309941520466  0.5679035455961855  \\
            0.3645224171539961  0.5661340378548404  \\
            0.3664717348927875  0.5642494564702437  \\
            0.3684210526315789  0.5621810169176682  \\
            0.37037037037037035  0.5599934033855148  \\
            0.3723196881091618  0.5576141056025508  \\
            0.3742690058479532  0.5551116090142456  \\
            0.3762183235867446  0.5524095353312666  \\
            0.37816764132553604  0.5495803523807686  \\
            0.38011695906432746  0.5465436739253734  \\
            0.3820662768031189  0.54337613340878  \\
            0.3840155945419103  0.539993200194669  \\
            0.38596491228070173  0.5364758576335108  \\
            0.38791423001949316  0.5327352989513465  \\
            0.3898635477582846  0.5288570415237799  \\
            0.391812865497076  0.5247478767362086  \\
            0.3937621832358674  0.5204980385255782  \\
            0.39571150097465885  0.5160097981751964  \\
            0.39766081871345027  0.511378285535387  \\
            0.3996101364522417  0.5065011424449252  \\
            0.4015594541910331  0.5014785690356937  \\
            0.40350877192982454  0.49620347881380883  \\
            0.40545808966861596  0.4907813095773166  \\
            0.4074074074074074  0.4851001596423553  \\
            0.4093567251461988  0.4792708626765053  \\
            0.41130604288499023  0.4731766285774357  \\
            0.41325536062378165  0.46693383351635326  \\
            0.4152046783625731  0.4604207409699204  \\
            0.4171539961013645  0.4537594021132589  \\
            0.4191033138401559  0.4468230927967835  \\
            0.42105263157894735  0.4397396548462186  \\
            0.42300194931773877  0.43237735359640767  \\
            0.4249512670565302  0.42486991747100983  \\
            0.4269005847953216  0.4170805981533803  \\
            0.42884990253411304  0.40914908397945815  \\
            0.43079922027290446  0.40093363092578554  \\
            0.4327485380116959  0.3925799349476221  \\
            0.4346978557504873  0.383941296527708  \\
            0.43664717348927873  0.37516943838178607  \\
            0.43859649122807015  0.36611276900021755  \\
            0.4405458089668616  0.3569290255568892  \\
            0.442495126705653  0.34746181216565974  \\
            0.4444444444444444  0.3378748339892335  \\
            0.44639376218323584  0.32800700310365977  \\
            0.44834307992202727  0.31802790953449567  \\
            0.4502923976608187  0.30777191075213295  \\
            0.4522417153996101  0.29741435969075  \\
            0.45419103313840153  0.28678522185785577  \\
            0.45614035087719296  0.2760654505462409  \\
            0.4580896686159844  0.2650808070066821  \\
            0.4600389863547758  0.2540176404662135  \\
            0.4619883040935672  0.2426977202710003  \\
            0.46393762183235865  0.23131254457387992  \\
            0.46588693957115007  0.21968012712642312  \\
            0.4678362573099415  0.20799682534506606  \\
            0.4697855750487329  0.19607715670057577  \\
            0.47173489278752434  0.18412200618572291  \\
            0.47368421052631576  0.17194267609718197  \\
            0.4756335282651072  0.159744206660556  \\
            0.4775828460038986  0.14733498644400683  \\
            0.47953216374269003  0.13492380003674911  \\
            0.48148148148148145  0.12231644238262696  \\
            0.4834307992202729  0.10972499593044711  \\
            0.4853801169590643  0.09695299887584977  \\
            0.4873294346978557  0.08421535301363275  \\
            0.48927875243664715  0.07131369136794187  \\
            0.49122807017543857  0.05846522886433603  \\
            0.49317738791423  0.045470057400018825  \\
            0.4951267056530214  0.03254717602867876  \\
            0.49707602339181284  0.019495509662943996  \\
            0.49902534113060426  0.006535295115664381  \\
            0.5009746588693957  -0.00653532792745363  \\
            0.5029239766081871  -0.01949544282094061  \\
            0.5048732943469786  -0.032547308302801115  \\
            0.50682261208577  -0.045469891317053375  \\
            0.5087719298245614  -0.058465459807706094  \\
            0.5107212475633528  -0.0713134270550983  \\
            0.5126705653021443  -0.08421568124283564  \\
            0.5146198830409356  -0.09695263792788983  \\
            0.5165692007797271  -0.10972541949136799  \\
            0.5185185185185185  -0.12231598695526402  \\
            0.52046783625731  -0.13492431643202274  \\
            0.5224171539961013  -0.1473344392236252  \\
            0.5243664717348928  -0.15974481288412326  \\
            0.5263157894736842  -0.17194204026378254  \\
            0.5282651072124757  -0.18412269876362253  \\
            0.530214424951267  -0.19607643588487866  \\
            0.5321637426900585  -0.2079976003814516  \\
            0.5341130604288499  -0.21967932536217522  \\
            0.5360623781676414  -0.2313133978011675  \\
            0.5380116959064327  -0.2426968419436076  \\
            0.5399610136452242  -0.25401856729821126  \\
            0.5419103313840156  -0.26507985679932267  \\
            0.543859649122807  -0.27606644613309994  \\
            0.5458089668615984  -0.2867842046962261  \\
            0.5477582846003899  -0.29741541897460533  \\
            0.5497076023391813  -0.307770831748931  \\
            0.5516569200779727  -0.3180290273047274  \\
            0.5536062378167641  -0.3280058675038507  \\
            0.5555555555555556  -0.33787600493636566  \\
            0.557504873294347  -0.3474606252934465  \\
            0.5594541910331384  -0.3569302443242572  \\
            0.5614035087719298  -0.36611153620854797  \\
            0.5633528265107213  -0.37517069961423327  \\
            0.5653021442495126  -0.3839400231509913  \\
            0.5672514619883041  -0.39258123333662365  \\
            0.5692007797270955  -0.4009323222363721  \\
            0.571150097465887  -0.4091504143042023  \\
            0.5730994152046783  -0.4170792593222082  \\
            0.5750487329434698  -0.4248712746351193  \\
            0.5769980506822612  -0.43237598965808494  \\
            0.5789473684210527  -0.4397410339099186  \\
            0.580896686159844  -0.44682170861925347  \\
            0.5828460038986355  -0.4537607983209126  \\
            0.5847953216374269  -0.4604193412287324  \\
            0.5867446393762183  -0.4669352423194109  \\
            0.5886939571150097  -0.47317521773455257  \\
            0.5906432748538012  -0.47927227975198683  \\
            0.5925925925925926  -0.48509874192933483  \\
            0.594541910331384  -0.49078273084203633  \\
            0.5964912280701754  -0.496202058219133  \\
            0.5984405458089669  -0.5014799906564927  \\
            0.6003898635477583  -0.5064997227051923  \\
            0.6023391812865497  -0.5113797039356771  \\
            0.6042884990253411  -0.5160083827698572  \\
            0.6062378167641326  -0.5204994503885458  \\
            0.6081871345029239  -0.5247464688854948  \\
            0.6101364522417154  -0.5288584437926043  \\
            0.6120857699805068  -0.5327339016170384  \\
            0.6140350877192983  -0.5364772475089563  \\
            0.6159844054580896  -0.5399918160833364  \\
            0.6179337231968811  -0.5433775083445337  \\
            0.6198830409356725  -0.546542305493728  \\
            0.621832358674464  -0.5495817100768647  \\
            0.6237816764132553  -0.5524081847933032  \\
            0.6257309941520468  -0.5551129474089069  \\
            0.6276803118908382  -0.557612774938137  \\
            0.6296296296296297  -0.5599947206457302  \\
            0.631578947368421  -0.5621797078822829  \\
            0.6335282651072125  -0.5642507509813649  \\
            0.6354775828460039  -0.5661327519902047  \\
            0.6374269005847953  -0.5679048159507911  \\
            0.6393762183235867  -0.5694956572884297  \\
            0.6413255360623782  -0.5709806043346835  \\
            0.6432748538011696  -0.5722920197338298  \\
            0.645224171539961  -0.573501589597786  \\
            0.6471734892787524  -0.5745451634971593  \\
            0.6491228070175439  -0.575490920789563  \\
            0.6510721247563352  -0.576278040132985  \\
            0.6530214424951267  -0.5769713297314931  \\
            0.6549707602339181  -0.5775131434242479  \\
            0.6569200779727096  -0.5779650532524001  \\
            0.6588693957115009  -0.5782724386449165  \\
            0.6608187134502924  -0.578493769205084  \\
            0.6627680311890838  -0.5785773049711382  \\
            0.6647173489278753  -0.5785785449982458  \\
            0.6666666666666666  -0.5784484897841974  \\
            0.6686159844054581  -0.5782397974014734  \\
            0.6705653021442495  -0.5779060736420445  \\
            0.672514619883041  -0.5774972624230518  \\
            0.6744639376218323  -0.5769694447454058  \\
            0.6764132553606238  -0.5763699741159259  \\
            0.6783625730994152  -0.575657281785406  \\
            0.6803118908382066  -0.5748762512324797  \\
            0.682261208576998  -0.5739875441285649  \\
            0.6842105263157895  -0.5730336907206602  \\
            0.6861598440545809  -0.5719774683690264  \\
            0.6881091617933723  -0.5708591671294538  \\
            0.6900584795321637  -0.569643570354403  \\
            0.6920077972709552  -0.5683688370688026  \\
            0.6939571150097466  -0.5670016518686206  \\
            0.695906432748538  -0.5655781479456391  \\
            0.6978557504873294  -0.5640668112311487  \\
            0.6998050682261209  -0.5625018502726788  \\
            0.7017543859649122  -0.5608534571455527  \\
            0.7037037037037037  -0.5591540129186892  \\
            0.7056530214424951  -0.5573753252007438  \\
            0.7076023391812866  -0.5555480407374366  \\
            0.7095516569200779  -0.5536454964947543  \\
            0.7115009746588694  -0.5516966940769032  \\
            0.7134502923976608  -0.5496764179130663  \\
            0.7153996101364523  -0.547612109730284  \\
            0.7173489278752436  -0.5454799236511432  \\
            0.7192982456140351  -0.5433058229455617  \\
            0.7212475633528265  -0.5410672576238009  \\
            0.723196881091618  -0.538788790161113  \\
            0.7251461988304093  -0.5364490964523967  \\
            0.7270955165692008  -0.5340714121808843  \\
            0.7290448343079922  -0.5316355727646527  \\
            0.7309941520467836  -0.5291635575442734  \\
            0.732943469785575  -0.5266362985814133  \\
            0.7348927875243665  -0.5240745858832686  \\
            0.7368421052631579  -0.5214603886000078  \\
            0.7387914230019493  -0.5188133710927593  \\
            0.7407407407407407  -0.5161164832153627  \\
            0.7426900584795322  -0.5133883241696087  \\
            0.7446393762183235  -0.5106127711478977  \\
            0.746588693957115  -0.5078074156022263  \\
            0.7485380116959064  -0.5049570115718257  \\
            0.7504873294346979  -0.5020781972154118  \\
            0.7524366471734892  -0.49915655565894285  \\
            0.7543859649122807  -0.4962078233953177  \\
            0.7563352826510721  -0.49321836747179426  \\
            0.7582846003898636  -0.4902030716368334  \\
            0.7602339181286549  -0.4871490441563156  \\
            0.7621832358674464  -0.48407036237078255  \\
            0.7641325536062378  -0.4809548353980268  \\
            0.7660818713450293  -0.4778157780412688  \\
            0.7680311890838206  -0.474641662117853  \\
            0.7699805068226121  -0.4714450814145346  \\
            0.7719298245614035  -0.468215134393794  \\
            0.7738791423001949  -0.46496373311006856  \\
            0.7758284600389863  -0.4616805686032486  \\
            0.7777777777777778  -0.45837690835252676  \\
            0.7797270955165692  -0.4550430037879951  \\
            0.7816764132553606  -0.4516895129495826  \\
            0.783625730994152  -0.4483072172497363  \\
            0.7855750487329435  -0.44490619850620194  \\
            0.7875243664717348  -0.4414777393890069  \\
            0.7894736842105263  -0.4380313768902007  \\
            0.7914230019493177  -0.4345588678041532  \\
            0.7933723196881092  -0.43106923396745755  \\
            0.7953216374269005  -0.4275546806701951  \\
            0.797270955165692  -0.42402374262788506  \\
            0.7992202729044834  -0.420469049419803  \\
            0.8011695906432749  -0.41689867512535317  \\
            0.8031189083820662  -0.4133056507504092  \\
            0.8050682261208577  -0.409697614756311  \\
            0.8070175438596491  -0.4060679779827709  \\
            0.8089668615984406  -0.4024239669028826  \\
            0.8109161793372319  -0.3987593517971539  \\
            0.8128654970760234  -0.3950809694669125  \\
            0.8148148148148148  -0.3913829303737863  \\
            0.8167641325536062  -0.3876717027217206  \\
            0.8187134502923976  -0.3839417189644247  \\
            0.8206627680311891  -0.3801990986083981  \\
            0.8226120857699805  -0.37643857892176946  \\
            0.8245614035087719  -0.3726659495032842  \\
            0.8265107212475633  -0.36887623621321103  \\
            0.8284600389863548  -0.3650749164828702  \\
            0.8304093567251462  -0.361257289444916  \\
            0.8323586744639376  -0.35742853711186834  \\
            0.834307992202729  -0.3535842174216685  \\
            0.8362573099415205  -0.3497292327795286  \\
            0.8382066276803118  -0.3458593862671873  \\
            0.8401559454191033  -0.34197931560853734  \\
            0.8421052631578947  -0.33808505612886897  \\
            0.8440545808966862  -0.3341809949600299  \\
            0.8460038986354775  -0.33026338749004935  \\
            0.847953216374269  -0.32633638355737843  \\
            0.8499025341130604  -0.32239644711200705  \\
            0.8518518518518519  -0.3184475032505281  \\
            0.8538011695906432  -0.31448621362702733  \\
            0.8557504873294347  -0.3105162904417295  \\
            0.8576998050682261  -0.30653458280291335  \\
            0.8596491228070176  -0.30254460119259696  \\
            0.8615984405458089  -0.2985433724984145  \\
            0.8635477582846004  -0.29453421603150187  \\
            0.8654970760233918  -0.2905143273281175  \\
            0.8674463937621832  -0.286486844479394  \\
            0.8693957115009746  -0.28244912305445113  \\
            0.8713450292397661  -0.27840412931123815  \\
            0.8732943469785575  -0.27434937072355164  \\
            0.8752436647173489  -0.2702876505693977  \\
            0.8771929824561403  -0.2662166205608892  \\
            0.8791423001949318  -0.2621389293444263  \\
            0.8810916179337231  -0.25805236564169765  \\
            0.8830409356725146  -0.2539594313379135  \\
            0.884990253411306  -0.24985804535046957  \\
            0.8869395711500975  -0.24575057022123747  \\
            0.8888888888888888  -0.24163504864297197  \\
            0.8908382066276803  -0.23751371080331785  \\
            0.8927875243664717  -0.23338471712351436  \\
            0.8947368421052632  -0.22925017201973197  \\
            0.8966861598440545  -0.2251083479494827  \\
            0.898635477582846  -0.2209612297548616  \\
            0.9005847953216374  -0.21680719657447498  \\
            0.9025341130604289  -0.21264811950809062  \\
            0.9044834307992202  -0.2084824793407326  \\
            0.9064327485380117  -0.20431203891442404  \\
            0.9083820662768031  -0.20013537593095565  \\
            0.9103313840155945  -0.19595415012933307  \\
            0.9122807017543859  -0.19176703168900583  \\
            0.9142300194931774  -0.18757558208704941  \\
            0.9161793372319688  -0.18337855981846643  \\
            0.9181286549707602  -0.1791774326410188  \\
            0.9200779727095516  -0.17497104346751044  \\
            0.9220272904483431  -0.17076077059471814  \\
            0.9239766081871345  -0.16654553770805067  \\
            0.9259259259259259  -0.16232663763058192  \\
            0.9278752436647173  -0.15810307141669205  \\
            0.9298245614035088  -0.1538760501443432  \\
            0.9317738791423001  -0.14964464906458716  \\
            0.9337231968810916  -0.14541000099168694  \\
            0.935672514619883  -0.1411712524229003  \\
            0.9376218323586745  -0.13692946115373408  \\
            0.9395711500974658  -0.13268384219021812  \\
            0.9415204678362573  -0.12843538132752144  \\
            0.9434697855750487  -0.12418335954790374  \\
            0.9454191033138402  -0.11992869344731188  \\
            0.9473684210526315  -0.115670727649076  \\
            0.949317738791423  -0.11141031214226278  \\
            0.9512670565302144  -0.10714685304660011  \\
            0.9532163742690059  -0.10288113613570762  \\
            0.9551656920077972  -0.0986126270652079  \\
            0.9571150097465887  -0.09434204959103631  \\
            0.9590643274853801  -0.0900689271226176  \\
            0.9610136452241715  -0.08579392340892832  \\
            0.9629629629629629  -0.08151661800429671  \\
            0.9649122807017544  -0.07723761648047726  \\
            0.9668615984405458  -0.07295655309630054  \\
            0.9688109161793372  -0.06867397690054376  \\
            0.9707602339181286  -0.06438957558043916  \\
            0.9727095516569201  -0.06010384314549765  \\
            0.9746588693957114  -0.055816519595850406  \\
            0.9766081871345029  -0.051528045219354314  \\
            0.9785575048732943  -0.047238211370906405  \\
            0.9805068226120858  -0.042947405772161926  \\
            0.9824561403508771  -0.03865547032925347  \\
            0.9844054580896686  -0.03436274119437628  \\
            0.98635477582846  -0.030069110173662622  \\
            0.9883040935672515  -0.025774862690851722  \\
            0.9902534113060428  -0.021479939951270555  \\
            0.9922027290448343  -0.01718457733798176  \\
            0.9941520467836257  -0.012888765103709548  \\
            0.9961013645224172  -0.008592689127451461  \\
            0.9980506822612085  -0.004296388505552096  \\
        }
        ;
    \addlegendentry {t = 0.25}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={24fadffd-53b6-4cef-a175-8cebe4f8f9bf}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.001949317738791423  0.0025941175791585843  \\
            0.003898635477582846  0.005188165040325603  \\
            0.005847953216374269  0.007782041434066512  \\
            0.007797270955165692  0.010375707334254542  \\
            0.009746588693957114  0.012969030773221714  \\
            0.011695906432748537  0.01556200292401834  \\
            0.01364522417153996  0.018154460566334105  \\
            0.015594541910331383  0.020746425426361216  \\
            0.017543859649122806  0.02333770274862874  \\
            0.01949317738791423  0.025928344812934354  \\
            0.021442495126705652  0.02851812499744203  \\
            0.023391812865497075  0.031107126182447153  \\
            0.025341130604288498  0.03369508949919551  \\
            0.02729044834307992  0.036282128521814616  \\
            0.029239766081871343  0.03886795170398102  \\
            0.031189083820662766  0.04145270345352828  \\
            0.03313840155945419  0.04403605906497731  \\
            0.03508771929824561  0.04661819396646387  \\
            0.037037037037037035  0.0491987497599049  \\
            0.03898635477582846  0.051777933127322893  \\
            0.04093567251461988  0.05435535139170534  \\
            0.042884990253411304  0.056931242769887064  \\
            0.04483430799220273  0.05950517966561539  \\
            0.04678362573099415  0.06207743215924284  \\
            0.04873294346978557  0.0646475370397822  \\
            0.050682261208576995  0.06721579662811379  \\
            0.05263157894736842  0.06978171134654454  \\
            0.05458089668615984  0.07234561618241227  \\
            0.056530214424951264  0.07490697438148174  \\
            0.05847953216374269  0.07746615407310098  \\
            0.06042884990253411  0.08002258045730765  \\
            0.06237816764132553  0.08257665533142958  \\
            0.06432748538011696  0.08512776491966208  \\
            0.06627680311890838  0.08767634526458766  \\
            0.0682261208576998  0.09022174262183211  \\
            0.07017543859649122  0.09276442790879336  \\
            0.07212475633528265  0.09530370635540833  \\
            0.07407407407407407  0.09784008443681613  \\
            0.07602339181286549  0.10037282523386924  \\
            0.07797270955165692  0.10290247151691308  \\
            0.07992202729044834  0.10542824302605995  \\
            0.08187134502923976  0.10795071962014466  \\
            0.08382066276803118  0.11046907643653035  \\
            0.08576998050682261  0.11298393127302332  \\
            0.08771929824561403  0.11549441332968062  \\
            0.08966861598440545  0.1180011792524463  \\
            0.09161793372319688  0.12050331089466502  \\
            0.0935672514619883  0.12300150471986537  \\
            0.09551656920077972  0.1254947937480125  \\
            0.09746588693957114  0.1279839152916547  \\
            0.09941520467836257  0.13046785197093377  \\
            0.10136452241715399  0.13294738304266346  \\
            0.10331384015594541  0.1354214390783158  \\
            0.10526315789473684  0.1378908424399677  \\
            0.10721247563352826  0.14035446991643896  \\
            0.10916179337231968  0.14281318820388447  \\
            0.1111111111111111  0.14526581848651024  \\
            0.11306042884990253  0.14771327309337132  \\
            0.11500974658869395  0.15015431569117213  \\
            0.11695906432748537  0.15258990561301802  \\
            0.1189083820662768  0.15501874700124066  \\
            0.12085769980506822  0.15744184763893143  \\
            0.12280701754385964  0.15985785004003494  \\
            0.12475633528265107  0.16226781196094522  \\
            0.1267056530214425  0.1646703120828002  \\
            0.1286549707602339  0.16706645973873374  \\
            0.13060428849902533  0.1694547674688904  \\
            0.13255360623781676  0.17183639786958946  \\
            0.13450292397660818  0.17420979492457178  \\
            0.1364522417153996  0.17657617626584146  \\
            0.13840155945419103  0.17893391479454884  \\
            0.14035087719298245  0.18128428504013902  \\
            0.14230019493177387  0.1836255861805771  \\
            0.1442495126705653  0.1859591515971279  \\
            0.14619883040935672  0.18828320398585238  \\
            0.14814814814814814  0.19059913763037725  \\
            0.15009746588693956  0.19290509586423096  \\
            0.15204678362573099  0.19520253602382007  \\
            0.1539961013645224  0.1974895190737531  \\
            0.15594541910331383  0.19976756765741138  \\
            0.15789473684210525  0.20203465723443345  \\
            0.15984405458089668  0.2042923781172309  \\
            0.1617933723196881  0.20653861699081946  \\
            0.16374269005847952  0.20877503431083688  \\
            0.16569200779727095  0.2109994245804519  \\
            0.16764132553606237  0.2132135209893443  \\
            0.1695906432748538  0.2154150223100579  \\
            0.17153996101364521  0.21760573717843948  \\
            0.17348927875243664  0.21978326494210348  \\
            0.17543859649122806  0.22194949252139168  \\
            0.17738791423001948  0.22410191599521195  \\
            0.1793372319688109  0.2262425035380517  \\
            0.18128654970760233  0.22836864396295875  \\
            0.18323586744639375  0.2304823898048779  \\
            0.18518518518518517  0.23258101845664472  \\
            0.1871345029239766  0.2346666700621999  \\
            0.18908382066276802  0.23673650627889095  \\
            0.19103313840155944  0.23879275825621676  \\
            0.19298245614035087  0.24083246743624642  \\
            0.1949317738791423  0.24285795952466158  \\
            0.1968810916179337  0.24486615110051796  \\
            0.19883040935672514  0.24685946613663926  \\
            0.20077972709551656  0.24883469153017082  \\
            0.20272904483430798  0.2507943533988863  \\
            0.2046783625730994  0.25273510396497983  \\
            0.20662768031189083  0.25465957554259405  \\
            0.20857699805068225  0.25656428050910035  \\
            0.21052631578947367  0.2584519616070344  \\
            0.2124756335282651  0.26031898601989584  \\
            0.21442495126705652  0.2621682113384819  \\
            0.21637426900584794  0.2639958540222389  \\
            0.21832358674463936  0.26580489112541283  \\
            0.2202729044834308  0.2675913826705716  \\
            0.2222222222222222  0.26935842999361803  \\
            0.22417153996101363  0.27110193078378764  \\
            0.22612085769980506  0.272825115687783  \\
            0.22807017543859648  0.2745237139810107  \\
            0.2300194931773879  0.2762010908691807  \\
            0.23196881091617932  0.2778528009495713  \\
            0.23391812865497075  0.27948234946248546  \\
            0.23586744639376217  0.2810851098799369  \\
            0.2378167641325536  0.28266473318827223  \\
            0.23976608187134502  0.2842164051060503  \\
            0.24171539961013644  0.2857439283215978  \\
            0.24366471734892786  0.2872422939934461  \\
            0.24561403508771928  0.28871546272106874  \\
            0.2475633528265107  0.29015822412167974  \\
            0.24951267056530213  0.29157470317709766  \\
            0.25146198830409355  0.2929594808119561  \\
            0.253411306042885  0.29431685313249734  \\
            0.2553606237816764  0.29564118505545495  \\
            0.2573099415204678  0.29693695083326516  \\
            0.25925925925925924  0.29819829190259206  \\
            0.26120857699805067  0.2994298679722561  \\
            0.2631578947368421  0.3006255893784207  \\
            0.2651072124756335  0.3017903088934622  \\
            0.26705653021442494  0.3029176979944289  \\
            0.26900584795321636  0.30401281042973477  \\
            0.2709551656920078  0.3050690709321874  \\
            0.2729044834307992  0.306091742452002  \\
            0.27485380116959063  0.30707399497949034  \\
            0.27680311890838205  0.3080213092132416  \\
            0.2787524366471735  0.3089265923048676  \\
            0.2807017543859649  0.3097955515756555  \\
            0.2826510721247563  0.31062082316145306  \\
            0.28460038986354774  0.311408350214544  \\
            0.28654970760233917  0.31215048961617337  \\
            0.2884990253411306  0.31285342989722653  \\
            0.290448343079922  0.31350924040490974  \\
            0.29239766081871343  0.31412436493988455  \\
            0.29434697855750486  0.31469057701862746  \\
            0.2962962962962963  0.3152145859493138  \\
            0.2982456140350877  0.315687861129302  \\
            0.3001949317738791  0.31611738796008987  \\
            0.30214424951267055  0.3164943234676716  \\
            0.30409356725146197  0.316825940080495  \\
            0.3060428849902534  0.3171030742672366  \\
            0.3079922027290448  0.31733329676248195  \\
            0.30994152046783624  0.3175071153903785  \\
            0.31189083820662766  0.31763241081182425  \\
            0.3138401559454191  0.31769935425272056  \\
            0.3157894736842105  0.317716148254227  \\
            0.31773879142300193  0.3176726196607697  \\
            0.31968810916179335  0.3175773051712991  \\
            0.3216374269005848  0.317419679675189  \\
            0.3235867446393762  0.317208626616736  \\
            0.3255360623781676  0.31693326160754687  \\
            0.32748538011695905  0.3166028277175429  \\
            0.32943469785575047  0.3162060742518252  \\
            0.3313840155945419  0.3157526170574665  \\
            0.3333333333333333  0.31523083244310185  \\
            0.33528265107212474  0.31465072242966213  \\
            0.33723196881091616  0.31400028402439617  \\
            0.3391812865497076  0.31328991903285813  \\
            0.341130604288499  0.3125072392884522  \\
            0.34307992202729043  0.3116630601695644  \\
            0.34502923976608185  0.3107446029439988  \\
            0.3469785575048733  0.30976311048605204  \\
            0.3489278752436647  0.30870540863555274  \\
            0.3508771929824561  0.3075831817716847  \\
            0.35282651072124754  0.30638285602197013  \\
            0.35477582846003897  0.30511657130954845  \\
            0.3567251461988304  0.3037703503915232  \\
            0.3586744639376218  0.3023568027411163  \\
            0.36062378167641324  0.30086154476025734  \\
            0.36257309941520466  0.29929766937481406  \\
            0.3645224171539961  0.29765038436569313  \\
            0.3664717348927875  0.2959332798318901  \\
            0.3684210526315789  0.29413115342968565  \\
            0.37037037037037035  0.2922581058829732  \\
            0.3723196881091618  0.2902985240225627  \\
            0.3742690058479532  0.28826703228541495  \\
            0.3762183235867446  0.2861476068158178  \\
            0.37816764132553604  0.28395540838519656  \\
            0.38011695906432746  0.2816740034629769  \\
            0.3820662768031189  0.2793191011983256  \\
            0.3840155945419103  0.2768738602983386  \\
            0.38596491228070173  0.2743545496358045  \\
            0.38791423001949316  0.2717439229917018  \\
            0.3898635477582846  0.26905881948414534  \\
            0.391812865497076  0.2662815917447698  \\
            0.3937621832358674  0.2634296587008753  \\
            0.39571150097465885  0.2604849765625559  \\
            0.39766081871345027  0.25746555253256453  \\
            0.3996101364522417  0.2543529520819171  \\
            0.4015594541910331  0.25116577791270506  \\
            0.40350877192982454  0.24788521139047345  \\
            0.40545808966861596  0.24453045654960165  \\
            0.4074074074074074  0.24108231822403847  \\
            0.4093567251461988  0.23756060607163662  \\
            0.41130604288499023  0.23394575689060268  \\
            0.41325536062378165  0.23025818856033747  \\
            0.4152046783625731  0.22647797923550808  \\
            0.4171539961013645  0.22262615577212017  \\
            0.4191033138401559  0.21868244793712346  \\
            0.42105263157894735  0.2146684903289069  \\
            0.42300194931773877  0.21056367540671223  \\
            0.4249512670565302  0.2063902421475632  \\
            0.4269005847953216  0.2021272575616315  \\
            0.42884990253411304  0.1977975593796269  \\
            0.43079922027290446  0.19337990174893677  \\
            0.4327485380116959  0.1888977131473831  \\
            0.4346978557504873  0.18432944811799234  \\
            0.43664717348927873  0.17969911539105338  \\
            0.43859649122807015  0.17498488377675572  \\
            0.4405458089668616  0.17021132918544327  \\
            0.442495126705653  0.16535634911764108  \\
            0.4444444444444444  0.1604450709433343  \\
            0.44639376218323584  0.15545513576553804  \\
            0.44834307992202727  0.15041220399727073  \\
            0.4502923976608187  0.14529367568252946  \\
            0.4522417153996101  0.14012572314081467  \\
            0.45419103313840153  0.13488552106056076  \\
            0.45614035087719296  0.12959972981405013  \\
            0.4580896686159844  0.12424531474368362  \\
            0.4600389863547758  0.1188493977347844  \\
            0.4619883040935672  0.11338875104403923  \\
            0.46393762183235865  0.10789092890478058  \\
            0.46588693957115007  0.10233252694842643  \\
            0.4678362573099415  0.09674150005722656  \\
            0.4697855750487329  0.09109428385269709  \\
            0.47173489278752434  0.08541919975485025  \\
            0.47368421052631576  0.07969254010648641  \\
            0.4756335282651072  0.07394295649462036  \\
            0.4775828460038986  0.06814661479775466  \\
            0.47953216374269003  0.06233245832153014  \\
            0.48148148148148145  0.056476543351891194  \\
            0.4834307992202729  0.050608064597064434  \\
            0.4853801169590643  0.044702985660165895  \\
            0.4873294346978557  0.03879071070403854  \\
            0.48927875243664715  0.032847127583568565  \\
            0.49122807017543857  0.026901806595050766  \\
            0.49317738791423  0.020930576797086244  \\
            0.4951267056530214  0.0149631302034695  \\
            0.49707602339181284  0.008975254043033308  \\
            0.49902534113060426  0.002996716830614562  \\
            0.5009746588693957  -0.0029967190527053745  \\
            0.5029239766081871  -0.008975254302044735  \\
            0.5048732943469786  -0.014963134383128568  \\
            0.50682261208577  -0.020930575093401713  \\
            0.5087719298245614  -0.026901812720907588  \\
            0.5107212475633528  -0.032847123923456706  \\
            0.5126705653021443  -0.03879071875894294  \\
            0.5146198830409356  -0.044702980055726316  \\
            0.5165692007797271  -0.05060807455820928  \\
            0.5185185185185185  -0.056476535820956984  \\
            0.52046783625731  -0.06233247016061572  \\
            0.5224171539961013  -0.06814660536375232  \\
            0.5243664717348928  -0.07394297017805826  \\
            0.5263157894736842  -0.07969252879825539  \\
            0.5282651072124757  -0.08541921524400306  \\
            0.530214424951267  -0.09109427070427245  \\
            0.5321637426900585  -0.09674151730868144  \\
            0.5341130604288499  -0.10233251199878632  \\
            0.5360623781676414  -0.10789094787065205  \\
            0.5380116959064327  -0.1133887343368213  \\
            0.5399610136452242  -0.11884941836304296  \\
            0.5419103313840156  -0.12424529632687475  \\
            0.543859649122807  -0.12959975204887172  \\
            0.5458089668615984  -0.13488550098616317  \\
            0.5477582846003899  -0.14012574692294813  \\
            0.5497076023391813  -0.14529365400620767  \\
            0.5516569200779727  -0.1504122292644171  \\
            0.5536062378167641  -0.1554551125462519  \\
            0.5555555555555556  -0.16044509763053455  \\
            0.557504873294347  -0.1653563244172681  \\
            0.5594541910331384  -0.17021135722547037  \\
            0.5614035087719298  -0.17498485765970692  \\
            0.5633528265107213  -0.17969914471480444  \\
            0.5653021442495126  -0.18432942065082733  \\
            0.5672514619883041  -0.18889774368426582  \\
            0.5692007797270955  -0.19337987299997983  \\
            0.571150097465887  -0.19779759105794084  \\
            0.5730994152046783  -0.20212722760059407  \\
            0.5750487329434698  -0.20639027489486805  \\
            0.5769980506822612  -0.21056364430432375  \\
            0.5789473684210527  -0.2146685240723783  \\
            0.580896686159844  -0.21868241576477443  \\
            0.5828460038986355  -0.22262619043888812  \\
            0.5847953216374269  -0.2264779460649086  \\
            0.5867446393762183  -0.2302582240778062  \\
            0.5886939571150097  -0.23394572279345777  \\
            0.5906432748538012  -0.23756064236778382  \\
            0.5925925925925926  -0.24108228327174117  \\
            0.594541910331384  -0.24453049355325793  \\
            0.5964912280701754  -0.24788517565381968  \\
            0.5984405458089669  -0.2511658155538072  \\
            0.6003898635477583  -0.2543529156308416  \\
            0.6023391812865497  -0.2574655907423885  \\
            0.6042884990253411  -0.26048493946589085  \\
            0.6062378167641326  -0.2634296974122428  \\
            0.6081871345029239  -0.2662815540700258  \\
            0.6101364522417154  -0.2690588586316082  \\
            0.6120857699805068  -0.2717438848048729  \\
            0.6140350877192983  -0.27435458915580635  \\
            0.6159844054580896  -0.2768738216637286  \\
            0.6179337231968811  -0.27931914102933725  \\
            0.6198830409356725  -0.2816739644430495  \\
            0.621832358674464  -0.2839554484678333  \\
            0.6237816764132553  -0.28614756747106807  \\
            0.6257309941520468  -0.28826707256252987  \\
            0.6276803118908382  -0.29029848441140943  \\
            0.6296296296296297  -0.29225814629973057  \\
            0.631578947368421  -0.29413111360838495  \\
            0.6335282651072125  -0.2959333203358204  \\
            0.6354775828460039  -0.2976503443882695  \\
            0.6374269005847953  -0.2992977099158513  \\
            0.6393762183235867  -0.30086150467845385  \\
            0.6413255360623782  -0.30235684327161705  \\
            0.6432748538011696  -0.30377031025476775  \\
            0.645224171539961  -0.3051166117842998  \\
            0.6471734892787524  -0.3063828158773575  \\
            0.6491228070175439  -0.3075832221478928  \\
            0.6510721247563352  -0.30870536852784036  \\
            0.6530214424951267  -0.3097631507233238  \\
            0.6549707602339181  -0.31074456291561525  \\
            0.6569200779727096  -0.31166310022987503  \\
            0.6588693957115009  -0.312507199379518  \\
            0.6608187134502924  -0.31328995888050937  \\
            0.6627680311890838  -0.3140002442727536  \\
            0.6647173489278753  -0.31465076203123216  \\
            0.6666666666666666  -0.3152307928843544  \\
            0.6686159844054581  -0.31575265638175465  \\
            0.6705653021442495  -0.3162060349193846  \\
            0.672514619883041  -0.31660286673550436  \\
            0.6744639376218323  -0.316933222532688  \\
            0.6764132553606238  -0.3172086653014138  \\
            0.6783625730994152  -0.3174196408871083  \\
            0.6803118908382066  -0.3175773434977536  \\
            0.682261208576998  -0.31767258118665004  \\
            0.6842105263157895  -0.3177161861994573  \\
            0.6861598440545809  -0.3176993161177994  \\
            0.6881091617933723  -0.3176324483546935  \\
            0.6900584795321637  -0.31750707761801844  \\
            0.6920077972709552  -0.3173333338836361  \\
            0.6939571150097466  -0.31710303687899905  \\
            0.695906432748538  -0.3168259767622818  \\
            0.6978557504873294  -0.31649428648339145  \\
            0.6998050682261209  -0.3161174241864794  \\
            0.7017543859649122  -0.31568782456716377  \\
            0.7037037037037037  -0.31521462170581777  \\
            0.7056530214424951  -0.31469054089523935  \\
            0.7076023391812866  -0.3141244002134753  \\
            0.7095516569200779  -0.3135092047353829  \\
            0.7115009746588694  -0.312853464676259  \\
            0.7134502923976608  -0.3121504544141931  \\
            0.7153996101364523  -0.3114083844886793  \\
            0.7173489278752436  -0.3106207884393559  \\
            0.7192982456140351  -0.30979558533578266  \\
            0.7212475633528265  -0.3089265580737141  \\
            0.723196881091618  -0.3080213424514059  \\
            0.7251461988304093  -0.3070739612491356  \\
            0.7270955165692008  -0.3060917751613327  \\
            0.7290448343079922  -0.3050690377113509  \\
            0.7309941520467836  -0.304012842604376  \\
            0.732943469785575  -0.3029176652907623  \\
            0.7348927875243665  -0.30179034052850656  \\
            0.7368421052631579  -0.30062555719857414  \\
            0.7387914230019493  -0.2994298990636796  \\
            0.7407407407407407  -0.29819826025227736  \\
            0.7426900584795322  -0.2969369813778652  \\
            0.7446393762183235  -0.2956411539395054  \\
            0.746588693957115  -0.2943168831278351  \\
            0.7485380116959064  -0.2929594502343875  \\
            0.7504873294346979  -0.29157473262144096  \\
            0.7524366471734892  -0.2901581940857442  \\
            0.7543859649122807  -0.2887154916133373  \\
            0.7563352826510721  -0.2872422645016886  \\
            0.7582846003898636  -0.28574395666131436  \\
            0.7602339181286549  -0.28421637616035667  \\
            0.7621832358674464  -0.28266476097551196  \\
            0.7641325536062378  -0.2810850814815874  \\
            0.7660818713450293  -0.2794823766978297  \\
            0.7680311890838206  -0.2778527730992831  \\
            0.7699805068226121  -0.27620111755367566  \\
            0.7719298245614035  -0.27452368667898525  \\
            0.7738791423001949  -0.27282514182289563  \\
            0.7758284600389863  -0.27110190402975115  \\
            0.7777777777777778  -0.2693584555811997  \\
            0.7797270955165692  -0.26759135646381565  \\
            0.7816764132553606  -0.26580491616766116  \\
            0.783625730994152  -0.2639958283616573  \\
            0.7855750487329435  -0.2621682358379068  \\
            0.7875243664717348  -0.2603189609040217  \\
            0.7894736842105263  -0.2584519855664255  \\
            0.7914230019493177  -0.25656425593613913  \\
            0.7933723196881092  -0.2546595989649907  \\
            0.7953216374269005  -0.25273507993284017  \\
            0.797270955165692  -0.25079437628754886  \\
            0.7992202729044834  -0.2488346680364949  \\
            0.8011695906432749  -0.2468594884950216  \\
            0.8031189083820662  -0.2448661281427112  \\
            0.8050682261208577  -0.24285798135638753  \\
            0.8070175438596491  -0.24083244501150103  \\
            0.8089668615984406  -0.23879277956505618  \\
            0.8109161793372319  -0.23673648438421235  \\
            0.8128654970760234  -0.2346666908520468  \\
            0.8148148148148148  -0.23258099708887528  \\
            0.8167641325536062  -0.23048241007972978  \\
            0.8187134502923976  -0.22836862311879783  \\
            0.8206627680311891  -0.2262425233019917  \\
            0.8226120857699805  -0.22410189567123767  \\
            0.8245614035087719  -0.2219495117785698  \\
            0.8265107212475633  -0.2197832451347915  \\
            0.8284600389863548  -0.21760575593305667  \\
            0.8304093567251462  -0.2154150030157988  \\
            0.8323586744639376  -0.21321353924563807  \\
            0.834307992202729  -0.21099940579556759  \\
            0.8362573099415205  -0.208775052073066  \\
            0.8382066276803118  -0.20653859871157992  \\
            0.8401559454191033  -0.20429239538966293  \\
            0.8421052631578947  -0.20203463945706931  \\
            0.8440545808966862  -0.1997675844443108  \\
            0.8460038986354775  -0.19748950179447097  \\
            0.847953216374269  -0.19520255232943629  \\
            0.8499025341130604  -0.19290507907922472  \\
            0.8518518518518519  -0.19059915345893494  \\
            0.8538011695906432  -0.18828318769131547  \\
            0.8557504873294347  -0.18595916695281742  \\
            0.8576998050682261  -0.1836255703727125  \\
            0.8596491228070176  -0.18128429992710754  \\
            0.8615984405458089  -0.1789338994695803  \\
            0.8635477582846004  -0.17657619068818423  \\
            0.8654970760233918  -0.17420978007875207  \\
            0.8674463937621832  -0.17183641183134354  \\
            0.8693957115009746  -0.16945475309851077  \\
            0.8713450292397661  -0.1670664732438695  \\
            0.8732943469785575  -0.1646702981841983  \\
            0.8752436647173489  -0.1622678250133617  \\
            0.8771929824561403  -0.15985783660960134  \\
            0.8791423001949318  -0.15744186024244924  \\
            0.8810916179337231  -0.15501873403542704  \\
            0.8830409356725146  -0.15258991777137496  \\
            0.884990253411306  -0.15015430318649695  \\
            0.8869395711500975  -0.14771328481021662  \\
            0.8888888888888888  -0.14526580643956447  \\
            0.8908382066276803  -0.142813199482775  \\
            0.8927875243664717  -0.14035445832389173  \\
            0.8947368421052632  -0.13789085328436365  \\
            0.8966861598440545  -0.13542142793691953  \\
            0.898635477582846  -0.1329473934559242  \\
            0.9005847953216374  -0.13046784127752883  \\
            0.9025341130604289  -0.1279839252770364  \\
            0.9044834307992202  -0.1254947834995308  \\
            0.9064327485380117  -0.12300151428051673  \\
            0.9083820662768031  -0.12050330108813492  \\
            0.9103313840155945  -0.11800118839140647  \\
            0.9122807017543859  -0.11549440396222975  \\
            0.9142300194931774  -0.11298393999321896  \\
            0.9161793372319688  -0.11046906750538923  \\
            0.9181286549707602  -0.10795072792438794  \\
            0.9200779727095516  -0.10542823452856497  \\
            0.9220272904483431  -0.10290247940789939  \\
            0.9239766081871345  -0.10037281716746553  \\
            0.9259259259259259  -0.09784009191712195  \\
            0.9278752436647173  -0.09530369871765228  \\
            0.9298245614035088  -0.09276443498087507  \\
            0.9317738791423001  -0.09022173541039326  \\
            0.9337231968810916  -0.08767635193077951  \\
            0.935672514619883  -0.08512775813232618  \\
            0.9376218323586745  -0.08257666159394224  \\
            0.9395711500974658  -0.08002257409197777  \\
            0.9415204678362573  -0.0774661599340206  \\
            0.9434697855750487  -0.0749069684361803  \\
            0.9454191033138402  -0.07234562164369938  \\
            0.9473684210526315  -0.06978170581941497  \\
            0.949317738791423  -0.06721580169160181  \\
            0.9512670565302144  -0.06464753192909034  \\
            0.9532163742690059  -0.062077436826637813  \\
            0.9551656920077972  -0.0595051749697507  \\
            0.9571150097465887  -0.0569312470427663  \\
            0.9590643274853801  -0.05435534710918215  \\
            0.9610136452241715  -0.0517779370071346  \\
            0.9629629629629629  -0.049198745889363696  \\
            0.9649122807017544  -0.046618197454526326  \\
            0.9668615984405458  -0.04403605560518516  \\
            0.9688109161793372  -0.04145270655102947  \\
            0.9707602339181286  -0.03886794865383272  \\
            0.9727095516569201  -0.036282131229811554  \\
            0.9746588693957114  -0.03369508685771438  \\
            0.9766081871345029  -0.0311071285018656  \\
            0.9785575048732943  -0.028518122763780282  \\
            0.9805068226120858  -0.025928346744568505  \\
            0.9824561403508771  -0.02333770092206817  \\
            0.9844054580896686  -0.020746426970873255  \\
            0.98635477582846  -0.018154459146286543  \\
            0.9883040935672515  -0.015562004081938315  \\
            0.9902534113060428  -0.012969029759229292  \\
            0.9922027290448343  -0.010375708105980182  \\
            0.9941520467836257  -0.0077820408258020045  \\
            0.9961013645224172  -0.005188165426122107  \\
            0.9980506822612085  -0.0025941173764255786  \\
        }
        ;
    \addlegendentry {t = 0.5}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ee0aaef-5638-4b75-99a6-21d1f2fe147d}, draw opacity={0.7}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.001949317738791423  0.021003726088834718  \\
            0.003898635477582846  0.033187789591706096  \\
            0.005847953216374269  0.04532948881715848  \\
            0.007797270955165692  0.05742805059172229  \\
            0.009746588693957114  0.06948272084490492  \\
            0.011695906432748537  0.0814927637391819  \\
            0.01364522417153996  0.09345746079853101  \\
            0.015594541910331383  0.10537611003639347  \\
            0.017543859649122806  0.11724802508401311  \\
            0.01949317738791423  0.12907253432000743  \\
            0.021442495126705652  0.14084898000204726  \\
            0.023391812865497075  0.15257671740150358  \\
            0.025341130604288498  0.16425511394190018  \\
            0.02729044834307992  0.17588354834200015  \\
            0.029239766081871343  0.18746140976431436  \\
            0.031189083820662766  0.19898809696984365  \\
            0.03313840155945419  0.21046301747980567  \\
            0.03508771929824561  0.22188558674509629  \\
            0.037037037037037035  0.23325522732425175  \\
            0.03898635477582846  0.244571368070584  \\
            0.04093567251461988  0.25583344332922264  \\
            0.042884990253411304  0.2670408921447063  \\
            0.04483430799220273  0.2781931574798274  \\
            0.04678362573099415  0.2892896854463287  \\
            0.04873294346978557  0.3003299245481059  \\
            0.050682261208576995  0.3113133249374853  \\
            0.05263157894736842  0.3222393376851972  \\
            0.05458089668615984  0.33310741406458233  \\
            0.056530214424951264  0.34391700485057497  \\
            0.05847953216374269  0.3546675596339999  \\
            0.06042884990253411  0.36535852615170317  \\
            0.06237816764132553  0.37598934963293484  \\
            0.06432748538011696  0.38655947216255804  \\
            0.06627680311890838  0.39706833206142533  \\
            0.0682261208576998  0.4075153632844153  \\
            0.07017543859649122  0.4178999948365312  \\
            0.07212475633528265  0.4282216502074082  \\
            0.07407407407407407  0.4384797468246592  \\
            0.07602339181286549  0.44867369552637815  \\
            0.07797270955165692  0.45880290005312874  \\
            0.07992202729044834  0.46886675655974797  \\
            0.08187134502923976  0.47886465314725557  \\
            0.08382066276803118  0.48879596941514925  \\
            0.08576998050682261  0.4986600760343405  \\
            0.08771929824561403  0.5084563343409614  \\
            0.08966861598440545  0.5181840959513101  \\
            0.09161793372319688  0.527842702398063  \\
            0.0935672514619883  0.5374314847880396  \\
            0.09551656920077972  0.5469497634815851  \\
            0.09746588693957114  0.5563968477938382  \\
            0.09941520467836257  0.5657720357178976  \\
            0.10136452241715399  0.5750746136701345  \\
            0.10331384015594541  0.5843038562576376  \\
            0.10526315789473684  0.5934590260679777  \\
            0.10721247563352826  0.6025393734812892  \\
            0.10916179337231968  0.6115441365047608  \\
            0.1111111111111111  0.6204725406295817  \\
            0.11306042884990253  0.6293237987103385  \\
            0.11500974658869395  0.6380971108668916  \\
            0.11695906432748537  0.6467916644087396  \\
            0.1189083820662768  0.6554066337818111  \\
            0.12085769980506822  0.6639411805376831  \\
            0.12280701754385964  0.672394453325174  \\
            0.12475633528265107  0.6807655879042326  \\
            0.1267056530214425  0.689053707182046  \\
            0.1286549707602339  0.6972579212713125  \\
            0.13060428849902533  0.7053773275705021  \\
            0.13255360623781676  0.7134110108660721  \\
            0.13450292397660818  0.7213580434564419  \\
            0.1364522417153996  0.7292174852976083  \\
            0.13840155945419103  0.7369883841702618  \\
            0.14035087719298245  0.7446697758681747  \\
            0.14230019493177387  0.752260684407776  \\
            0.1442495126705653  0.7597601222586082  \\
            0.14619883040935672  0.7671670905945516  \\
            0.14814814814814814  0.7744805795655559  \\
            0.15009746588693956  0.7816995685896262  \\
            0.15204678362573099  0.7888230266648946  \\
            0.1539961013645224  0.7958499127014406  \\
            0.15594541910331383  0.8027791758726718  \\
            0.15789473684210525  0.809609755985906  \\
            0.15984405458089668  0.8163405838719717  \\
            0.1617933723196881  0.8229705817934283  \\
            0.16374269005847952  0.8294986638711556  \\
            0.16569200779727095  0.8359237365290026  \\
            0.16764132553606237  0.8422446989561053  \\
            0.1695906432748538  0.848460443586606  \\
            0.17153996101364521  0.8545698565963695  \\
            0.17348927875243664  0.8605718184163683  \\
            0.17543859649122806  0.8664652042623532  \\
            0.17738791423001948  0.8722488846804104  \\
            0.1793372319688109  0.8779217261080747  \\
            0.18128654970760233  0.8834825914505167  \\
            0.18323586744639375  0.8889303406714526  \\
            0.18518518518518517  0.8942638313983511  \\
            0.1871345029239766  0.8994819195414677  \\
            0.18908382066276802  0.9045834599263333  \\
            0.19103313840155944  0.9095673069391755  \\
            0.19298245614035087  0.9144323151848867  \\
            0.1949317738791423  0.9191773401570118  \\
            0.1968810916179337  0.9238012389193312  \\
            0.19883040935672514  0.9283028707985155  \\
            0.20077972709551656  0.9326810980873824  \\
            0.20272904483430798  0.9369347867582472  \\
            0.2046783625730994  0.9410628071858586  \\
            0.20662768031189083  0.9450640348793969  \\
            0.20857699805068225  0.9489373512230216  \\
            0.21052631578947367  0.9526816442243995  \\
            0.2124756335282651  0.9562958092707281  \\
            0.21442495126705652  0.9597787498916449  \\
            0.21637426900584794  0.963129378528497  \\
            0.21832358674463936  0.966346617309399  \\
            0.2202729044834308  0.9694293988295057  \\
            0.2222222222222222  0.9723766669359074  \\
            0.22417153996101363  0.9751873775165809  \\
            0.22612085769980506  0.977860499292792  \\
            0.22807017543859648  0.9803950146143403  \\
            0.2300194931773879  0.9827899202570385  \\
            0.23196881091617932  0.9850442282218435  \\
            0.23391812865497075  0.9871569665349679  \\
            0.23586744639376217  0.9891271800483932  \\
            0.2378167641325536  0.9909539312401352  \\
            0.23976608187134502  0.9926363010135963  \\
            0.24171539961013644  0.9941733894954321  \\
            0.24366471734892786  0.9955643168312172  \\
            0.24561403508771928  0.9968082239782974  \\
            0.2475633528265107  0.9979042734951685  \\
            0.24951267056530213  0.998851650326731  \\
            0.25146198830409355  0.9996495625847139  \\
            0.253411306042885  1.0002972423226861  \\
            0.2553606237816764  1.0007939463049105  \\
            0.2573099415204678  1.0011389567684157  \\
            0.25925925925925924  1.0013315821776128  \\
            0.26120857699805067  1.0013711579707558  \\
            0.2631578947368421  1.0012570472976066  \\
            0.2651072124756335  1.0009886417476328  \\
            0.26705653021442494  1.0005653620680206  \\
            0.26900584795321636  0.9999866588708834  \\
            0.2709551656920078  0.9992520133289837  \\
            0.2729044834307992  0.9983609378592713  \\
            0.27485380116959063  0.9973129767935895  \\
            0.27680311890838205  0.9961077070358901  \\
            0.2787524366471735  0.9947447387053072  \\
            0.2807017543859649  0.9932237157643864  \\
            0.2826510721247563  0.9915443166318627  \\
            0.28460038986354774  0.9897062547793377  \\
            0.28654970760233917  0.9877092793111639  \\
            0.2884990253411306  0.9855531755269822  \\
            0.290448343079922  0.983237765466209  \\
            0.29239766081871343  0.9807629084338909  \\
            0.29434697855750486  0.9781285015073142  \\
            0.2962962962962963  0.9753344800227669  \\
            0.2982456140350877  0.9723808180418277  \\
            0.3001949317738791  0.9692675287966503  \\
            0.30214424951267055  0.965994665113648  \\
            0.30409356725146197  0.9625623198149917  \\
            0.3060428849902534  0.9589706260974469  \\
            0.3079922027290448  0.9552197578879156  \\
            0.30994152046783624  0.9513099301752903  \\
            0.31189083820662766  0.9472413993179845  \\
            0.3138401559454191  0.9430144633267545  \\
            0.3157894736842105  0.9386294621222915  \\
            0.31773879142300193  0.9340867777671473  \\
            0.31968810916179335  0.929386834671541  \\
            0.3216374269005848  0.9245300997726604  \\
            0.3235867446393762  0.9195170826870323  \\
            0.3255360623781676  0.9143483358356006  \\
            0.32748538011695905  0.9090244545411499  \\
            0.32943469785575047  0.9035460770977608  \\
            0.3313840155945419  0.8979138848119546  \\
            0.3333333333333333  0.8921286020152681  \\
            0.33528265107212474  0.8861909960479868  \\
            0.33723196881091616  0.880101877213801  \\
            0.3391812865497076  0.8738620987051713  \\
            0.341130604288499  0.8674725564992185  \\
            0.34307992202729043  0.8609341892239943  \\
            0.34502923976608185  0.8542479779949694  \\
            0.3469785575048733  0.8474149462216873  \\
            0.3489278752436647  0.8404361593844694  \\
            0.3508771929824561  0.8333127247811418  \\
            0.35282651072124754  0.8260457912437965  \\
            0.35477582846003897  0.8186365488255664  \\
            0.3567251461988304  0.8110862284574902  \\
            0.3586744639376218  0.8033961015755645  \\
            0.36062378167641324  0.7955674797180502  \\
            0.36257309941520466  0.787601714093247  \\
            0.3645224171539961  0.7795001951178537  \\
            0.3664717348927875  0.7712643519261844  \\
            0.3684210526315789  0.7628956518504737  \\
            0.37037037037037035  0.7543955998725274  \\
            0.3723196881091618  0.7457657380470943  \\
            0.3742690058479532  0.7370076448972775  \\
            0.3762183235867446  0.7281229347823697  \\
            0.37816764132553604  0.719113257238587  \\
            0.38011695906432746  0.709980296293105  \\
            0.3820662768031189  0.7007257697519503  \\
            0.3840155945419103  0.6913514284622344  \\
            0.38596491228070173  0.6818590555493327  \\
            0.38791423001949316  0.6722504656296123  \\
            0.3898635477582846  0.6625275039993317  \\
            0.391812865497076  0.6526920458004284  \\
            0.3937621832358674  0.64274599516384  \\
            0.39571150097465885  0.6326912843311985  \\
            0.39766081871345027  0.6225298727555937  \\
            0.3996101364522417  0.6122637461822961  \\
            0.4015594541910331  0.6018949157102247  \\
            0.40350877192982454  0.5914254168351056  \\
            0.40545808966861596  0.5808573084751969  \\
            0.4074074074074074  0.5701926719805397  \\
            0.4093567251461988  0.559433610126745  \\
            0.41130604288499023  0.5485822460942738  \\
            0.41325536062378165  0.5376407224343123  \\
            0.4152046783625731  0.5266112000222762  \\
            0.4171539961013645  0.5154958570000555  \\
            0.4191033138401559  0.5042968877081218  \\
            0.42105263157894735  0.49301650160866894  \\
            0.42300194931773877  0.48165692220094014  \\
            0.4249512670565302  0.4702203859299624  \\
            0.4269005847953216  0.4587091410899043  \\
            0.42884990253411304  0.44712544672330773  \\
            0.43079922027290446  0.43547157151745813  \\
            0.4327485380116959  0.4237497926991715  \\
            0.4346978557504873  0.41196239492930714  \\
            0.43664717348927873  0.40011166919832764  \\
            0.43859649122807015  0.38819991172420937  \\
            0.4405458089668616  0.37622942285409006  \\
            0.442495126705653  0.3642025059709516  \\
            0.4444444444444444  0.35212146640675146  \\
            0.44639376218323584  0.3399886103633339  \\
            0.44834307992202727  0.3278062438425004  \\
            0.4502923976608187  0.3155766715866239  \\
            0.4522417153996101  0.3033021960311869  \\
            0.45419103313840153  0.29098511627057166  \\
            0.45614035087719296  0.27862772703854854  \\
            0.4580896686159844  0.26623231770473793  \\
            0.4600389863547758  0.25380117128849844  \\
            0.4619883040935672  0.24133656349148802  \\
            0.46393762183235865  0.2288407617503106  \\
            0.46588693957115007  0.21631602431051933  \\
            0.4678362573099415  0.20376459932330332  \\
            0.4697855750487329  0.19118872396611564  \\
            0.47173489278752434  0.17859062358852573  \\
            0.47368421052631576  0.1659725108845117  \\
            0.4756335282651072  0.15333658509241543  \\
            0.4775828460038986  0.1406850312237144  \\
            0.47953216374269003  0.12802001932179424  \\
            0.48148148148148145  0.11534370375178582  \\
            0.4834307992202729  0.10265822252259627  \\
            0.4853801169590643  0.0899656966421068  \\
            0.4873294346978557  0.07726822950658607  \\
            0.48927875243664715  0.06456790632523635  \\
            0.49122807017543857  0.05186679358077506  \\
            0.49317738791423  0.03916693852692382  \\
            0.4951267056530214  0.026470368723571946  \\
            0.49707602339181284  0.013779091610406358  \\
            0.49902534113060426  0.0010950941196360975  \\
            0.5009746588693957  -0.011579657671493104  \\
            0.5029239766081871  -0.024243218847868397  \\
            0.5048732943469786  -0.03689366592285992  \\
            0.50682261208577  -0.049529097063362615  \\
            0.5087719298245614  -0.06214763227323594  \\
            0.5107212475633528  -0.07474741353475384  \\
            0.5126705653021443  -0.08732660490791444  \\
            0.5146198830409356  -0.09988339258737933  \\
            0.5165692007797271  -0.11241598491702859  \\
            0.5185185185185185  -0.1249226123620697  \\
            0.52046783625731  -0.13740152743882755  \\
            0.5224171539961013  -0.1498510046023152  \\
            0.5243664717348928  -0.16226934009188354  \\
            0.5263157894736842  -0.17465485173521  \\
            0.5282651072124757  -0.18700587871108987  \\
            0.530214424951267  -0.1993207812714617  \\
            0.5321637426900585  -0.21159794042329783  \\
            0.5341130604288499  -0.22383575757098884  \\
            0.5360623781676414  -0.23603265411998303  \\
            0.5380116959064327  -0.24818707104251697  \\
            0.5399610136452242  -0.26029746840638973  \\
            0.5419103313840156  -0.2723623248677557  \\
            0.543859649122807  -0.2843801371290835  \\
            0.5458089668615984  -0.29634941936344594  \\
            0.5477582846003899  -0.30826870260645495  \\
            0.5497076023391813  -0.3201365341171744  \\
            0.5516569200779727  -0.3319514767095084  \\
            0.5536062378167641  -0.34371210805557817  \\
            0.5555555555555556  -0.3554170199627501  \\
            0.557504873294347  -0.36706481762599263  \\
            0.5594541910331384  -0.3786541188573927  \\
            0.5614035087719298  -0.39018355329468735  \\
            0.5633528265107213  -0.4016517615907784  \\
            0.5653021442495126  -0.4130573945862611  \\
            0.5672514619883041  -0.4243991124670706  \\
            0.5692007797270955  -0.43567558390943295  \\
            0.571150097465887  -0.44688548521436827  \\
            0.5730994152046783  -0.4580274994340524  \\
            0.5750487329434698  -0.469100315492442  \\
            0.5769980506822612  -0.4801026273025545  \\
            0.5789473684210527  -0.4910331328829579  \\
            0.580896686159844  -0.5018905334759495  \\
            0.5828460038986355  -0.5126735326700818  \\
            0.5847953216374269  -0.5233808355296203  \\
            0.5867446393762183  -0.5340111477336447  \\
            0.5886939571150097  -0.5445631747274774  \\
            0.5906432748538012  -0.5550356208892059  \\
            0.5925925925925926  -0.5654271887140354  \\
            0.594541910331384  -0.5757365780192716  \\
            0.5964912280701754  -0.5859624851727173  \\
            0.5984405458089669  -0.5961036023472903  \\
            0.6003898635477583  -0.6061586168046592  \\
            0.6023391812865497  -0.6161262102107021  \\
            0.6042884990253411  -0.6260050579855541  \\
            0.6062378167641326  -0.6357938286910297  \\
            0.6081871345029239  -0.6454911834581488  \\
            0.6101364522417154  -0.6550957754574728  \\
            0.6120857699805068  -0.664606249414918  \\
            0.6140350877192983  -0.6740212411756807  \\
            0.6159844054580896  -0.6833393773188184  \\
            0.6179337231968811  -0.6925592748250095  \\
            0.6198830409356725  -0.7016795407999125  \\
            0.621832358674464  -0.7106987722554925  \\
            0.6237816764132553  -0.7196155559515821  \\
            0.6257309941520468  -0.728428468299858  \\
            0.6276803118908382  -0.7371360753322992  \\
            0.6296296296296297  -0.7457369327361166  \\
            0.631578947368421  -0.7542295859569925  \\
            0.6335282651072125  -0.7626125703723389  \\
            0.6354775828460039  -0.7708844115362079  \\
            0.6374269005847953  -0.7790436254972637  \\
            0.6393762183235867  -0.7870887191911453  \\
            0.6413255360623782  -0.7950181909083482  \\
            0.6432748538011696  -0.802830530838615  \\
            0.645224171539961  -0.8105242216926377  \\
            0.6471734892787524  -0.8180977394016925  \\
            0.6491228070175439  -0.8255495538956613  \\
            0.6510721247563352  -0.8328781299596708  \\
            0.6530214424951267  -0.8400819281693954  \\
            0.6549707602339181  -0.847159405904867  \\
            0.6569200779727096  -0.8541090184423981  \\
            0.6588693957115009  -0.8609292201240346  \\
            0.6608187134502924  -0.8676184656037029  \\
            0.6627680311890838  -0.8741752111689793  \\
            0.6647173489278753  -0.8805979161372268  \\
            0.6666666666666666  -0.8868850443245095  \\
            0.6686159844054581  -0.893035065585545  \\
            0.6705653021442495  -0.8990464574226511  \\
            0.672514619883041  -0.9049177066613918  \\
            0.6744639376218323  -0.9106473111903945  \\
            0.6764132553606238  -0.9162337817625472  \\
            0.6783625730994152  -0.9216756438545164  \\
            0.6803118908382066  -0.9269714395812676  \\
            0.682261208576998  -0.9321197296620394  \\
            0.6842105263157895  -0.9371190954339018  \\
            0.6861598440545809  -0.9419681409088677  \\
            0.6881091617933723  -0.9466654948701557  \\
            0.6900584795321637  -0.9512098130030655  \\
            0.6920077972709552  -0.9555997800555855  \\
            0.6939571150097466  -0.9598341120236734  \\
            0.695906432748538  -0.9639115583558786  \\
            0.6978557504873294  -0.9678309041717441  \\
            0.6998050682261209  -0.9715909724882478  \\
            0.7017543859649122  -0.9751906264482448  \\
            0.7037037037037037  -0.9786287715447499  \\
            0.7056530214424951  -0.9819043578346514  \\
            0.7076023391812866  -0.9850163821352986  \\
            0.7095516569200779  -0.9879638901972023  \\
            0.7115009746588694  -0.9907459788459494  \\
            0.7134502923976608  -0.9933617980863045  \\
            0.7153996101364523  -0.9958105531613075  \\
            0.7173489278752436  -0.9980915065591042  \\
            0.7192982456140351  -1.0002039799601539  \\
            0.7212475633528265  -1.00214735611733  \\
            0.723196881091618  -1.0039210806615098  \\
            0.7251461988304093  -1.0055246638250328  \\
            0.7270955165692008  -1.00695768207561  \\
            0.7290448343079922  -1.008219779653118  \\
            0.7309941520467836  -1.0093106700018477  \\
            0.732943469785575  -1.0102301370908204  \\
            0.7348927875243665  -1.0109780366148953  \\
            0.7368421052631579  -1.0115542970694944  \\
            0.7387914230019493  -1.0119589206919728  \\
            0.7407407407407407  -1.0121919842627936  \\
            0.7426900584795322  -1.0122536397599446  \\
            0.7446393762183235  -1.0121441148602566  \\
            0.746588693957115  -1.011863713281546  \\
            0.7485380116959064  -1.011412814959904  \\
            0.7504873294346979  -1.0107918760567016  \\
            0.7524366471734892  -1.0100014287903851  \\
            0.7543859649122807  -1.009042081088463  \\
            0.7563352826510721  -1.0079145160556373  \\
            0.7582846003898636  -1.0066194912544553  \\
            0.7602339181286549  -1.0051578377954562  \\
            0.7621832358674464  -1.0035304592343617  \\
            0.7641325536062378  -1.0017383302744123  \\
            0.7660818713450293  -0.9997824952726649  \\
            0.7680311890838206  -0.9976640665497688  \\
            0.7699805068226121  -0.9953842225033606  \\
            0.7719298245614035  -0.9929442055261095  \\
            0.7738791423001949  -0.9903453197301418  \\
            0.7758284600389863  -0.9875889284804447  \\
            0.7777777777777778  -0.9846764517407111  \\
            0.7797270955165692  -0.981609363235947  \\
            0.7816764132553606  -0.9783891874371199  \\
            0.783625730994152  -0.9750174963740593  \\
            0.7855750487329435  -0.9714959062837686  \\
            0.7875243664717348  -0.9678260741023369  \\
            0.7894736842105263  -0.9640096938096129  \\
            0.7914230019493177  -0.9600484926368575  \\
            0.7933723196881092  -0.9559442271486011  \\
            0.7953216374269005  -0.9516986792109892  \\
            0.797270955165692  -0.9473136518599299  \\
            0.7992202729044834  -0.9427909650834109  \\
            0.8011695906432749  -0.9381324515333909  \\
            0.8031189083820662  -0.93333995218363  \\
            0.8050682261208577  -0.9284153119509306  \\
            0.8070175438596491  -0.9233603752981026  \\
            0.8089668615984406  -0.9181769818379909  \\
            0.8109161793372319  -0.9128669619587504  \\
            0.8128654970760234  -0.907432132491397  \\
            0.8148148148148148  -0.9018742924414328  \\
            0.8167641325536062  -0.896195218807091  \\
            0.8187134502923976  -0.8903966625072448  \\
            0.8206627680311891  -0.8844803444427529  \\
            0.8226120857699805  -0.8784479517152148  \\
            0.8245614035087719  -0.8723011340275819  \\
            0.8265107212475633  -0.8660415002911703  \\
            0.8284600389863548  -0.859670615463647  \\
            0.8304093567251462  -0.8531899976424725  \\
            0.8323586744639376  -0.8466011154379222  \\
            0.834307992202729  -0.8399053856493552  \\
            0.8362573099415205  -0.83310417126768  \\
            0.8382066276803118  -0.826198779826017  \\
            0.8401559454191033  -0.8191904621193985  \\
            0.8421052631578947  -0.8120804113128834  \\
            0.8440545808966862  -0.8048697624557765  \\
            0.8460038986354775  -0.7975595924175477  \\
            0.847953216374269  -0.790150920258737  \\
            0.8499025341130604  -0.7826447080473875  \\
            0.8518518518518519  -0.7750418621285011  \\
            0.8538011695906432  -0.7673432348504877  \\
            0.8557504873294347  -0.759549626748721  \\
            0.8576998050682261  -0.7516617891819595  \\
            0.8596491228070176  -0.7436804274125882  \\
            0.8615984405458089  -0.7356062041163257  \\
            0.8635477582846004  -0.727439743301253  \\
            0.8654970760233918  -0.7191816346096527  \\
            0.8674463937621832  -0.7108324379692402  \\
            0.8693957115009746  -0.7023926885528716  \\
            0.8713450292397661  -0.6938629019977072  \\
            0.8732943469785575  -0.6852435798261137  \\
            0.8752436647173489  -0.6765352150011934  \\
            0.8771929824561403  -0.6677382975398349  \\
            0.8791423001949318  -0.6588533200955019  \\
            0.8810916179337231  -0.6498807834116401  \\
            0.8830409356725146  -0.6408212015345557  \\
            0.884990253411306  -0.6316751066619741  \\
            0.8869395711500975  -0.6224430534901492  \\
            0.8888888888888888  -0.6131256229084675  \\
            0.8908382066276803  -0.6037234248759933  \\
            0.8927875243664717  -0.5942371002993114  \\
            0.8947368421052632  -0.5846673217155383  \\
            0.8966861598440545  -0.5750147925684876  \\
            0.898635477582846  -0.5652802448497583  \\
            0.9005847953216374  -0.5554644348603304  \\
            0.9025341130604289  -0.5455681368319147  \\
            0.9044834307992202  -0.5355921341314354  \\
            0.9064327485380117  -0.5255372077565141  \\
            0.9083820662768031  -0.5154041218153427  \\
            0.9103313840155945  -0.5051936056709501  \\
            0.9122807017543859  -0.4949063324184003  \\
            0.9142300194931774  -0.4845428933541609  \\
            0.9161793372319688  -0.4741037680908533  \\
            0.9181286549707602  -0.46358928996828586  \\
            0.9200779727095516  -0.4529996064146073  \\
            0.9220272904483431  -0.44233463392051386  \\
            0.9239766081871345  -0.4315940073066014  \\
            0.9259259259259259  -0.4207770229909152  \\
            0.9278752436647173  -0.4098825760031865  \\
            0.9298245614035088  -0.3989090905468826  \\
            0.9317738791423001  -0.3878544439839852  \\
            0.9337231968810916  -0.37671588421487023  \\
            0.935672514619883  -0.36548994055263373  \\
            0.9376218323586745  -0.3541723283550008  \\
            0.9395711500974658  -0.3427578478868786  \\
            0.9415204678362573  -0.3312402781544569  \\
            0.9434697855750487  -0.3196122667928029  \\
            0.9454191033138402  -0.307865217522763  \\
            0.9473684210526315  -0.2959891772454947  \\
            0.949317738791423  -0.283972725548006  \\
            0.9512670565302144  -0.27180287029575795  \\
            0.9532163742690059  -0.25946495414960546  \\
            0.9551656920077972  -0.24694257834660577  \\
            0.9571150097465887  -0.234217552041471  \\
            0.9590643274853801  -0.22126987807675402  \\
            0.9610136452241715  -0.2080777894602832  \\
            0.9629629629629629  -0.19461785540241283  \\
            0.9649122807017544  -0.18086518197772505  \\
            0.9668615984405458  -0.1667937410346259  \\
            0.9688109161793372  -0.15237687296075042  \\
            0.9707602339181286  -0.13758802600489345  \\
            0.9727095516569201  -0.122401819747047  \\
            0.9746588693957114  -0.10679555742248098  \\
            0.9766081871345029  -0.09075136865927957  \\
            0.9785575048732943  -0.07425925401638644  \\
            0.9805068226120858  -0.05732144980157028  \\
            0.9824561403508771  -0.03995878277107401  \\
            0.9844054580896686  -0.022220134684160286  \\
            0.98635477582846  -0.004196993538742477  \\
            0.9883040935672515  0.013953179375165381  \\
            0.9902534113060428  0.031967113864008856  \\
            0.9922027290448343  0.049401889753155626  \\
            0.9941520467836257  0.06548029728461002  \\
            0.9961013645224172  0.07869858076360281  \\
            0.9980506822612085  0.08541107008840765  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2c05af28-79a0-4f57-88ac-2095ca469fc6}, draw opacity={0.7}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.001949317738791423  0.0027403064265681953  \\
            0.003898635477582846  0.006897889904952326  \\
            0.005847953216374269  0.011064716875778258  \\
            0.007797270955165692  0.015241145200757478  \\
            0.009746588693957114  0.019427490659550406  \\
            0.011695906432748537  0.023624027025831884  \\
            0.01364522417153996  0.027830986222792675  \\
            0.015594541910331383  0.032048558556696305  \\
            0.017543859649122806  0.03627689302701431  \\
            0.01949317738791423  0.0405160977115161  \\
            0.021442495126705652  0.044766240224591636  \\
            0.023391812865497075  0.04902734824697441  \\
            0.025341130604288498  0.05329941012489803  \\
            0.02729044834307992  0.05758237553666412  \\
            0.029239766081871343  0.06187615622443898  \\
            0.031189083820662766  0.06618062678904335  \\
            0.03313840155945419  0.07049562554539468  \\
            0.03508771929824561  0.07482095543614964  \\
            0.037037037037037035  0.07915638500105526  \\
            0.03898635477582846  0.08350164939938542  \\
            0.04093567251461988  0.08785645148280641  \\
            0.042884990253411304  0.09222046291591957  \\
            0.04483430799220273  0.09659332534166132  \\
            0.04678362573099415  0.10097465158870522  \\
            0.04873294346978557  0.10536402691791769  \\
            0.050682261208576995  0.10976101030489183  \\
            0.05263157894736842  0.11416513575553944  \\
            0.05458089668615984  0.11857591365164633  \\
            0.056530214424951264  0.12299283212331158  \\
            0.05847953216374269  0.12741535844510987  \\
            0.06042884990253411  0.13184294045282507  \\
            0.06237816764132553  0.13627500797755687  \\
            0.06432748538011696  0.1407109742940068  \\
            0.06627680311890838  0.14515023757973244  \\
            0.0682261208576998  0.149592182382138  \\
            0.07017543859649122  0.1540361810900056  \\
            0.07212475633528265  0.1584815954063301  \\
            0.07407407407407407  0.16292777781927048  \\
            0.07602339181286549  0.16737407306803798  \\
            0.07797270955165692  0.1718198196005306  \\
            0.07992202729044834  0.17626435101961413  \\
            0.08187134502923976  0.1807069975148905  \\
            0.08382066276803118  0.18514708727694773  \\
            0.08576998050682261  0.1895839478909992  \\
            0.08771929824561403  0.19401690770697488  \\
            0.08966861598440545  0.19844529718311377  \\
            0.09161793372319688  0.20286845020018474  \\
            0.0935672514619883  0.20728570534352964  \\
            0.09551656920077972  0.2116964071501749  \\
            0.09746588693957114  0.21609990731833983  \\
            0.09941520467836257  0.22049556587672392  \\
            0.10136452241715399  0.2248827523110818  \\
            0.10331384015594541  0.22926084664560653  \\
            0.10526315789473684  0.23362924047680345  \\
            0.10721247563352826  0.23798733795756533  \\
            0.10916179337231968  0.24233455672931414  \\
            0.1111111111111111  0.24667032880010398  \\
            0.11306042884990253  0.2509941013667608  \\
            0.11500974658869395  0.25530533757917073  \\
            0.11695906432748537  0.25960351724498343  \\
            0.1189083820662768  0.26388813747308937  \\
            0.12085769980506822  0.26815871325435603  \\
            0.12280701754385964  0.272414777978201  \\
            0.12475633528265107  0.2766558838837484  \\
            0.1267056530214425  0.2808816024443791  \\
            0.1286549707602339  0.28509152468465915  \\
            0.13060428849902533  0.28928526142873967  \\
            0.13255360623781676  0.29346244347943506  \\
            0.13450292397660818  0.2976227217273487  \\
            0.1364522417153996  0.30176576718951265  \\
            0.13840155945419103  0.30589127097719204  \\
            0.14035087719298245  0.3099989441925636  \\
            0.14230019493177387  0.31408851775419555  \\
            0.1442495126705653  0.31815974215133014  \\
            0.14619883040935672  0.3222123871271404  \\
            0.14814814814814814  0.32624624129125435  \\
            0.15009746588693956  0.3302611116619889  \\
            0.15204678362573099  0.33425682313885385  \\
            0.1539961013645224  0.33823321790604244  \\
            0.15594541910331383  0.3421901547677606  \\
            0.15789473684210525  0.34612750841634066  \\
            0.15984405458089668  0.35004516863430546  \\
            0.1617933723196881  0.35394303943156724  \\
            0.16374269005847952  0.3578210381191994  \\
            0.16569200779727095  0.36167909432123724  \\
            0.16764132553606237  0.3655171489261644  \\
            0.1695906432748538  0.3693351529798671  \\
            0.17153996101364521  0.37313306652187783  \\
            0.17348927875243664  0.3769108573670017  \\
            0.17543859649122806  0.3806684998343549  \\
            0.17738791423001948  0.3844059734261335  \\
            0.1793372319688109  0.3881232614584199  \\
            0.18128654970760233  0.39182034964650514  \\
            0.18323586744639375  0.39549722464728676  \\
            0.18518518518518517  0.399153872561425  \\
            0.1871345029239766  0.4027902773980163  \\
            0.18908382066276802  0.40640641950463996  \\
            0.19103313840155944  0.4100022739657698  \\
            0.19298245614035087  0.4135778089725406  \\
            0.1949317738791423  0.4171329841670294  \\
            0.1968810916179337  0.4206677489642454  \\
            0.19883040935672514  0.4241820408550899  \\
            0.20077972709551656  0.42767578369364756  \\
            0.20272904483430798  0.43114888597219014  \\
            0.2046783625730994  0.43460123908738224  \\
            0.20662768031189083  0.43803271560117296  \\
            0.20857699805068225  0.4414431674999719  \\
            0.21052631578947367  0.44483242445568016  \\
            0.2124756335282651  0.4482002920922368  \\
            0.21442495126705652  0.4515465502613406  \\
            0.21637426900584794  0.45487095133105593  \\
            0.21832358674463936  0.4581732184909989  \\
            0.2202729044834308  0.4614530440778488  \\
            0.2222222222222222  0.4647100879249044  \\
            0.22417153996101363  0.4679439757394298  \\
            0.22612085769980506  0.4711542975115228  \\
            0.22807017543859648  0.4743406059582015  \\
            0.2300194931773879  0.4775024150064566  \\
            0.23196881091617932  0.4806391983188848  \\
            0.23391812865497075  0.4837503878656175  \\
            0.23586744639376217  0.48683537254610243  \\
            0.2378167641325536  0.4898934968643412  \\
            0.23976608187134502  0.4929240596610897  \\
            0.24171539961013644  0.49592631290649786  \\
            0.24366471734892786  0.4988994605565852  \\
            0.24561403508771928  0.5018426574768939  \\
            0.2475633528265107  0.5047550084366005  \\
            0.24951267056530213  0.5076355671762425  \\
            0.25146198830409355  0.5104833355522067  \\
            0.253411306042885  0.5132972627609533  \\
            0.2553606237816764  0.5160762446458991  \\
            0.2573099415204678  0.5188191230898107  \\
            0.25925925925925924  0.5215246854953475  \\
            0.26120857699805067  0.524191664356416  \\
            0.2631578947368421  0.5268187369227598  \\
            0.2651072124756335  0.529404524960172  \\
            0.26705653021442494  0.531947594608513  \\
            0.26900584795321636  0.534446456339674  \\
            0.2709551656920078  0.53689956501738  \\
            0.2729044834307992  0.5393053200606893  \\
            0.27485380116959063  0.5416620657128121  \\
            0.27680311890838205  0.5439680914167667  \\
            0.2787524366471735  0.5462216322992399  \\
            0.2807017543859649  0.5484208697638253  \\
            0.2826510721247563  0.5505639321946567  \\
            0.28460038986354774  0.5526488957713374  \\
            0.28654970760233917  0.5546737853958098  \\
            0.2884990253411306  0.5566365757317124  \\
            0.290448343079922  0.5585351923565516  \\
            0.29239766081871343  0.5603675130268517  \\
            0.29434697855750486  0.5621313690562688  \\
            0.2962962962962963  0.5638245468064557  \\
            0.2982456140350877  0.5654447892902966  \\
            0.3001949317738791  0.5669897978869394  \\
            0.30214424951267055  0.5684572341678492  \\
            0.30409356725146197  0.5698447218329477  \\
            0.3060428849902534  0.5711498487556856  \\
            0.3079922027290448  0.5723701691357126  \\
            0.30994152046783624  0.5735032057576337  \\
            0.31189083820662766  0.5745464523541288  \\
            0.3138401559454191  0.5754973760715262  \\
            0.3157894736842105  0.5763534200357536  \\
            0.31773879142300193  0.5771120060163679  \\
            0.31968810916179335  0.5777705371861951  \\
            0.3216374269005848  0.5783264009739302  \\
            0.3235867446393762  0.5787769720068572  \\
            0.3255360623781676  0.5791196151406611  \\
            0.32748538011695905  0.5793516885731271  \\
            0.32943469785575047  0.5794705470383589  \\
            0.3313840155945419  0.5794735450779511  \\
            0.3333333333333333  0.5793580403854057  \\
            0.33528265107212474  0.5791213972198817  \\
            0.33723196881091616  0.578760989885245  \\
            0.3391812865497076  0.5782742062701914  \\
            0.341130604288499  0.5776584514450824  \\
            0.34307992202729043  0.5769111513109713  \\
            0.34502923976608185  0.5760297562961696  \\
            0.3469785575048733  0.575011745095527  \\
            0.3489278752436647  0.5738546284475292  \\
            0.3508771929824561  0.5725559529441102  \\
            0.35282651072124754  0.5711133048680278  \\
            0.35477582846003897  0.5695243140524777  \\
            0.3567251461988304  0.5677866577575588  \\
            0.3586744639376218  0.5658980645580691  \\
            0.36062378167641324  0.5638563182370182  \\
            0.36257309941520466  0.5616592616792019  \\
            0.3645224171539961  0.5593048007590145  \\
            0.3664717348927875  0.5567909082167091  \\
            0.3684210526315789  0.5541156275171577  \\
            0.37037037037037035  0.5512770766851846  \\
            0.3723196881091618  0.5482734521114343  \\
            0.3742690058479532  0.5451030323227543  \\
            0.3762183235867446  0.5417641817109922  \\
            0.37816764132553604  0.5382553542141385  \\
            0.38011695906432746  0.5345750969436734  \\
            0.3820662768031189  0.5307220537520445  \\
            0.3840155945419103  0.5266949687341393  \\
            0.38596491228070173  0.5224926896566907  \\
            0.38791423001949316  0.5181141713095448  \\
            0.3898635477582846  0.5135584787727641  \\
            0.391812865497076  0.5088247905936009  \\
            0.3937621832358674  0.5039124018673996  \\
            0.39571150097465885  0.49882072721659365  \\
            0.39766081871345027  0.4935493036619946  \\
            0.3996101364522417  0.4880977933806874  \\
            0.4015594541910331  0.4824659863449295  \\
            0.40350877192982454  0.4766538028365535  \\
            0.40545808966861596  0.47066129583150396  \\
            0.4074074074074074  0.46448865324922717  \\
            0.4093567251461988  0.45813620006182243  \\
            0.41130604288499023  0.4516044002579603  \\
            0.41325536062378165  0.44489385865673753  \\
            0.4152046783625731  0.43800532256682784  \\
            0.4171539961013645  0.4309396832864365  \\
            0.4191033138401559  0.4236979774397366  \\
            0.42105263157894735  0.41628138814570137  \\
            0.42300194931773877  0.40869124601540296  \\
            0.4249512670565302  0.40092902997407653  \\
            0.4269005847953216  0.39299636790446785  \\
            0.42884990253411304  0.3848950371082107  \\
            0.43079922027290446  0.3766269645821973  \\
            0.4327485380116959  0.36819422710716027  \\
            0.4346978557504873  0.3595990511459615  \\
            0.43664717348927873  0.35084381254926694  \\
            0.43859649122807015  0.3419310360666405  \\
            0.4405458089668616  0.3328633946612874  \\
            0.442495126705653  0.3236437086270111  \\
            0.4444444444444444  0.314274944506178  \\
            0.44639376218323584  0.30476021380783547  \\
            0.44834307992202727  0.29510277152535414  \\
            0.4502923976608187  0.2853060144533367  \\
            0.4522417153996101  0.27537347930377626  \\
            0.45419103313840153  0.2653088406217966  \\
            0.45614035087719296  0.2551159085016159  \\
            0.4580896686159844  0.2447986261036545  \\
            0.4600389863547758  0.23436106697409176  \\
            0.4619883040935672  0.2238074321684213  \\
            0.46393762183235865  0.21314204718094099  \\
            0.46588693957115007  0.20236935868240663  \\
            0.4678362573099415  0.1914939310684004  \\
            0.4697855750487329  0.18052044282131008  \\
            0.47173489278752434  0.16945368268912886  \\
            0.47368421052631576  0.158298545684607  \\
            0.4756335282651072  0.1470600289086177  \\
            0.4775828460038986  0.13574322720191923  \\
            0.47953216374269003  0.12435332862981929  \\
            0.48148148148148145  0.11289560980454882  \\
            0.4834307992202729  0.10137543105049285  \\
            0.4853801169590643  0.08979823141770532  \\
            0.4873294346978557  0.07816952354946555  \\
            0.48927875243664715  0.06649488840991868  \\
            0.49122807017543857  0.05477996987813821  \\
            0.49317738791423  0.04303046921525522  \\
            0.4951267056530214  0.03125213941153371  \\
            0.49707602339181284  0.019450779420622732  \\
            0.49902534113060426  0.007632228288382448  \\
            0.5009746588693957  -0.0041976408159586365  \\
            0.5029239766081871  -0.01603292665838979  \\
            0.5048732943469786  -0.027867706080255072  \\
            0.50682261208577  -0.03969604021148154  \\
            0.5087719298245614  -0.051511980748316644  \\
            0.5107212475633528  -0.06330957628666711  \\
            0.5126705653021443  -0.07508287870205188  \\
            0.5146198830409356  -0.08682594956690026  \\
            0.5165692007797271  -0.09853286659584648  \\
            0.5185185185185185  -0.11019773010943906  \\
            0.52046783625731  -0.12181466950660247  \\
            0.5224171539961013  -0.1333778497360142  \\
            0.5243664717348928  -0.14488147775648952  \\
            0.5263157894736842  -0.1563198089763389  \\
            0.5282651072124757  -0.16768715366159798  \\
            0.530214424951267  -0.17897788330294628  \\
            0.5321637426900585  -0.19018643693113346  \\
            0.5341130604288499  -0.20130732737061025  \\
            0.5360623781676414  -0.21233514742115916  \\
            0.5380116959064327  -0.22326457595721239  \\
            0.5399610136452242  -0.2340903839346674  \\
            0.5419103313840156  -0.2448074402949617  \\
            0.543859649122807  -0.2554107177563057  \\
            0.5458089668615984  -0.26589529848197746  \\
            0.5477582846003899  -0.2762563796157499  \\
            0.5497076023391813  -0.28648927867456186  \\
            0.5516569200779727  -0.2965894387887597  \\
            0.5536062378167641  -0.3065524337803115  \\
            0.5555555555555556  -0.31637397306963405  \\
            0.557504873294347  -0.3260499064018193  \\
            0.5594541910331384  -0.33557622838329293  \\
            0.5614035087719298  -0.34494908282013786  \\
            0.5633528265107213  -0.35416476684960996  \\
            0.5653021442495126  -0.36321973485658343  \\
            0.5672514619883041  -0.37211060216702013  \\
            0.5692007797270955  -0.3808341485108143  \\
            0.571150097465887  -0.3893873212467145  \\
            0.5730994152046783  -0.39776723834237127  \\
            0.5750487329434698  -0.4059711911029209  \\
            0.5769980506822612  -0.4139966466418823  \\
            0.5789473684210527  -0.42184125008858253  \\
            0.580896686159844  -0.4295028265266934  \\
            0.5828460038986355  -0.43697938265894576  \\
            0.5847953216374269  -0.44426910819349297  \\
            0.5867446393762183  -0.45137037694789545  \\
            0.5886939571150097  -0.45828174766715757  \\
            0.5906432748538012  -0.46500196455275594  \\
            0.5925925925925926  -0.47152995750009413  \\
            0.594541910331384  -0.4778648420423544  \\
            0.5964912280701754  -0.4840059189992438  \\
            0.5984405458089669  -0.48995267382967667  \\
            0.6003898635477583  -0.495704775687992  \\
            0.6023391812865497  -0.50126207618388  \\
            0.6042884990253411  -0.5066246078467448  \\
            0.6062378167641326  -0.5117925822958455  \\
            0.6081871345029239  -0.5167663881181067  \\
            0.6101364522417154  -0.5215465884561248  \\
            0.6120857699805068  -0.5261339183094678  \\
            0.6140350877192983  -0.5305292815529825  \\
            0.6159844054580896  -0.534733747676431  \\
            0.6179337231968811  -0.5387485482503648  \\
            0.6198830409356725  -0.5425750731237917  \\
            0.621832358674464  -0.5462148663597465  \\
            0.6237816764132553  -0.5496696219155242  \\
            0.6257309941520468  -0.5529411790749  \\
            0.6276803118908382  -0.5560315176402876  \\
            0.6296296296296297  -0.5589427528933201  \\
            0.631578947368421  -0.5616771303329905  \\
            0.6335282651072125  -0.5642370202009949  \\
            0.6354775828460039  -0.5666249118045052  \\
            0.6374269005847953  -0.5688434076471507  \\
            0.6393762183235867  -0.5708952173795021  \\
            0.6413255360623782  -0.5727831515808852  \\
            0.6432748538011696  -0.5745101153848289  \\
            0.645224171539961  -0.5760791019609672  \\
            0.6471734892787524  -0.5774931858666212  \\
            0.6491228070175439  -0.5787555162818068  \\
            0.6510721247563352  -0.5798693101417199  \\
            0.6530214424951267  -0.5808378451812745  \\
            0.6549707602339181  -0.5816644529065003  \\
            0.6569200779727096  -0.5823525115080472  \\
            0.6588693957115009  -0.5829054387323016  \\
            0.6608187134502924  -0.5833266847259089  \\
            0.6627680311890838  -0.5836197248697316  \\
            0.6647173489278753  -0.5837880526185163  \\
            0.6666666666666666  -0.5838351723626829  \\
            0.6686159844054581  -0.5837645923288091  \\
            0.6705653021442495  -0.5835798175354964  \\
            0.672514619883041  -0.5832843428213363  \\
            0.6744639376218323  -0.5828816459617693  \\
            0.6764132553606238  -0.5823751808915718  \\
            0.6783625730994152  -0.5817683710496513  \\
            0.6803118908382066  -0.5810646028627733  \\
            0.682261208576998  -0.5802672193846395  \\
            0.6842105263157895  -0.5793795141065895  \\
            0.6861598440545809  -0.5784047249559289  \\
            0.6881091617933723  -0.5773460284976579  \\
            0.6900584795321637  -0.5762065343549665  \\
            0.6920077972709552  -0.574989279863575  \\
            0.6939571150097466  -0.573697224974489  \\
            0.695906432748538  -0.5723332474193459  \\
            0.6978557504873294  -0.5709001381519303  \\
            0.6998050682261209  -0.569400597078938  \\
            0.7017543859649122  -0.5678372290924019  \\
            0.7037037037037037  -0.5662125404155455  \\
            0.7056530214424951  -0.5645289352731085  \\
            0.7076023391812866  -0.5627887128964575  \\
            0.7095516569200779  -0.5609940648729231  \\
            0.7115009746588694  -0.5591470728480328  \\
            0.7134502923976608  -0.5572497065883394  \\
            0.7153996101364523  -0.5553038224116393  \\
            0.7173489278752436  -0.5533111619903974  \\
            0.7192982456140351  -0.5512733515331228  \\
            0.7212475633528265  -0.5491919013474398  \\
            0.723196881091618  -0.547068205787433  \\
            0.7251461988304093  -0.5449035435867491  \\
            0.7270955165692008  -0.5426990785777479  \\
            0.7290448343079922  -0.5404558607957846  \\
            0.7309941520467836  -0.538174827966495  \\
            0.732943469785575  -0.5358568073726766  \\
            0.7348927875243665  -0.5335025180960907  \\
            0.7368421052631579  -0.531112573628193  \\
            0.7387914230019493  -0.5286874848425264  \\
            0.7407407407407407  -0.5262276633201088  \\
            0.7426900584795322  -0.5237334250178936  \\
            0.7446393762183235  -0.5212049942689672  \\
            0.746588693957115  -0.5186425081018614  \\
            0.7485380116959064  -0.5160460208649753  \\
            0.7504873294346979  -0.5134155091408004  \\
            0.7524366471734892  -0.5107508769333156  \\
            0.7543859649122807  -0.5080519611106245  \\
            0.7563352826510721  -0.5053185370836165  \\
            0.7582846003898636  -0.5025503247002383  \\
            0.7602339181286549  -0.4997469943336708  \\
            0.7621832358674464  -0.4969081731416284  \\
            0.7641325536062378  -0.49403345147280014  \\
            0.7660818713450293  -0.4911223893954428  \\
            0.7680311890838206  -0.488174523322077  \\
            0.7699805068226121  -0.48518937270332396  \\
            0.7719298245614035  -0.4821664467630436  \\
            0.7738791423001949  -0.47910525124613434  \\
            0.7758284600389863  -0.47600529514964773  \\
            0.7777777777777778  -0.47286609740726987  \\
            0.7797270955165692  -0.4696871934966835  \\
            0.7816764132553606  -0.4664681419389411  \\
            0.783625730994152  -0.463208530658661  \\
            0.7855750487329435  -0.4599079831737014  \\
            0.7875243664717348  -0.45656616458289484  \\
            0.7894736842105263  -0.4531827873205431  \\
            0.7914230019493177  -0.44975761664657515  \\
            0.7933723196881092  -0.44629047584163734  \\
            0.7953216374269005  -0.44278125107694855  \\
            0.797270955165692  -0.4392298959293821  \\
            0.7992202729044834  -0.43563643551315373  \\
            0.8011695906432749  -0.43200097020045225  \\
            0.8031189083820662  -0.42832367890461137  \\
            0.8050682261208577  -0.42460482190073445  \\
            0.8070175438596491  -0.4208447431603277  \\
            0.8089668615984406  -0.41704387217816224  \\
            0.8109161793372319  -0.41320272527163393  \\
            0.8128654970760234  -0.40932190633493626  \\
            0.8148148148148148  -0.4054021070327709  \\
            0.8167641325536062  -0.40144410642083306  \\
            0.8187134502923976  -0.3974487699830337  \\
            0.8206627680311891  -0.39341704807837896  \\
            0.8226120857699805  -0.3893499737935521  \\
            0.8245614035087719  -0.385248660200537  \\
            0.8265107212475633  -0.3811142970221813  \\
            0.8284600389863548  -0.37694814671224774  \\
            0.8304093567251462  -0.3727515399603892  \\
            0.8323586744639376  -0.36852587063653547  \\
            0.834307992202729  -0.3642725901933255  \\
            0.8362573099415205  -0.3599932015496137  \\
            0.8382066276803118  -0.35568925248248945  \\
            0.8401559454191033  -0.3513623285598708  \\
            0.8421052631578947  -0.34701404565038957  \\
            0.8440545808966862  -0.3426460420520196  \\
            0.8460038986354775  -0.33825997028573546  \\
            0.847953216374269  -0.33385748860525616  \\
            0.8499025341130604  -0.3294402522788071  \\
            0.8518518518518519  -0.32500990470353797  \\
            0.8538011695906432  -0.32056806841800206  \\
            0.8557504873294347  -0.3161163360826316  \\
            0.8576998050682261  -0.3116562615026198  \\
            0.8596491228070176  -0.30718935077179066  \\
            0.8615984405458089  -0.30271705362006285  \\
            0.8635477582846004  -0.29824075505070413  \\
            0.8654970760233918  -0.29376176735689963  \\
            0.8674463937621832  -0.2892813226099588  \\
            0.8693957115009746  -0.28480056571384404  \\
            0.8713450292397661  -0.28032054812240703  \\
            0.8732943469785575  -0.27584222231682715  \\
            0.8752436647173489  -0.2713664371410095  \\
            0.8771929824561403  -0.26689393409221024  \\
            0.8791423001949318  -0.26242534466261414  \\
            0.8810916179337231  -0.25796118882504593  \\
            0.8830409356725146  -0.2535018747522716  \\
            0.884990253411306  -0.2490476998542791  \\
            0.8869395711500975  -0.2445988532114825  \\
            0.8888888888888888  -0.24015541947375513  \\
            0.8908382066276803  -0.23571738428542216  \\
            0.8927875243664717  -0.2312846412847558  \\
            0.8947368421052632  -0.22685700071285142  \\
            0.8966861598440545  -0.22243419965093048  \\
            0.898635477582846  -0.21801591388688757  \\
            0.9005847953216374  -0.21360177139112546  \\
            0.9025341130604289  -0.20919136735822702  \\
            0.9044834307992202  -0.20478428074449084  \\
            0.9064327485380117  -0.20038009220181485  \\
            0.9083820662768031  -0.1959784032754065  \\
            0.9103313840155945  -0.1915788566963037  \\
            0.9122807017543859  -0.18718115755945214  \\
            0.9142300194931774  -0.18278509513384011  \\
            0.9161793372319688  -0.1783905650028823  \\
            0.9181286549707602  -0.17399759118055713  \\
            0.9200779727095516  -0.1696063477917349  \\
            0.9220272904483431  -0.16521717984346201  \\
            0.9239766081871345  -0.16083062254765423  \\
            0.9259259259259259  -0.15644741858477945  \\
            0.9278752436647173  -0.15206853262262898  \\
            0.9298245614035088  -0.14769516232450236  \\
            0.9317738791423001  -0.14332874499734838  \\
            0.9337231968810916  -0.13897095894322398  \\
            0.935672514619883  -0.13462371848759186  \\
            0.9376218323586745  -0.13028916156674175  \\
            0.9395711500974658  -0.12596962866553507  \\
            0.9415204678362573  -0.12166763180803919  \\
            0.9434697855750487  -0.11738581222044142  \\
            0.9454191033138402  -0.11312688521216713  \\
            0.9473684210526315  -0.10889357076287948  \\
            0.949317738791423  -0.10468850826781162  \\
            0.9512670565302144  -0.10051415389196694  \\
            0.9532163742690059  -0.09637265902945441  \\
            0.9551656920077972  -0.09226572847707426  \\
            0.9571150097465887  -0.08819445713846336  \\
            0.9590643274853801  -0.08415914441438838  \\
            0.9610136452241715  -0.08015908595982896  \\
            0.9629629629629629  -0.07619234327579838  \\
            0.9649122807017544  -0.07225549276447008  \\
            0.9668615984405458  -0.06834335757379989  \\
            0.9688109161793372  -0.06444872803779289  \\
            0.9707602339181286  -0.060562080156447706  \\
            0.9727095516569201  -0.056671306942862376  \\
            0.9746588693957114  -0.05276148553765142  \\
            0.9766081871345029  -0.04881471531218634  \\
            0.9785575048732943  -0.04481008141660969  \\
            0.9805068226120858  -0.040723829104588105  \\
            0.9824561403508771  -0.03652988545677077  \\
            0.9844054580896686  -0.03220095397335632  \\
            0.98635477582846  -0.027710569570615018  \\
            0.9883040935672515  -0.023036816789693493  \\
            0.9902534113060428  -0.01816907973345505  \\
            0.9922027290448343  -0.013120757655996185  \\
            0.9941520467836257  -0.007955149492653968  \\
            0.9961013645224172  -0.002846233177731361  \\
            0.9980506822612085  0.0017313493358815935  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0dbb3204-801e-48e9-a227-c512d21cda7b}, draw opacity={0.5}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.001949317738791423  0.0010106605626007958  \\
            0.003898635477582846  0.003558380091276514  \\
            0.005847953216374269  0.006108487798411888  \\
            0.007797270955165692  0.008661063304737149  \\
            0.009746588693957114  0.011216176673473188  \\
            0.011695906432748537  0.013773888295129488  \\
            0.01364522417153996  0.016334248790908945  \\
            0.015594541910331383  0.018897298934476336  \\
            0.017543859649122806  0.021463069591884043  \\
            0.01949317738791423  0.024031581679375802  \\
            0.021442495126705652  0.02660284613877484  \\
            0.023391812865497075  0.029176863930143404  \\
            0.025341130604288498  0.03175362604134652  \\
            0.02729044834307992  0.03433311351416152  \\
            0.029239766081871343  0.03691529748651812  \\
            0.031189083820662766  0.03950013925043899  \\
            0.03313840155945419  0.04208759032523729  \\
            0.03508771929824561  0.044677592545486866  \\
            0.037037037037037035  0.047270078163266116  \\
            0.03898635477582846  0.049864969964160955  \\
            0.04093567251461988  0.05246218139647657  \\
            0.042884990253411304  0.05506161671310589  \\
            0.04483430799220273  0.0576631711254707  \\
            0.04678362573099415  0.060266730968938975  \\
            0.04873294346978557  0.06287217387911004  \\
            0.050682261208576995  0.06547936897833545  \\
            0.05263157894736842  0.06808817707183235  \\
            0.05458089668615984  0.0706984508527499  \\
            0.056530214424951264  0.07331003511549572  \\
            0.05847953216374269  0.07592276697667949  \\
            0.06042884990253411  0.07853647610295905  \\
            0.06237816764132553  0.08115098494512052  \\
            0.06432748538011696  0.08376610897767511  \\
            0.06627680311890838  0.08638165694328015  \\
            0.0682261208576998  0.08899743110127079  \\
            0.07017543859649122  0.09161322747959721  \\
            0.07212475633528265  0.094228836129443  \\
            0.07407407407407407  0.09684404138182984  \\
            0.07602339181286549  0.09945862210547979  \\
            0.07797270955165692  0.10207235196524289  \\
            0.07992202729044834  0.10468499968037542  \\
            0.08187134502923976  0.10729632928196431  \\
            0.08382066276803118  0.10990610036882392  \\
            0.08576998050682261  0.11251406836115496  \\
            0.08771929824561403  0.11511998475131063  \\
            0.08966861598440545  0.11772359735098453  \\
            0.09161793372319688  0.12032465053417574  \\
            0.0935672514619883  0.12292288547529051  \\
            0.09551656920077972  0.12551804038173597  \\
            0.09746588693957114  0.12810985072040798  \\
            0.09941520467836257  0.13069804943746421  \\
            0.10136452241715399  0.13328236717080277  \\
            0.10331384015594541  0.13586253245468505  \\
            0.10526315789473684  0.1384382719159598  \\
            0.10721247563352826  0.1410093104613498  \\
            0.10916179337231968  0.14357537145532406  \\
            0.1111111111111111  0.14613617688804809  \\
            0.11306042884990253  0.14869144753298214  \\
            0.11500974658869395  0.1512409030936529  \\
            0.11695906432748537  0.1537842623392513  \\
            0.1189083820662768  0.1563212432286013  \\
            0.12085769980506822  0.15885156302220993  \\
            0.12280701754385964  0.16137493838202055  \\
            0.12475633528265107  0.16389108545860043  \\
            0.1267056530214425  0.16639971996546327  \\
            0.1286549707602339  0.1689005572403185  \\
            0.13060428849902533  0.171393312292987  \\
            0.13255360623781676  0.17387769983985213  \\
            0.13450292397660818  0.1763534343246514  \\
            0.1364522417153996  0.17882022992551172  \\
            0.13840155945419103  0.18127780054813492  \\
            0.14035087719298245  0.1837258598050685  \\
            0.14230019493177387  0.18616412098104962  \\
            0.1442495126705653  0.1885922969844206  \\
            0.14619883040935672  0.19101010028465165  \\
            0.14814814814814814  0.19341724283606881  \\
            0.15009746588693956  0.19581343598785927  \\
            0.15204678362573099  0.19819839038052167  \\
            0.1539961013645224  0.20057181582891792  \\
            0.15594541910331383  0.20293342119213442  \\
            0.15789473684210525  0.20528291423039563  \\
            0.15984405458089668  0.20762000144929615  \\
            0.1617933723196881  0.2099443879316522  \\
            0.16374269005847952  0.21225577715730665  \\
            0.16569200779727095  0.21455387081126254  \\
            0.16764132553606237  0.21683836858052774  \\
            0.1695906432748538  0.21910896794011303  \\
            0.17153996101364521  0.22136536392863443  \\
            0.17348927875243664  0.2236072489139992  \\
            0.17543859649122806  0.2258343123497133  \\
            0.17738791423001948  0.22804624052233696  \\
            0.1793372319688109  0.23024271629067417  \\
            0.18128654970760233  0.23242341881727602  \\
            0.18323586744639375  0.2345880232929176  \\
            0.18518518518518517  0.2367362006546574  \\
            0.1871345029239766  0.23886761729819278  \\
            0.18908382066276802  0.24098193478518443  \\
            0.19103313840155944  0.24307880954627825  \\
            0.19298245614035087  0.24515789258057608  \\
            0.1949317738791423  0.2472188291522991  \\
            0.1968810916179337  0.2492612584854419  \\
            0.19883040935672514  0.2512848134572009  \\
            0.20077972709551656  0.25328912029101225  \\
            0.20272904483430798  0.2552737982500046  \\
            0.2046783625730994  0.25723845933173517  \\
            0.20662768031189083  0.25918270796505055  \\
            0.20857699805068225  0.26110614070994714  \\
            0.21052631578947367  0.2630083459613122  \\
            0.2124756335282651  0.26488890365742596  \\
            0.21442495126705652  0.2667473849941211  \\
            0.21637426900584794  0.26858335214550433  \\
            0.21832358674463936  0.27039635799213707  \\
            0.2202729044834308  0.2721859458575814  \\
            0.2222222222222222  0.27395164925422405  \\
            0.22417153996101363  0.2756929916392777  \\
            0.22612085769980506  0.27740948618187317  \\
            0.22807017543859648  0.27910063554212416  \\
            0.2300194931773879  0.28076593166308417  \\
            0.23196881091617932  0.2824048555764664  \\
            0.23391812865497075  0.28401687722300506  \\
            0.23586744639376217  0.2856014552883399  \\
            0.2378167641325536  0.28715803705526954  \\
            0.23976608187134502  0.28868605827321236  \\
            0.24171539961013644  0.29018494304572323  \\
            0.24366471734892786  0.2916541037368573  \\
            0.24561403508771928  0.2930929408971743  \\
            0.2475633528265107  0.2945008432101779  \\
            0.24951267056530213  0.29587718745990255  \\
            0.25146198830409355  0.297221338520422  \\
            0.253411306042885  0.2985326493679352  \\
            0.2553606237816764  0.29981046111614157  \\
            0.2573099415204678  0.30105410307553776  \\
            0.25925925925925924  0.3022628928372553  \\
            0.26120857699805067  0.3034361363820261  \\
            0.2631578947368421  0.3045731282148444  \\
            0.2651072124756335  0.3056731515258233  \\
            0.26705653021442494  0.3067354783777559  \\
            0.26900584795321636  0.30775936992081554  \\
            0.2709551656920078  0.30874407663481696  \\
            0.2729044834307992  0.30968883859939933  \\
            0.27485380116959063  0.31059288579248134  \\
            0.27680311890838205  0.31145543841726286  \\
            0.2787524366471735  0.3122757072580301  \\
            0.2807017543859649  0.3130528940649717  \\
            0.2826510721247563  0.3137861919681565  \\
            0.28460038986354774  0.3144747859208006  \\
            0.28654970760233917  0.31511785317187074  \\
            0.2884990253411306  0.3157145637680807  \\
            0.290448343079922  0.31626408108520354  \\
            0.29239766081871343  0.3167655623886704  \\
            0.29434697855750486  0.31721815942329873  \\
            0.2962962962962963  0.31762101903198753  \\
            0.2982456140350877  0.31797328380314394  \\
            0.3001949317738791  0.3182740927465679  \\
            0.30214424951267055  0.3185225819974703  \\
            0.30409356725146197  0.31871788554822605  \\
            0.3060428849902534  0.318859136007441  \\
            0.3079922027290448  0.31894546538584556  \\
            0.30994152046783624  0.3189760059084724  \\
            0.31189083820662766  0.318949890852526  \\
            0.3138401559454191  0.3188662554102987  \\
            0.3157894736842105  0.3187242375764538  \\
            0.31773879142300193  0.3185229790589008  \\
            0.31968810916179335  0.318261626212488  \\
            0.3216374269005848  0.3179393309946465  \\
            0.3235867446393762  0.31755525194209816  \\
            0.3255360623781676  0.3171085551676534  \\
            0.32748538011695905  0.31659841537612937  \\
            0.32943469785575047  0.31602401689831916  \\
            0.3313840155945419  0.3153845547419056  \\
            0.3333333333333333  0.3146792356582041  \\
            0.33528265107212474  0.31390727922352757  \\
            0.33723196881091616  0.31306791893392694  \\
            0.3391812865497076  0.3121604033120544  \\
            0.341130604288499  0.31118399702480776  \\
            0.34307992202729043  0.31013798201040677  \\
            0.34502923976608185  0.30902165861348396  \\
            0.3469785575048733  0.307834346726775  \\
            0.3489278752436647  0.3065753869379003  \\
            0.3508771929824561  0.30524414167975406  \\
            0.35282651072124754  0.3038399963829412  \\
            0.35477582846003897  0.3023623606286867  \\
            0.3567251461988304  0.3008106693006216  \\
            0.3586744639376218  0.29918438373379896  \\
            0.36062378167641324  0.2974829928592929  \\
            0.36257309941520466  0.29570601434269356  \\
            0.3645224171539961  0.2938529957147965  \\
            0.3664717348927875  0.2919235154927629  \\
            0.3684210526315789  0.2899171842900198  \\
            0.37037037037037035  0.287833645913136  \\
            0.3723196881091618  0.285672578443922  \\
            0.3742690058479532  0.2834336953049737  \\
            0.3762183235867446  0.281116746306881  \\
            0.37816764132553604  0.27872151867531986  \\
            0.38011695906432746  0.2762478380562408  \\
            0.3820662768031189  0.2736955694973737  \\
            0.3840155945419103  0.27106461840425716  \\
            0.38596491228070173  0.268354931469042  \\
            0.38791423001949316  0.26556649757027995  \\
            0.3898635477582846  0.2626993486419683  \\
            0.391812865497076  0.2597535605100995  \\
            0.3937621832358674  0.25672925369501093  \\
            0.39571150097465885  0.2536265941778304  \\
            0.39766081871345027  0.25044579412935014  \\
            0.3996101364522417  0.2471871125996859  \\
            0.4015594541910331  0.24385085616710073  \\
            0.40350877192982454  0.24043737954442235  \\
            0.40545808966861596  0.2369470861414944  \\
            0.4074074074074074  0.233380428582172  \\
            0.4093567251461988  0.22973790917438286  \\
            0.41130604288499023  0.22602008033184545  \\
            0.41325536062378165  0.22222754494606178  \\
            0.4152046783625731  0.21836095670727096  \\
            0.4171539961013645  0.21442102037309563  \\
            0.4191033138401559  0.2104084919836665  \\
            0.42105263157894735  0.206324179022073  \\
            0.42300194931773877  0.20216894051905343  \\
            0.4249512670565302  0.197943687100894  \\
            0.4269005847953216  0.19364938097958012  \\
            0.42884990253411304  0.18928703588431367  \\
            0.43079922027290446  0.18485771693357278  \\
            0.4327485380116959  0.18036254044698347  \\
            0.4346978557504873  0.17580267369632113  \\
            0.43664717348927873  0.17117933459507917  \\
            0.43859649122807015  0.16649379132607872  \\
            0.4405458089668616  0.16174736190671757  \\
            0.442495126705653  0.15694141369151232  \\
            0.4444444444444444  0.15207736281169304  \\
            0.44639376218323584  0.14715667355169804  \\
            0.44834307992202727  0.14218085766248462  \\
            0.4502923976608187  0.13715147361171914  \\
            0.4522417153996101  0.1320701257709248  \\
            0.45419103313840153  0.1269384635398384  \\
            0.45614035087719296  0.12175818040828179  \\
            0.4580896686159844  0.1165310129559523  \\
            0.4600389863547758  0.11125873979065565  \\
            0.4619883040935672  0.10594318042558876  \\
            0.46393762183235865  0.10058619409638786  \\
            0.46588693957115007  0.09518967851875187  \\
            0.4678362573099415  0.08975556858756306  \\
            0.4697855750487329  0.08428583501851705  \\
            0.47173489278752434  0.07878248293339091  \\
            0.47368421052631576  0.07324755039015846  \\
            0.4756335282651072  0.06768310685928797  \\
            0.4775828460038986  0.0620912516476399  \\
            0.47953216374269003  0.05647411227149357  \\
            0.48148148148148145  0.05083384278032843  \\
            0.4834307992202729  0.04517262203308137  \\
            0.4853801169590643  0.03949265192870155  \\
            0.4873294346978557  0.03379615559292992  \\
            0.48927875243664715  0.028085375523307254  \\
            0.49122807017543857  0.02236257169452127  \\
            0.49317738791423  0.016630019626295955  \\
            0.4951267056530214  0.01089000841610488  \\
            0.49707602339181284  0.0051448387390911066  \\
            0.49902534113060426  -0.0006031791823547517  \\
            0.5009746588693957  -0.00635172763679992  \\
            0.5029239766081871  -0.012098483507152702  \\
            0.5048732943469786  -0.017841120376521635  \\
            0.50682261208577  -0.023577310653753014  \\
            0.5087719298245614  -0.029304727715848133  \\
            0.5107212475633528  -0.03502104806430595  \\
            0.5126705653021443  -0.04072395349245678  \\
            0.5146198830409356  -0.04641113326072205  \\
            0.5165692007797271  -0.05208028627673994  \\
            0.5185185185185185  -0.05772912327721119  \\
            0.52046783625731  -0.06335536900827293  \\
            0.5224171539961013  -0.0689567644011872  \\
            0.5243664717348928  -0.07453106874008125  \\
            0.5263157894736842  -0.0800760618184343  \\
            0.5282651072124757  -0.08558954608101255  \\
            0.530214424951267  -0.09106934874787131  \\
            0.5321637426900585  -0.09651332391711731  \\
            0.5341130604288499  -0.101919354643008  \\
            0.5360623781676414  -0.10728535498604841  \\
            0.5380116959064327  -0.1126092720316959  \\
            0.5399610136452242  -0.11788908787430519  \\
            0.5419103313840156  -0.12312282156295762  \\
            0.543859649122807  -0.12830853100583867  \\
            0.5458089668615984  -0.13344431482984415  \\
            0.5477582846003899  -0.1385283141921449  \\
            0.5497076023391813  -0.14355871454043728  \\
            0.5516569200779727  -0.1485337473187175  \\
            0.5536062378167641  -0.15345169161538869  \\
            0.5555555555555556  -0.1583108757506323  \\
            0.557504873294347  -0.1631096787999916  \\
            0.5594541910331384  -0.16784653205123018  \\
            0.5614035087719298  -0.17251992039154562  \\
            0.5633528265107213  -0.1771283836223731  \\
            0.5653021442495126  -0.1816705176990342  \\
            0.5672514619883041  -0.1861449758926369  \\
            0.5692007797270955  -0.19055046987169488  \\
            0.571150097465887  -0.19488577070108293  \\
            0.5730994152046783  -0.19914970975602014  \\
            0.5750487329434698  -0.2033411795489305  \\
            0.5769980506822612  -0.2074591344671307  \\
            0.5789473684210527  -0.21150259141946226  \\
            0.580896686159844  -0.21547063039008774  \\
            0.5828460038986355  -0.21936239489784937  \\
            0.5847953216374269  -0.22317709235973138  \\
            0.5867446393762183  -0.22691399435711523  \\
            0.5886939571150097  -0.23057243680370276  \\
            0.5906432748538012  -0.23415182001413537  \\
            0.5925925925925926  -0.2376516086725084  \\
            0.594541910331384  -0.24107133170019202  \\
            0.5964912280701754  -0.24441058202250648  \\
            0.5984405458089669  -0.24766901623402504  \\
            0.6003898635477583  -0.2508463541624706  \\
            0.6023391812865497  -0.25394237833133365  \\
            0.6042884990253411  -0.25695693332159064  \\
            0.6062378167641326  -0.25988992503306874  \\
            0.6081871345029239  -0.2627413198462211  \\
            0.6101364522417154  -0.2655111436852984  \\
            0.6120857699805068  -0.26819948098409546  \\
            0.6140350877192983  -0.27080647355568416  \\
            0.6159844054580896  -0.27333231936774016  \\
            0.6179337231968811  -0.27577727122532025  \\
            0.6198830409356725  -0.2781416353631155  \\
            0.621832358674464  -0.28042576994948243  \\
            0.6237816764132553  -0.2826300835047219  \\
            0.6257309941520468  -0.2847550332363258  \\
            0.6276803118908382  -0.2868011232941066  \\
            0.6296296296296297  -0.28876890294836455  \\
            0.631578947368421  -0.2906589646944282  \\
            0.6335282651072125  -0.29247194228714474  \\
            0.6354775828460039  -0.2942085087090865  \\
            0.6374269005847953  -0.29586937407644914  \\
            0.6393762183235867  -0.2974552834868162  \\
            0.6413255360623782  -0.29896701481315935  \\
            0.6432748538011696  -0.30040537644863685  \\
            0.645224171539961  -0.30177120500692806  \\
            0.6471734892787524  -0.3030653629830366  \\
            0.6491228070175439  -0.304288736379638  \\
            0.6510721247563352  -0.3054422323042491  \\
            0.6530214424951267  -0.3065267765426057  \\
            0.6549707602339181  -0.30754331111382327  \\
            0.6569200779727096  -0.3084927918130336  \\
            0.6588693957115009  -0.30937618574730874  \\
            0.6608187134502924  -0.3101944688708135  \\
            0.6627680311890838  -0.3109486235252452  \\
            0.6647173489278753  -0.31163963599167577  \\
            0.6666666666666666  -0.31226849406002477  \\
            0.6686159844054581  -0.31283618462246526  \\
            0.6705653021442495  -0.31334369129708284  \\
            0.672514619883041  -0.313791992088191  \\
            0.6744639376218323  -0.3141820570897005  \\
            0.6764132553606238  -0.31451484623799164  \\
            0.6783625730994152  -0.31479130712067477  \\
            0.6803118908382066  -0.3150123728476759  \\
            0.682261208576998  -0.31517895999098294  \\
            0.6842105263157895  -0.3152919665993876  \\
            0.6861598440545809  -0.31535227029444396  \\
            0.6881091617933723  -0.3153607264538154  \\
            0.6900584795321637  -0.3153181664880341  \\
            0.6920077972709552  -0.31522539621661266  \\
            0.6939571150097466  -0.3150831943492708  \\
            0.695906432748538  -0.3148923110778877  \\
            0.6978557504873294  -0.3146534667846193  \\
            0.6998050682261209  -0.31436735087139195  \\
            0.7017543859649122  -0.31403462071577415  \\
            0.7037037037037037  -0.31365590075800115  \\
            0.7056530214424951  -0.3132317817236179  \\
            0.7076023391812866  -0.3127628199859767  \\
            0.7095516569200779  -0.3122495370724723  \\
            0.7115009746588694  -0.31169241931811587  \\
            0.7134502923976608  -0.31109191766966204  \\
            0.7153996101364523  -0.31044844764317725  \\
            0.7173489278752436  -0.3097623894375166  \\
            0.7192982456140351  -0.3090340882058106  \\
            0.7212475633528265  -0.30826385448659255  \\
            0.723196881091618  -0.30745196479580505  \\
            0.7251461988304093  -0.30659866238042094  \\
            0.7270955165692008  -0.30570415813395935  \\
            0.7290448343079922  -0.3047686316736694  \\
            0.7309941520467836  -0.3037922325786489  \\
            0.732943469785575  -0.30277508178763524  \\
            0.7348927875243665  -0.3017172731546497  \\
            0.7368421052631579  -0.3006188751601394  \\
            0.7387914230019493  -0.29947993277467877  \\
            0.7407407407407407  -0.29830046947170225  \\
            0.7426900584795322  -0.2970804893851636  \\
            0.7446393762183235  -0.29581997960740664  \\
            0.746588693957115  -0.2945189126219084  \\
            0.7485380116959064  -0.29317724886497365  \\
            0.7504873294346979  -0.2917949394097905  \\
            0.7524366471734892  -0.29037192876567  \\
            0.7543859649122807  -0.28890815778465057  \\
            0.7563352826510721  -0.28740356666701794  \\
            0.7582846003898636  -0.2858580980566693  \\
            0.7602339181286549  -0.2842717002166398  \\
            0.7621832358674464  -0.2826443302744879  \\
            0.7641325536062378  -0.2809759575266236  \\
            0.7660818713450293  -0.27926656679008827  \\
            0.7680311890838206  -0.2775161617897103  \\
            0.7699805068226121  -0.2757247685679856  \\
            0.7719298245614035  -0.273892438904504  \\
            0.7738791423001949  -0.27201925373121205  \\
            0.7758284600389863  -0.2701053265293116  \\
            0.7777777777777778  -0.2681508066931184  \\
            0.7797270955165692  -0.2661558828457692  \\
            0.7816764132553606  -0.2641207860912657  \\
            0.783625730994152  -0.2620457931869713  \\
            0.7855750487329435  -0.25993122962034526  \\
            0.7875243664717348  -0.2577774725734431  \\
            0.7894736842105263  -0.25558495375843326  \\
            0.7914230019493177  -0.25335416210724643  \\
            0.7933723196881092  -0.25108564629829744  \\
            0.7953216374269005  -0.24878001710319608  \\
            0.797270955165692  -0.24643794953630976  \\
            0.7992202729044834  -0.2440601847901367  \\
            0.8011695906432749  -0.24164753193955096  \\
            0.8031189083820662  -0.23920086939818763  \\
            0.8050682261208577  -0.23672114611053124  \\
            0.8070175438596491  -0.2342093824635879  \\
            0.8089668615984406  -0.2316666709025097  \\
            0.8109161793372319  -0.2290941762350509  \\
            0.8128654970760234  -0.22649313561034579  \\
            0.8148148148148148  -0.2238648581582363  \\
            0.8167641325536062  -0.22121072427619265  \\
            0.8187134502923976  -0.2185321845517687  \\
            0.8206627680311891  -0.21583075830957832  \\
            0.8226120857699805  -0.21310803177290377  \\
            0.8245614035087719  -0.21036565583127737  \\
            0.8265107212475633  -0.20760534340675618  \\
            0.8284600389863548  -0.2048288664130501  \\
            0.8304093567251462  -0.202038052303266  \\
            0.8323586744639376  -0.19923478020375307  \\
            0.834307992202729  -0.19642097663330998  \\
            0.8362573099415205  -0.19359861080901036  \\
            0.8382066276803118  -0.1907696895419505  \\
            0.8401559454191033  -0.18793625172838918  \\
            0.8421052631578947  -0.18510036244408834  \\
            0.8440545808966862  -0.18226410665206605  \\
            0.8460038986354775  -0.17942958253650898  \\
            0.847953216374269  -0.17659889447826665  \\
            0.8499025341130604  -0.17377414569007849  \\
            0.8518518518518519  -0.170957430532569  \\
            0.8538011695906432  -0.16815082653501406  \\
            0.8557504873294347  -0.16535638614791232  \\
            0.8576998050682261  -0.16257612825755224  \\
            0.8596491228070176  -0.15981202949598777  \\
            0.8615984405458089  -0.15706601538306952  \\
            0.8635477582846004  -0.1543399513405581  \\
            0.8654970760233918  -0.1516356336216843  \\
            0.8674463937621832  -0.148954780202896  \\
            0.8693957115009746  -0.1462990216879767  \\
            0.8713450292397661  -0.14366989227803634  \\
            0.8732943469785575  -0.14106882086427258  \\
            0.8752436647173489  -0.13849712230366595  \\
            0.8771929824561403  -0.13595598894096733  \\
            0.8791423001949318  -0.1334464824434442  \\
            0.8810916179337231  -0.13096952601777356  \\
            0.8830409356725146  -0.12852589708124124  \\
            0.884990253411306  -0.12611622046196058  \\
            0.8869395711500975  -0.12374096220506475  \\
            0.8888888888888888  -0.12140042406386042  \\
            0.8908382066276803  -0.11909473875649329  \\
            0.8927875243664717  -0.1168238660699199  \\
            0.8947368421052632  -0.1145875898936965  \\
            0.8966861598440545  -0.11238551626631266  \\
            0.898635477582846  -0.11021707251638602  \\
            0.9005847953216374  -0.10808150757994506  \\
            0.9025341130604289  -0.1059778935732173  \\
            0.9044834307992202  -0.10390512869758933  \\
            0.9064327485380117  -0.10186194154981287  \\
            0.9083820662768031  -0.09984689690581394  \\
            0.9103313840155945  -0.09785840304058141  \\
            0.9122807017543859  -0.09589472063950677  \\
            0.9142300194931774  -0.09395397334793731  \\
            0.9161793372319688  -0.09203415999561165  \\
            0.9181286549707602  -0.0901331685207673  \\
            0.9200779727095516  -0.08824879160502908  \\
            0.9220272904483431  -0.08637874401436757  \\
            0.9239766081871345  -0.08452068162341325  \\
            0.9259259259259259  -0.082672222079899  \\
            0.9278752436647173  -0.08083096704286313  \\
            0.9298245614035088  -0.07899452590211581  \\
            0.9317738791423001  -0.0771605408572425  \\
            0.9337231968810916  -0.07532671320166856  \\
            0.935672514619883  -0.07349083062085315  \\
            0.9376218323586745  -0.07165079527312795  \\
            0.9395711500974658  -0.06980465237673245  \\
            0.9415204678362573  -0.06795061897687887  \\
            0.9434697855750487  -0.06608711251175609  \\
            0.9454191033138402  -0.0642127787358247  \\
            0.9473684210526315  -0.06232651849221299  \\
            0.949317738791423  -0.06042751275274266  \\
            0.9512670565302144  -0.05851524526379043  \\
            0.9532163742690059  -0.05658952204786216  \\
            0.9551656920077972  -0.054650486913805585  \\
            0.9571150097465887  -0.0526986320217695  \\
            0.9590643274853801  -0.05073480243098  \\
            0.9610136452241715  -0.04876019342683091  \\
            0.9629629629629629  -0.04677633927547242  \\
            0.9649122807017544  -0.04478509188345475  \\
            0.9668615984405458  -0.04278858763782961  \\
            0.9688109161793372  -0.04078920045237716  \\
            0.9707602339181286  -0.038789478719273685  \\
            0.9727095516569201  -0.0367920634093426  \\
            0.9746588693957114  -0.03479958387740417  \\
            0.9766081871345029  -0.0328145268166663  \\
            0.9785575048732943  -0.030839071876037405  \\
            0.9805068226120858  -0.028874883893082293  \\
            0.9824561403508771  -0.02692284473926282  \\
            0.9844054580896686  -0.024982693397745392  \\
            0.98635477582846  -0.023052511322030123  \\
            0.9883040935672515  -0.02112791571562206  \\
            0.9902534113060428  -0.019200631996914963  \\
            0.9922027290448343  -0.01725556494298436  \\
            0.9941520467836257  -0.0152636241452212  \\
            0.9961013645224172  -0.013159562798711277  \\
            0.9980506822612085  -0.010741590356206976  \\
        }
        ;
    \addlegendentry {Fit}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={QMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={58.6mm}, yshift={-1.0mm}, width={55.6mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-22.97}, xmax={823.97}, xtick={{0.0,200.0,400.0,600.0,800.0}}, xticklabels={{$0$,$200$,$400$,$600$,$800$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.3}, ymax={1.3}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.7975;green,0.8474;blue,0.7992}, name path={beaf22e2-3a06-4d50-83a0-db106073e40f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.04258232438593043  \\
            2.0  0.04257623051756912  \\
            3.0  0.04256601378831504  \\
            4.0  0.04268634505706827  \\
            5.0  0.043962485133409716  \\
            6.0  0.04332096235888376  \\
            7.0  0.0401897033442642  \\
            8.0  0.03916616404839253  \\
            9.0  0.028141380359547233  \\
            10.0  0.00043851607695578193  \\
            11.0  -0.03222461805570006  \\
            12.0  -0.03679366580557018  \\
            13.0  -0.04585351988684712  \\
            14.0  -0.09874403682116628  \\
            15.0  -0.132888992916418  \\
            16.0  -0.13974628402939618  \\
            17.0  -0.2092336498688283  \\
            18.0  -0.2707188285847205  \\
            19.0  -0.32094069290850413  \\
            20.0  -0.4081470411537806  \\
            21.0  -0.48561177136894657  \\
            22.0  -0.5637375386880326  \\
            23.0  -0.6467208854218607  \\
            24.0  -0.6364876834226156  \\
            25.0  -0.6884367280257938  \\
            26.0  -0.7290892469447791  \\
            27.0  -0.7856827916783784  \\
            28.0  -0.8648388058613631  \\
            29.0  -0.9328827586151079  \\
            30.0  -0.8980489367946531  \\
            31.0  -0.9436116608446338  \\
            32.0  -0.9881564330271091  \\
            33.0  -0.9991072178635445  \\
            34.0  -1.0533280861298326  \\
            35.0  -1.0757414464324544  \\
            36.0  -1.1410893995911702  \\
            37.0  -1.149994836417785  \\
            38.0  -1.155480526890132  \\
            39.0  -1.2074640534855423  \\
            40.0  -1.2220999858033705  \\
            41.0  -1.2312138347614827  \\
            42.0  -1.2570149942457314  \\
            43.0  -1.2888143143723139  \\
            44.0  -1.2906783058982554  \\
            45.0  -1.2669844037491513  \\
            46.0  -1.305330299213356  \\
            47.0  -1.310631839908495  \\
            48.0  -1.3429100293996585  \\
            49.0  -1.3525741876610988  \\
            50.0  -1.3834937610779834  \\
            51.0  -1.3956823394407398  \\
            52.0  -1.4056649178298068  \\
            53.0  -1.408031911862365  \\
            54.0  -1.4019959691083306  \\
            55.0  -1.4198344254077013  \\
            56.0  -1.4250054232177816  \\
            57.0  -1.4251175931737825  \\
            58.0  -1.4260563459610238  \\
            59.0  -1.434611120478448  \\
            60.0  -1.424533446394485  \\
            61.0  -1.436711035204949  \\
            62.0  -1.4470790402843525  \\
            63.0  -1.4466862631733457  \\
            64.0  -1.4479846866567616  \\
            65.0  -1.458491107702676  \\
            66.0  -1.460868840326932  \\
            67.0  -1.4707818422822316  \\
            68.0  -1.466786277578195  \\
            69.0  -1.4755082985856538  \\
            70.0  -1.4814228474999245  \\
            71.0  -1.4857427007200419  \\
            72.0  -1.4945778791578883  \\
            73.0  -1.5002024476108473  \\
            74.0  -1.5088162802692933  \\
            75.0  -1.5076771353095295  \\
            76.0  -1.5197590438639046  \\
            77.0  -1.52059787727045  \\
            78.0  -1.5268304655681948  \\
            79.0  -1.5285518127991962  \\
            80.0  -1.5220570796621282  \\
            81.0  -1.5263744700943156  \\
            82.0  -1.5310081354870244  \\
            83.0  -1.5326755616602823  \\
            84.0  -1.536445176651085  \\
            85.0  -1.5303521883794524  \\
            86.0  -1.5326854090813717  \\
            87.0  -1.5318874837949061  \\
            88.0  -1.532855184833745  \\
            89.0  -1.5330897902270917  \\
            90.0  -1.5330601096334884  \\
            91.0  -1.537333481529072  \\
            92.0  -1.5371307835221832  \\
            93.0  -1.533933781744818  \\
            94.0  -1.5354261271186256  \\
            95.0  -1.533640909825029  \\
            96.0  -1.5332332670475182  \\
            97.0  -1.5325922295013514  \\
            98.0  -1.5383496150258635  \\
            99.0  -1.5425644369679883  \\
            100.0  -1.5464352117349565  \\
            101.0  -1.5481485747747215  \\
            102.0  -1.5502709668252699  \\
            103.0  -1.553352373101421  \\
            104.0  -1.5558107006003339  \\
            105.0  -1.5553509521720283  \\
            106.0  -1.5570789710651678  \\
            107.0  -1.5558038194494117  \\
            108.0  -1.5559968368225434  \\
            109.0  -1.5518979569834241  \\
            110.0  -1.5512934834664187  \\
            111.0  -1.550194096483393  \\
            112.0  -1.5469187873818724  \\
            113.0  -1.5462967235297989  \\
            114.0  -1.5479267066106812  \\
            115.0  -1.5481163901761166  \\
            116.0  -1.5483944780366428  \\
            117.0  -1.5461204452809307  \\
            118.0  -1.5407851775731827  \\
            119.0  -1.5365970154551443  \\
            120.0  -1.5345982650816101  \\
            121.0  -1.5314376347259269  \\
            122.0  -1.5253334982938873  \\
            123.0  -1.5199283114035809  \\
            124.0  -1.5171693750891497  \\
            125.0  -1.5160293755233514  \\
            126.0  -1.5161631190742941  \\
            127.0  -1.5184514594976708  \\
            128.0  -1.5189441258812106  \\
            129.0  -1.5106011203296563  \\
            130.0  -1.5105150278141666  \\
            131.0  -1.5075914118828275  \\
            132.0  -1.5057178256770705  \\
            133.0  -1.497741535855845  \\
            134.0  -1.4931921713821252  \\
            135.0  -1.4884129199446254  \\
            136.0  -1.480891842896771  \\
            137.0  -1.471926670545583  \\
            138.0  -1.469069165940647  \\
            139.0  -1.4635758408015334  \\
            140.0  -1.462265019094269  \\
            141.0  -1.455540640910578  \\
            142.0  -1.4494585050941666  \\
            143.0  -1.4479627549843581  \\
            144.0  -1.4494182696904876  \\
            145.0  -1.442555390182901  \\
            146.0  -1.4405348731606187  \\
            147.0  -1.4408398749126399  \\
            148.0  -1.446462833225899  \\
            149.0  -1.4444015056625001  \\
            150.0  -1.442760047954077  \\
            151.0  -1.4401934321960141  \\
            152.0  -1.4327394952925403  \\
            153.0  -1.424971951790208  \\
            154.0  -1.4155053927907377  \\
            155.0  -1.411474063480072  \\
            156.0  -1.4132257284441363  \\
            157.0  -1.41242929448945  \\
            158.0  -1.4019457221726863  \\
            159.0  -1.3991204879122998  \\
            160.0  -1.400974906400804  \\
            161.0  -1.406099768354384  \\
            162.0  -1.4025889572643535  \\
            163.0  -1.3934035884560618  \\
            164.0  -1.3828152247600196  \\
            165.0  -1.377776852799802  \\
            166.0  -1.3670541108910854  \\
            167.0  -1.3639202721650534  \\
            168.0  -1.3559132526541118  \\
            169.0  -1.3425935773235274  \\
            170.0  -1.333605116400823  \\
            171.0  -1.3301142393501884  \\
            172.0  -1.331956980835846  \\
            173.0  -1.3246538176442622  \\
            174.0  -1.3195043719759683  \\
            175.0  -1.3096828559565392  \\
            176.0  -1.3113178355370267  \\
            177.0  -1.3069160083854963  \\
            178.0  -1.3121264238437194  \\
            179.0  -1.3114504553726931  \\
            180.0  -1.3066784067883503  \\
            181.0  -1.3048001064982873  \\
            182.0  -1.2979552890867172  \\
            183.0  -1.2873150796601096  \\
            184.0  -1.2868103400593285  \\
            185.0  -1.2747221434286715  \\
            186.0  -1.2608635272194713  \\
            187.0  -1.2532882519886204  \\
            188.0  -1.2452230082320428  \\
            189.0  -1.2355459239511184  \\
            190.0  -1.2420710517284486  \\
            191.0  -1.2372551054152106  \\
            192.0  -1.2320925548668429  \\
            193.0  -1.2313380096397686  \\
            194.0  -1.2234180587745707  \\
            195.0  -1.220168498347059  \\
            196.0  -1.2194114750817868  \\
            197.0  -1.2103363294867326  \\
            198.0  -1.2074019639018712  \\
            199.0  -1.1989192087638783  \\
            200.0  -1.1993588966877358  \\
            201.0  -1.1943773793043155  \\
            202.0  -1.1816834097451765  \\
            203.0  -1.165837881658271  \\
            204.0  -1.1473804370517235  \\
            205.0  -1.1411390434020552  \\
            206.0  -1.1356040608568345  \\
            207.0  -1.1241598995921045  \\
            208.0  -1.12339418171871  \\
            209.0  -1.1097094313466829  \\
            210.0  -1.1005501069811972  \\
            211.0  -1.1022491029306694  \\
            212.0  -1.0949250336596403  \\
            213.0  -1.0849681861246898  \\
            214.0  -1.0766055642999437  \\
            215.0  -1.0796093403297784  \\
            216.0  -1.0721501982881612  \\
            217.0  -1.0747244750658957  \\
            218.0  -1.0752821590527097  \\
            219.0  -1.0765079863756755  \\
            220.0  -1.0779316601032454  \\
            221.0  -1.0755279345609896  \\
            222.0  -1.0742870166248943  \\
            223.0  -1.064597413626725  \\
            224.0  -1.053675049792552  \\
            225.0  -1.045462443024635  \\
            226.0  -1.0428789227219342  \\
            227.0  -1.0327560108836176  \\
            228.0  -1.0289959820305419  \\
            229.0  -1.019537874638268  \\
            230.0  -1.017718174988561  \\
            231.0  -1.0183360945902544  \\
            232.0  -1.0141124348384842  \\
            233.0  -1.0057153706974162  \\
            234.0  -0.9984824229588353  \\
            235.0  -0.9846973650266757  \\
            236.0  -0.9762877425451243  \\
            237.0  -0.958188234960538  \\
            238.0  -0.9550449544428744  \\
            239.0  -0.9451429416841174  \\
            240.0  -0.9401140017090086  \\
            241.0  -0.9425687580122666  \\
            242.0  -0.935085100690621  \\
            243.0  -0.9247539440121173  \\
            244.0  -0.9310342133679055  \\
            245.0  -0.928442039247175  \\
            246.0  -0.9231412289165382  \\
            247.0  -0.9198456072110346  \\
            248.0  -0.9164942318460311  \\
            249.0  -0.9080240117958123  \\
            250.0  -0.9015310806418242  \\
            251.0  -0.8983508313193747  \\
            252.0  -0.8975926853512626  \\
            253.0  -0.8993928002612354  \\
            254.0  -0.8935646801985868  \\
            255.0  -0.8896296845143057  \\
            256.0  -0.8793504126213206  \\
            257.0  -0.8682797613271751  \\
            258.0  -0.8681635565866742  \\
            259.0  -0.8662396526471038  \\
            260.0  -0.858314586561265  \\
            261.0  -0.8594964503503125  \\
            262.0  -0.8542097098404104  \\
            263.0  -0.8528289749416638  \\
            264.0  -0.8488392315456469  \\
            265.0  -0.8461915803207543  \\
            266.0  -0.8411983729577799  \\
            267.0  -0.8334041934488552  \\
            268.0  -0.8308687114862129  \\
            269.0  -0.8277782896687197  \\
            270.0  -0.817360921083425  \\
            271.0  -0.8054284318711864  \\
            272.0  -0.7994032321543838  \\
            273.0  -0.787128340814698  \\
            274.0  -0.7837674593338878  \\
            275.0  -0.782359607469914  \\
            276.0  -0.7723797919059813  \\
            277.0  -0.7688273928577017  \\
            278.0  -0.7605271424016016  \\
            279.0  -0.751118898842274  \\
            280.0  -0.7406391490159626  \\
            281.0  -0.7254330955720861  \\
            282.0  -0.7266881201563477  \\
            283.0  -0.7128442872333923  \\
            284.0  -0.7084172600618027  \\
            285.0  -0.6950234043850301  \\
            286.0  -0.6935469602956764  \\
            287.0  -0.6892095960152532  \\
            288.0  -0.6841261698473278  \\
            289.0  -0.6833519035813278  \\
            290.0  -0.6779016356004977  \\
            291.0  -0.6700587221312324  \\
            292.0  -0.6664905974484853  \\
            293.0  -0.6491207387807667  \\
            294.0  -0.6364285965083054  \\
            295.0  -0.63279526822509  \\
            296.0  -0.6392247736126647  \\
            297.0  -0.6440973085445465  \\
            298.0  -0.6398772803772752  \\
            299.0  -0.6390791713516196  \\
            300.0  -0.6428141196945142  \\
            301.0  -0.6408937625334533  \\
            302.0  -0.6371704541462012  \\
            303.0  -0.6371817352980064  \\
            304.0  -0.6274558820290755  \\
            305.0  -0.6200854232052851  \\
            306.0  -0.6122056058624838  \\
            307.0  -0.6047861053747868  \\
            308.0  -0.6033747978318241  \\
            309.0  -0.6017386022799128  \\
            310.0  -0.592111500784201  \\
            311.0  -0.5861646092974274  \\
            312.0  -0.5786564545076207  \\
            313.0  -0.5729434803365039  \\
            314.0  -0.5691309666161922  \\
            315.0  -0.5671707380348343  \\
            316.0  -0.5619231140854972  \\
            317.0  -0.5638546950097935  \\
            318.0  -0.5598099638755838  \\
            319.0  -0.5663607085988881  \\
            320.0  -0.5668606724678343  \\
            321.0  -0.5613326366514643  \\
            322.0  -0.5610442587380412  \\
            323.0  -0.5607531865696118  \\
            324.0  -0.5578134405916316  \\
            325.0  -0.5528393980788332  \\
            326.0  -0.5480571395727261  \\
            327.0  -0.5439008282992401  \\
            328.0  -0.5396017939577128  \\
            329.0  -0.5412739142543169  \\
            330.0  -0.5397098996893626  \\
            331.0  -0.538828555397624  \\
            332.0  -0.5398931001383367  \\
            333.0  -0.5358380873135972  \\
            334.0  -0.5378092608502318  \\
            335.0  -0.5364153690346786  \\
            336.0  -0.5298096305074348  \\
            337.0  -0.5289385458908058  \\
            338.0  -0.5254848022833957  \\
            339.0  -0.5262364428775043  \\
            340.0  -0.5227277620252875  \\
            341.0  -0.5210382486477644  \\
            342.0  -0.5189075962357668  \\
            343.0  -0.5205337070644701  \\
            344.0  -0.5146737684295865  \\
            345.0  -0.5095894361222514  \\
            346.0  -0.5054924377713488  \\
            347.0  -0.4950539876645865  \\
            348.0  -0.49537969303094487  \\
            349.0  -0.48934810886148766  \\
            350.0  -0.48361815673434855  \\
            351.0  -0.48036212815661816  \\
            352.0  -0.4774228049904333  \\
            353.0  -0.4717188403872546  \\
            354.0  -0.47268348680325006  \\
            355.0  -0.4703749241861367  \\
            356.0  -0.4652304936573672  \\
            357.0  -0.46532965591263026  \\
            358.0  -0.4660611574990816  \\
            359.0  -0.46610557433800276  \\
            360.0  -0.4635372577873424  \\
            361.0  -0.4604448911585718  \\
            362.0  -0.45800366997584285  \\
            363.0  -0.4603527407604791  \\
            364.0  -0.4567653438009781  \\
            365.0  -0.45761972081092167  \\
            366.0  -0.456968210558554  \\
            367.0  -0.4556641991939476  \\
            368.0  -0.4550164298144071  \\
            369.0  -0.4483006279403525  \\
            370.0  -0.4464366920702943  \\
            371.0  -0.4437470041496873  \\
            372.0  -0.44176928726424985  \\
            373.0  -0.4338598898369529  \\
            374.0  -0.4247263049167735  \\
            375.0  -0.41717501329740925  \\
            376.0  -0.4129080162062236  \\
            377.0  -0.4081141032372923  \\
            378.0  -0.40341481839055043  \\
            379.0  -0.40409604212687983  \\
            380.0  -0.3995081624916237  \\
            381.0  -0.3946120057898654  \\
            382.0  -0.38558257166320226  \\
            383.0  -0.3825845773322433  \\
            384.0  -0.3791985405928239  \\
            385.0  -0.3690368070036748  \\
            386.0  -0.35763405281465127  \\
            387.0  -0.34889091270932154  \\
            388.0  -0.34481463569447657  \\
            389.0  -0.34231305623779784  \\
            390.0  -0.3323460416709923  \\
            391.0  -0.33348033428247537  \\
            392.0  -0.324766759888448  \\
            393.0  -0.32152685618897703  \\
            394.0  -0.3193166652963055  \\
            395.0  -0.31888000758326923  \\
            396.0  -0.31821574409654685  \\
            397.0  -0.3079804588324232  \\
            398.0  -0.3050977565759983  \\
            399.0  -0.3011769900491806  \\
            400.0  -0.2992977125335538  \\
            401.0  -0.30084356885456903  \\
            402.0  -0.295611292940155  \\
            403.0  -0.29651742997716973  \\
            404.0  -0.29369064798163086  \\
            405.0  -0.29253883400748587  \\
            406.0  -0.2898037711900423  \\
            407.0  -0.28634801360593376  \\
            408.0  -0.2870638713808256  \\
            409.0  -0.284059018975795  \\
            410.0  -0.281299888471636  \\
            411.0  -0.2849507271577339  \\
            412.0  -0.2867077396765452  \\
            413.0  -0.29159373380366604  \\
            414.0  -0.2904503264548678  \\
            415.0  -0.2962137311413988  \\
            416.0  -0.2963245499719469  \\
            417.0  -0.2962132812806003  \\
            418.0  -0.30096569521429223  \\
            419.0  -0.30174248424412026  \\
            420.0  -0.30249015134455326  \\
            421.0  -0.3044025300789549  \\
            422.0  -0.30103001580398303  \\
            423.0  -0.29855030663073506  \\
            424.0  -0.2892263478063698  \\
            425.0  -0.2863732720107856  \\
            426.0  -0.2838993796969787  \\
            427.0  -0.28256283858491904  \\
            428.0  -0.2828721860796703  \\
            429.0  -0.2764424630640986  \\
            430.0  -0.2740707882560866  \\
            431.0  -0.2688734375489759  \\
            432.0  -0.26575371763809935  \\
            433.0  -0.2625803999435324  \\
            434.0  -0.2587503359510456  \\
            435.0  -0.25769549947702575  \\
            436.0  -0.25433616214597754  \\
            437.0  -0.2524127701035648  \\
            438.0  -0.2507988222168578  \\
            439.0  -0.2452616216244256  \\
            440.0  -0.24386826354122973  \\
            441.0  -0.24251163410043866  \\
            442.0  -0.24111002462215436  \\
            443.0  -0.23734540428886974  \\
            444.0  -0.23244040734689708  \\
            445.0  -0.23079363592843605  \\
            446.0  -0.22136390669576445  \\
            447.0  -0.21513309148250498  \\
            448.0  -0.2140643927375696  \\
            449.0  -0.21260220007930994  \\
            450.0  -0.21037923491237695  \\
            451.0  -0.20964669873512537  \\
            452.0  -0.2046559954632771  \\
            453.0  -0.19985161033305962  \\
            454.0  -0.19569123051328705  \\
            455.0  -0.19105236519891144  \\
            456.0  -0.18823780988084682  \\
            457.0  -0.18073754996411856  \\
            458.0  -0.1743392438375889  \\
            459.0  -0.17108209880712238  \\
            460.0  -0.16502580832300603  \\
            461.0  -0.15702942546255116  \\
            462.0  -0.1526896039932781  \\
            463.0  -0.1557363025343298  \\
            464.0  -0.15268118762424576  \\
            465.0  -0.14570922547427112  \\
            466.0  -0.14458966267623524  \\
            467.0  -0.1396947315242922  \\
            468.0  -0.13817040126999577  \\
            469.0  -0.13529714416459748  \\
            470.0  -0.1314345989014337  \\
            471.0  -0.13074520867601475  \\
            472.0  -0.13021151893188831  \\
            473.0  -0.12987461850309515  \\
            474.0  -0.1307215929591899  \\
            475.0  -0.13466936902147897  \\
            476.0  -0.13417137810444024  \\
            477.0  -0.13941849410492696  \\
            478.0  -0.13951269765283686  \\
            479.0  -0.1389905250231938  \\
            480.0  -0.13992759773226623  \\
            481.0  -0.13837093753008872  \\
            482.0  -0.1376394794667682  \\
            483.0  -0.13398102732451558  \\
            484.0  -0.1314496195587593  \\
            485.0  -0.12893415752476473  \\
            486.0  -0.13004406431828017  \\
            487.0  -0.131060713219586  \\
            488.0  -0.13380281527937424  \\
            489.0  -0.13394488496675738  \\
            490.0  -0.13527774748446406  \\
            491.0  -0.13712947975131862  \\
            492.0  -0.13583413108557577  \\
            493.0  -0.136725339119464  \\
            494.0  -0.1371515126374233  \\
            495.0  -0.1369624927803513  \\
            496.0  -0.1374209295163497  \\
            497.0  -0.13699640295935425  \\
            498.0  -0.1366089832840294  \\
            499.0  -0.13154468031004993  \\
            500.0  -0.12686241742788706  \\
            501.0  -0.12288483349169042  \\
            502.0  -0.11683508181519499  \\
            503.0  -0.10926587250288113  \\
            504.0  -0.10620271702990908  \\
            505.0  -0.1062438992784976  \\
            506.0  -0.10206813289506184  \\
            507.0  -0.09488631144501013  \\
            508.0  -0.09589474130624023  \\
            509.0  -0.08594995918008905  \\
            510.0  -0.08364602387633818  \\
            511.0  -0.08198504150576301  \\
            512.0  -0.07662993072690895  \\
            513.0  -0.07288982973322998  \\
            514.0  -0.07022460836828298  \\
            515.0  -0.06963404722652472  \\
            516.0  -0.07079018862496454  \\
            517.0  -0.06670267961160935  \\
            518.0  -0.06192739714360339  \\
            519.0  -0.06092597691995559  \\
            520.0  -0.05436164675803615  \\
            521.0  -0.054498653643797135  \\
            522.0  -0.05175125067819121  \\
            523.0  -0.04755829759119181  \\
            524.0  -0.04596467336558842  \\
            525.0  -0.04473637750186643  \\
            526.0  -0.045576237081088454  \\
            527.0  -0.043728524564651226  \\
            528.0  -0.04130631358840493  \\
            529.0  -0.03822188969216337  \\
            530.0  -0.03563132942115534  \\
            531.0  -0.03601450356779267  \\
            532.0  -0.03214925540555087  \\
            533.0  -0.028565701362197257  \\
            534.0  -0.022500291713077755  \\
            535.0  -0.019872069710230506  \\
            536.0  -0.01971087374846595  \\
            537.0  -0.01320040131827976  \\
            538.0  -0.012032922245751955  \\
            539.0  -0.010937434034577396  \\
            540.0  -0.0119443336944972  \\
            541.0  -0.010147096077970158  \\
            542.0  -0.00912889355323986  \\
            543.0  -0.010801874476406433  \\
            544.0  -0.012666071672763792  \\
            545.0  -0.013769808267608655  \\
            546.0  -0.013508589098248994  \\
            547.0  -0.015703858925803345  \\
            548.0  -0.01668975287791982  \\
            549.0  -0.019021917814801136  \\
            550.0  -0.021410687043216935  \\
            551.0  -0.02186503955777414  \\
            552.0  -0.022885396309936377  \\
            553.0  -0.02418345730400968  \\
            554.0  -0.022978391865904287  \\
            555.0  -0.021964327247067213  \\
            556.0  -0.01807357394893623  \\
            557.0  -0.01326815082632464  \\
            558.0  -0.012269298321108756  \\
            559.0  -0.004855323447119654  \\
            560.0  -0.0032153098845732024  \\
            561.0  -0.0012275947335781655  \\
            562.0  6.208953785109871e-5  \\
            563.0  -0.00010076625515624985  \\
            564.0  4.3298352551451104e-5  \\
            565.0  -0.000300586147218322  \\
            566.0  -0.00035785027956250774  \\
            567.0  -0.0005556672586341837  \\
            568.0  -0.0007553580328898157  \\
            569.0  -0.001009030603158092  \\
            570.0  -0.0013264943303888375  \\
            571.0  -0.0016328075029686238  \\
            572.0  -0.0018310944155773392  \\
            573.0  -0.0018464941498369735  \\
            574.0  -0.0019285272592090158  \\
            575.0  -0.002449240716943365  \\
            576.0  -0.002693753113359714  \\
            577.0  -0.0028598452043308627  \\
            578.0  -0.003051324386796415  \\
            579.0  -0.003064130172222758  \\
            580.0  -0.0032626659990242952  \\
            581.0  -0.0033196555085799493  \\
            582.0  -0.0032909434673392256  \\
            583.0  -0.0032964234522616215  \\
            584.0  -0.003222436835603313  \\
            585.0  -0.003090174128864718  \\
            586.0  -0.0029379748337789212  \\
            587.0  -0.002670740129597782  \\
            588.0  -0.0024504355509255924  \\
            589.0  -0.001997765379218082  \\
            590.0  -0.001569181516286592  \\
            591.0  -0.0014142777020044388  \\
            592.0  -0.001082439854840498  \\
            593.0  -0.0009538386737718182  \\
            594.0  -0.000842143499437435  \\
            595.0  -0.0005526164110888621  \\
            596.0  -5.176515383239642e-5  \\
            597.0  0.00012864449275808656  \\
            598.0  -9.75036344142329e-5  \\
            599.0  -4.476299752127478e-5  \\
            600.0  -5.873832728974245e-5  \\
            601.0  2.5845122735566015e-5  \\
            602.0  -5.099226584935713e-5  \\
            603.0  4.929379621691736e-5  \\
            604.0  -1.1751817697665258e-5  \\
            605.0  -3.225399558520528e-5  \\
            606.0  1.9807578717609575e-5  \\
            607.0  -0.00010998476282813059  \\
            608.0  -0.000213559455045535  \\
            609.0  -0.00029371559007834464  \\
            610.0  -0.0003244890312607029  \\
            611.0  -0.0003788977239930627  \\
            612.0  -0.00045671412659954974  \\
            613.0  -0.0006050176703973738  \\
            614.0  -0.0006825824005839503  \\
            615.0  -0.0007204527312535454  \\
            616.0  -0.0007122619083127404  \\
            617.0  -0.0006134170082982335  \\
            618.0  -0.000576357219428254  \\
            619.0  -0.0006247205543443659  \\
            620.0  -0.000575566389034848  \\
            621.0  -0.0005831083832071344  \\
            622.0  -0.0005356000185282666  \\
            623.0  -0.0005007604986885033  \\
            624.0  -0.0005232078360872896  \\
            625.0  -0.000519021091141637  \\
            626.0  -0.0005576390752925481  \\
            627.0  -0.0005166723194510948  \\
            628.0  -0.0005395537969689572  \\
            629.0  -0.0005560592343672022  \\
            630.0  -0.0005232098639980432  \\
            631.0  -0.0005275333915486406  \\
            632.0  -0.000542572483547846  \\
            633.0  -0.0005642535446654141  \\
            634.0  -0.000585311718843326  \\
            635.0  -0.000573483189267383  \\
            636.0  -0.0005803991706645814  \\
            637.0  -0.0005585281435127865  \\
            638.0  -0.0005462786152456472  \\
            639.0  -0.0004883093168829427  \\
            640.0  -0.00041699937823814993  \\
            641.0  -0.000261124506369436  \\
            642.0  -0.00018572761731359302  \\
            643.0  -0.0001507352413743969  \\
            644.0  -0.00010936686378614778  \\
            645.0  -2.7086929509833203e-5  \\
            646.0  0.00014038534134305924  \\
            647.0  0.0001322929184365411  \\
            648.0  3.46845128422199e-5  \\
            649.0  -7.089694967526189e-5  \\
            650.0  -4.34072576109684e-5  \\
            651.0  -9.6024972927061e-6  \\
            652.0  -7.065772662597675e-5  \\
            653.0  -2.4120513011374903e-5  \\
            654.0  -3.773254634356434e-5  \\
            655.0  -5.869851023011753e-5  \\
            656.0  -4.294153418789568e-5  \\
            657.0  -3.188052888946257e-5  \\
            658.0  2.16737957133809e-5  \\
            659.0  -6.530040110492376e-5  \\
            660.0  -1.5178270733644287e-5  \\
            661.0  2.979520431525846e-5  \\
            662.0  -8.320940658526991e-6  \\
            663.0  -7.210860933155083e-5  \\
            664.0  -8.520521978148195e-5  \\
            665.0  -0.000107327816423737  \\
            666.0  -0.00014658534392066562  \\
            667.0  -0.00014824754874762428  \\
            668.0  -7.132004386894423e-5  \\
            669.0  -4.772149765488398e-5  \\
            670.0  6.594222386678576e-6  \\
            671.0  -0.00012733918395395967  \\
            672.0  -0.00020775428481170763  \\
            673.0  -0.00032486437780708326  \\
            674.0  -0.0005247874062815889  \\
            675.0  -0.0006516716996290907  \\
            676.0  -0.0008439456422665799  \\
            677.0  -0.0009127744046506415  \\
            678.0  -0.001089399477011682  \\
            679.0  -0.0013093782402002706  \\
            680.0  -0.0014945139772651306  \\
            681.0  -0.001566425370830467  \\
            682.0  -0.0016892966506447105  \\
            683.0  -0.0018542127370628552  \\
            684.0  -0.0019547037983790646  \\
            685.0  -0.002178479338057393  \\
            686.0  -0.0022500685789417986  \\
            687.0  -0.002229591132543856  \\
            688.0  -0.0023383218568000324  \\
            689.0  -0.002441151809224725  \\
            690.0  -0.002331986867750282  \\
            691.0  -0.002281451697833508  \\
            692.0  -0.0022522890200253757  \\
            693.0  -0.0021249807456176204  \\
            694.0  -0.0021871882482393974  \\
            695.0  -0.002191132529528187  \\
            696.0  -0.0020500940224192133  \\
            697.0  -0.0019401900369274178  \\
            698.0  -0.0018145918903809835  \\
            699.0  -0.001685156339058565  \\
            700.0  -0.0016420505953286765  \\
            701.0  -0.001610860883449469  \\
            702.0  -0.0015628188542859312  \\
            703.0  -0.0014720474501477407  \\
            704.0  -0.0014361199022284935  \\
            705.0  -0.0013919592156150262  \\
            706.0  -0.0013229964495205522  \\
            707.0  -0.001285527262022123  \\
            708.0  -0.001229812866829957  \\
            709.0  -0.0012847336197698153  \\
            710.0  -0.0011883352626963553  \\
            711.0  -0.0010817911412580976  \\
            712.0  -0.0009843585642413967  \\
            713.0  -0.0008250163309302827  \\
            714.0  -0.0006976870772824271  \\
            715.0  -0.000618047386463035  \\
            716.0  -0.0006271826883774007  \\
            717.0  -0.0005150405821524967  \\
            718.0  -0.00041901135834568006  \\
            719.0  -0.00015856006020867867  \\
            720.0  0.0001235208108740501  \\
            721.0  -0.00013261370320043051  \\
            722.0  -0.0001352267235520379  \\
            723.0  6.156171969204935e-6  \\
            724.0  1.7204388271760414e-6  \\
            725.0  -5.812310249270998e-6  \\
            726.0  0.00016211846419965617  \\
            727.0  0.0002511621903656376  \\
            728.0  0.00028360948234818384  \\
            729.0  0.0002909497659819172  \\
            730.0  0.0003209547947712622  \\
            731.0  0.00029812102135189084  \\
            732.0  0.00013882476728586132  \\
            733.0  4.7098896972342744e-5  \\
            734.0  -9.709655431123372e-5  \\
            735.0  -0.0001800414192171038  \\
            736.0  -9.866376884899149e-5  \\
            737.0  -0.00012115755707276706  \\
            738.0  -0.00019065539608941644  \\
            739.0  -0.00032929301088001806  \\
            740.0  -0.0005795545166261227  \\
            741.0  -0.0008972771939226467  \\
            742.0  -0.0011494110161507  \\
            743.0  -0.0014982850146689443  \\
            744.0  -0.0018425162498733238  \\
            745.0  -0.002080196001956318  \\
            746.0  -0.0023453837480720123  \\
            747.0  -0.0024055586017400136  \\
            748.0  -0.0026157427551996805  \\
            749.0  -0.0026874935826785257  \\
            750.0  -0.002774991772880741  \\
            751.0  -0.0028069996433952374  \\
            752.0  -0.0029242657628464424  \\
            753.0  -0.0028520363630459133  \\
            754.0  -0.002955726778486218  \\
            755.0  -0.0030661516183876926  \\
            756.0  -0.0032250096627464194  \\
            757.0  -0.0032752176222814286  \\
            758.0  -0.003259530993818521  \\
            759.0  -0.003430635575163354  \\
            760.0  -0.0035904649463210174  \\
            761.0  -0.0038023820123442784  \\
            762.0  -0.004001452351738935  \\
            763.0  -0.004354041754576359  \\
            764.0  -0.004437399315981195  \\
            765.0  -0.004490769052520904  \\
            766.0  -0.004721375112491458  \\
            767.0  -0.004731319076249786  \\
            768.0  -0.0048539202211327365  \\
            769.0  -0.004801378223365804  \\
            770.0  -0.004713864494370707  \\
            771.0  -0.004807291522883099  \\
            772.0  -0.004651443784948794  \\
            773.0  -0.004662514967549082  \\
            774.0  -0.00467484794397371  \\
            775.0  -0.0045199094780621904  \\
            776.0  -0.004767873312964097  \\
            777.0  -0.004897031526912937  \\
            778.0  -0.004839939090805649  \\
            779.0  -0.005058174674102557  \\
            780.0  -0.0050253502112429325  \\
            781.0  -0.004977024193964113  \\
            782.0  -0.004806345092871358  \\
            783.0  -0.004727464959111441  \\
            784.0  -0.004479962690440468  \\
            785.0  -0.0042665137558644435  \\
            786.0  -0.0040140560512865455  \\
            787.0  -0.0038396408933297644  \\
            788.0  -0.0037514950144545947  \\
            789.0  -0.0037109790849911787  \\
            790.0  -0.003746097352624029  \\
            791.0  -0.0035733759950450973  \\
            792.0  -0.0035001062247912444  \\
            793.0  -0.0035219414611637424  \\
            794.0  -0.003568691891515837  \\
            795.0  -0.0035828062144459836  \\
            796.0  -0.003532054877063103  \\
            797.0  -0.003520986032345104  \\
            798.0  -0.0033322530737088596  \\
            799.0  -0.003240889770735501  \\
            800.0  -0.003104995749083383  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={a611d72f-991a-4cf5-97bd-7ef36c8f0347}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.038025274115681074  \\
            2.0  0.038024773949122195  \\
            3.0  0.0380199106679614  \\
            4.0  0.03797873149362279  \\
            5.0  0.03533699711258146  \\
            6.0  0.03479107055834746  \\
            7.0  0.03327413347818247  \\
            8.0  0.0330027881935556  \\
            9.0  0.03135245590441955  \\
            10.0  0.02694451369883255  \\
            11.0  0.023816260194041008  \\
            12.0  0.02327466637362945  \\
            13.0  0.022029243562049466  \\
            14.0  0.013604519119576063  \\
            15.0  0.007786798633130722  \\
            16.0  0.007308954940411296  \\
            17.0  -0.0025854814675161488  \\
            18.0  -0.009599691170154679  \\
            19.0  -0.01301199246997018  \\
            20.0  -0.01696337663498887  \\
            21.0  -0.018339541980675413  \\
            22.0  -0.02146446563266927  \\
            23.0  -0.02485805736119334  \\
            24.0  -0.0223872368925422  \\
            25.0  -0.0235486867849137  \\
            26.0  -0.023865544803349202  \\
            27.0  -0.021354016527577874  \\
            28.0  -0.01885176124139653  \\
            29.0  -0.019362373557469528  \\
            30.0  -0.018362466053468196  \\
            31.0  -0.016835643335175378  \\
            32.0  -0.014998599639515138  \\
            33.0  -0.011267022851898584  \\
            34.0  -0.007823905787340288  \\
            35.0  -0.0023834159369370703  \\
            36.0  0.0030768421263902834  \\
            37.0  0.004438248773117801  \\
            38.0  0.005197389615281507  \\
            39.0  0.008292663291141408  \\
            40.0  0.007608320382379303  \\
            41.0  0.009208895321859204  \\
            42.0  0.0110854419243272  \\
            43.0  0.015376092513351005  \\
            44.0  0.018099553215683337  \\
            45.0  0.018273947358670883  \\
            46.0  0.0222438293463198  \\
            47.0  0.0225692520949197  \\
            48.0  0.023979891375382416  \\
            49.0  0.02385805523897724  \\
            50.0  0.02639520763951517  \\
            51.0  0.026471998881843123  \\
            52.0  0.02745652879036336  \\
            53.0  0.02716483767166095  \\
            54.0  0.025245315829879936  \\
            55.0  0.02464801175507362  \\
            56.0  0.02304070335048353  \\
            57.0  0.022298994233154668  \\
            58.0  0.021960054137047248  \\
            59.0  0.018939393973075782  \\
            60.0  0.01649751676818951  \\
            61.0  0.013593691618740786  \\
            62.0  0.010451561625875955  \\
            63.0  0.010046365902923661  \\
            64.0  0.008911543824122233  \\
            65.0  0.006352624392515339  \\
            66.0  0.006859651446395927  \\
            67.0  0.004562649900746671  \\
            68.0  0.003883150946422184  \\
            69.0  0.0012033044891525371  \\
            70.0  0.0005071902361865424  \\
            71.0  -0.0005203035402544394  \\
            72.0  -0.0026246245195984683  \\
            73.0  -0.0026326126600061546  \\
            74.0  -0.004127857777734459  \\
            75.0  -0.0028380897610856487  \\
            76.0  -0.0027155185950620848  \\
            77.0  -0.0003875887101337499  \\
            78.0  0.0006685927711333141  \\
            79.0  0.000567876948882342  \\
            80.0  0.0010764779826649014  \\
            81.0  0.0011457372999910242  \\
            82.0  0.0016990864763353412  \\
            83.0  0.0007372490751481886  \\
            84.0  -4.6929710839134324e-5  \\
            85.0  0.0008541124799039155  \\
            86.0  0.00028084909004267666  \\
            87.0  -0.0010004345252037283  \\
            88.0  0.0010573641159577628  \\
            89.0  0.0013578787283591647  \\
            90.0  0.0009463555470390929  \\
            91.0  0.0007054431574138575  \\
            92.0  -0.00023868053600634793  \\
            93.0  0.0009071912924624668  \\
            94.0  -0.00013810958255993202  \\
            95.0  0.000294616673623901  \\
            96.0  0.0003597844963875075  \\
            97.0  -0.0004947387454542863  \\
            98.0  -5.567161747915974e-5  \\
            99.0  0.0006440629928408795  \\
            100.0  0.0010629310612269415  \\
            101.0  0.0012393120062149032  \\
            102.0  0.0007575082150542976  \\
            103.0  0.0006304999667167323  \\
            104.0  0.0007337080351453704  \\
            105.0  0.0005132960449805859  \\
            106.0  -0.0008250367307155426  \\
            107.0  -0.002249767880579378  \\
            108.0  -0.003091614882079337  \\
            109.0  -0.005510729800972912  \\
            110.0  -0.006032881373563538  \\
            111.0  -0.0051753198771987636  \\
            112.0  -0.0016107798496599116  \\
            113.0  0.003611825914244177  \\
            114.0  0.0026928876215790575  \\
            115.0  0.0024194666382242372  \\
            116.0  0.0019259924847465774  \\
            117.0  0.0035883985662632295  \\
            118.0  0.007096757593824096  \\
            119.0  0.007346867115614619  \\
            120.0  0.005774128610252805  \\
            121.0  0.005086041015383666  \\
            122.0  0.003501991815397098  \\
            123.0  0.0005559199163235108  \\
            124.0  -0.0014529253383055666  \\
            125.0  0.0016062860888452013  \\
            126.0  0.00024669031891952353  \\
            127.0  -0.0005708638812182058  \\
            128.0  0.00041909411852886864  \\
            129.0  -0.0005177974404306076  \\
            130.0  0.0005351602397194718  \\
            131.0  0.0006496527424170949  \\
            132.0  0.00016853485336998126  \\
            133.0  -0.00032018685685051076  \\
            134.0  6.905967573479045e-5  \\
            135.0  -8.040995608759205e-5  \\
            136.0  0.00015392157602704633  \\
            137.0  0.00035474242914633697  \\
            138.0  0.00030242341259479623  \\
            139.0  -0.0002709399894469974  \\
            140.0  -0.0001126559406798688  \\
            141.0  -8.731542144184166e-5  \\
            142.0  0.0007544736769440511  \\
            143.0  0.0003676096362720041  \\
            144.0  -1.3425495074382817e-5  \\
            145.0  0.0004959308190365319  \\
            146.0  0.0008295823610403868  \\
            147.0  0.0011078256179904546  \\
            148.0  0.0010036441707254936  \\
            149.0  0.000512118052650382  \\
            150.0  -7.431700056691225e-5  \\
            151.0  0.0004822591323799953  \\
            152.0  0.0004541654266037946  \\
            153.0  6.574212710276596e-5  \\
            154.0  -0.0007403493182189413  \\
            155.0  -0.000865416454328375  \\
            156.0  -0.0007578467499729907  \\
            157.0  -0.0006653121736635108  \\
            158.0  -2.775248137347117e-5  \\
            159.0  0.0012964144003647488  \\
            160.0  0.0018939331325759372  \\
            161.0  0.002306393611937915  \\
            162.0  0.0027464754896988786  \\
            163.0  0.0030725875649555475  \\
            164.0  0.0022493305104814227  \\
            165.0  0.0005774156001447481  \\
            166.0  -0.0005340547284831602  \\
            167.0  -0.0005143613845105785  \\
            168.0  6.612092153710717e-5  \\
            169.0  -0.00037565874897028647  \\
            170.0  -0.00032532943922359143  \\
            171.0  0.00034241069743774804  \\
            172.0  0.00010762699439742014  \\
            173.0  7.134734453037605e-5  \\
            174.0  -0.00010740861238105057  \\
            175.0  0.00038457611517463906  \\
            176.0  0.0006009508891983587  \\
            177.0  0.0004968280920626468  \\
            178.0  0.00044182306764299075  \\
            179.0  0.00023262505343519426  \\
            180.0  -0.001437589560026066  \\
            181.0  -0.002016195331118769  \\
            182.0  -0.002621972213399212  \\
            183.0  -0.0033488771594500453  \\
            184.0  -0.003409792501182018  \\
            185.0  -0.0035352137237458113  \\
            186.0  -0.0033221945088137573  \\
            187.0  -0.0026116735194812455  \\
            188.0  -0.0013437548551190788  \\
            189.0  0.00015710837543200188  \\
            190.0  0.0004388966573098559  \\
            191.0  0.00045674125945510896  \\
            192.0  0.0010393312245955916  \\
            193.0  0.001542733973775682  \\
            194.0  0.0016969330676152175  \\
            195.0  0.001665841551568616  \\
            196.0  -0.0002994072693788335  \\
            197.0  0.00010741046964339189  \\
            198.0  -0.0009546154355206885  \\
            199.0  0.00028532472363770856  \\
            200.0  -3.819144284322555e-5  \\
            201.0  0.00035583523549916963  \\
            202.0  0.0004021394898859217  \\
            203.0  0.0002651005668632303  \\
            204.0  0.0002116780912817687  \\
            205.0  -0.0002602924447432125  \\
            206.0  0.00018311250659192447  \\
            207.0  0.000178024012379537  \\
            208.0  0.0001945437885660939  \\
            209.0  -7.265474000053539e-5  \\
            210.0  0.00024895694096719614  \\
            211.0  2.2125203300677788e-5  \\
            212.0  -0.00026130821600764783  \\
            213.0  -0.0002526458773478475  \\
            214.0  5.2469977778709645e-5  \\
            215.0  0.00020968308815053855  \\
            216.0  0.00023912912197386044  \\
            217.0  0.00020441638066102214  \\
            218.0  0.00020125607617190242  \\
            219.0  -0.00018634065302951914  \\
            220.0  3.0766265004725625e-5  \\
            221.0  -0.00013683043175749442  \\
            222.0  0.00029169153168976953  \\
            223.0  0.00035305420095001227  \\
            224.0  0.00011249552789335509  \\
            225.0  4.788819712885129e-5  \\
            226.0  -0.0003031846397323335  \\
            227.0  -3.3602224522831785e-5  \\
            228.0  0.0003825159175286108  \\
            229.0  0.0006784372102041048  \\
            230.0  0.0004232262704150999  \\
            231.0  0.0001862906193733595  \\
            232.0  -0.00017220001368147133  \\
            233.0  2.098857622895802e-5  \\
            234.0  -0.00019537581607122938  \\
            235.0  6.662676364144985e-5  \\
            236.0  -3.578028235526154e-5  \\
            237.0  -6.177088374258908e-5  \\
            238.0  0.00027636866081700266  \\
            239.0  0.00018613297339289394  \\
            240.0  -0.00011159404264654788  \\
            241.0  -0.00035273718093887916  \\
            242.0  -0.000399841717992151  \\
            243.0  -0.0004901393811002078  \\
            244.0  -0.0004888110755799626  \\
            245.0  -0.0002630509730143181  \\
            246.0  5.101292448520163e-5  \\
            247.0  0.000274316129757208  \\
            248.0  0.0008170769110616015  \\
            249.0  0.0010625489020920028  \\
            250.0  0.0012796024493930286  \\
            251.0  0.0015455366900996809  \\
            252.0  0.0016011193220883276  \\
            253.0  0.0014120427886959595  \\
            254.0  0.001236309926672533  \\
            255.0  0.0009094505908350708  \\
            256.0  0.00015079266623103113  \\
            257.0  -0.0010662543384989177  \\
            258.0  -0.00098594895514443  \\
            259.0  -0.00108914993503607  \\
            260.0  -0.0010647197689410608  \\
            261.0  -0.0008067850832591185  \\
            262.0  -0.00022014677249464145  \\
            263.0  0.0006689577628882395  \\
            264.0  0.000749425915005831  \\
            265.0  0.0008711428538389855  \\
            266.0  0.0017310103909224707  \\
            267.0  0.0031682688377843997  \\
            268.0  0.004054411170329445  \\
            269.0  0.004680716593840796  \\
            270.0  0.004807601548755167  \\
            271.0  0.004747006267376925  \\
            272.0  0.004720285393399519  \\
            273.0  0.005293722951056712  \\
            274.0  0.005614024396624796  \\
            275.0  0.0054388276026051605  \\
            276.0  0.005146660753335528  \\
            277.0  0.0037795539897843644  \\
            278.0  0.002994954088044331  \\
            279.0  0.0015061389686036345  \\
            280.0  -0.0006692065201492764  \\
            281.0  -0.00022507536015453053  \\
            282.0  0.0005548189574167528  \\
            283.0  -0.00065840446540813  \\
            284.0  -0.0012186925178497184  \\
            285.0  -0.0008346832417196264  \\
            286.0  -0.00044514237436405905  \\
            287.0  0.0007637320464009135  \\
            288.0  0.0007218229672533559  \\
            289.0  0.0002494956076166759  \\
            290.0  -0.00028607887304661975  \\
            291.0  0.0002849529623674033  \\
            292.0  0.00018439419439107544  \\
            293.0  0.00022944990826872068  \\
            294.0  0.0003258861534006158  \\
            295.0  0.0003028682313563444  \\
            296.0  0.0004927594449406702  \\
            297.0  0.00034127518968664827  \\
            298.0  -7.120278708484275e-5  \\
            299.0  -0.00015998357119467464  \\
            300.0  0.00014942873148352212  \\
            301.0  -5.2827440366359806e-5  \\
            302.0  0.0003594262198442147  \\
            303.0  7.265799708015234e-5  \\
            304.0  -0.00010748298138898871  \\
            305.0  -0.00023680035794870657  \\
            306.0  -0.00038341034924437077  \\
            307.0  -0.0002483163014164023  \\
            308.0  -2.6001941967576826e-5  \\
            309.0  0.0004440823924354414  \\
            310.0  0.0006598346343790514  \\
            311.0  0.0007050307467097405  \\
            312.0  0.0008150300869499243  \\
            313.0  0.0008730699663214244  \\
            314.0  0.0008976825147623561  \\
            315.0  0.000711424218363821  \\
            316.0  0.00031410099892122063  \\
            317.0  -0.0006224625700386533  \\
            318.0  -0.0008125005003188139  \\
            319.0  -0.0009016314954240138  \\
            320.0  -0.0009066507120261519  \\
            321.0  -0.0004808479509203138  \\
            322.0  9.837535066987068e-5  \\
            323.0  0.000254263721816394  \\
            324.0  -6.3842841949013e-5  \\
            325.0  0.0002341233891160969  \\
            326.0  0.00033433085965581645  \\
            327.0  0.00017413025373750983  \\
            328.0  0.00016465531902445344  \\
            329.0  -4.446101078689447e-5  \\
            330.0  -8.496707595089778e-5  \\
            331.0  0.00023762939254252474  \\
            332.0  9.527231191016694e-5  \\
            333.0  -0.000173769548804858  \\
            334.0  -0.00012083076228175449  \\
            335.0  8.216663794677838e-6  \\
            336.0  2.3996920579574388e-5  \\
            337.0  -0.00018129914578427658  \\
            338.0  -1.1722557596105445e-5  \\
            339.0  0.00029809702505219707  \\
            340.0  0.0003169731536483359  \\
            341.0  0.0001799397654562536  \\
            342.0  -7.058423423511476e-5  \\
            343.0  -2.8418728395893817e-5  \\
            344.0  0.0007258115513875729  \\
            345.0  0.0011173623089693302  \\
            346.0  0.0012789760494611615  \\
            347.0  0.0016676611705769054  \\
            348.0  0.0019056830669638915  \\
            349.0  0.002068403707821522  \\
            350.0  0.0021151324253390106  \\
            351.0  0.0018967232600259013  \\
            352.0  0.0015061102694093307  \\
            353.0  0.001363268985761558  \\
            354.0  0.0008506355083490523  \\
            355.0  0.00016607361036231763  \\
            356.0  -0.00045649088627444786  \\
            357.0  -0.0004122917868446832  \\
            358.0  -0.00032521185465942727  \\
            359.0  -0.0004463806621500706  \\
            360.0  -0.00011081669366121388  \\
            361.0  0.0004941083386345217  \\
            362.0  0.0005308945716068202  \\
            363.0  0.0005366247993690736  \\
            364.0  0.0007277721238737138  \\
            365.0  0.0010975635407179732  \\
            366.0  0.0012930364581137332  \\
            367.0  0.0010087157733232133  \\
            368.0  0.0006169842004827855  \\
            369.0  -1.9794705162447268e-5  \\
            370.0  0.0001381314080277666  \\
            371.0  -0.0004723729284214468  \\
            372.0  -0.0004713599592057065  \\
            373.0  -0.0006452051088150299  \\
            374.0  -0.0007662991811488511  \\
            375.0  -0.0005878033272464622  \\
            376.0  -0.00034128077504436274  \\
            377.0  0.00014115481209626767  \\
            378.0  0.00018986443943563757  \\
            379.0  0.00024204204995616598  \\
            380.0  6.511856822942195e-5  \\
            381.0  -0.00019331439545093687  \\
            382.0  9.449903613999947e-7  \\
            383.0  -9.21627191757223e-5  \\
            384.0  6.080641325399041e-5  \\
            385.0  2.8063679454165022e-5  \\
            386.0  -3.9562109419545614e-5  \\
            387.0  0.00017216072181628733  \\
            388.0  4.2380627094691425e-5  \\
            389.0  -7.307176420213292e-5  \\
            390.0  0.00011774140894483917  \\
            391.0  0.00014895222970685656  \\
            392.0  0.00016204728564226233  \\
            393.0  1.5943775021246703e-5  \\
            394.0  -0.00018298743130191987  \\
            395.0  -0.0001862225267147066  \\
            396.0  -5.3463379467222984e-5  \\
            397.0  0.00018063780836922297  \\
            398.0  0.00021217103672362478  \\
            399.0  -2.889922267879566e-5  \\
            400.0  -2.432359769702612e-6  \\
            401.0  0.0001785368494397002  \\
            402.0  0.00011683362531100988  \\
            403.0  -0.00013196452831774528  \\
            404.0  -4.8517966528956625e-5  \\
            405.0  0.0001312201573846846  \\
            406.0  0.00012277089181779904  \\
            407.0  5.348758719424338e-5  \\
            408.0  -5.664721234305757e-5  \\
            409.0  -4.979045535322143e-5  \\
            410.0  0.00015625414692721186  \\
            411.0  0.00015020175468568147  \\
            412.0  4.844419623706609e-5  \\
            413.0  -0.00012462671015151287  \\
            414.0  -0.00011869575035877158  \\
            415.0  6.332622626197733e-5  \\
            416.0  5.957591636014852e-5  \\
            417.0  4.157696005476947e-6  \\
            418.0  -0.00016260146561570085  \\
            419.0  -6.927932078174707e-5  \\
            420.0  0.00013679227532171915  \\
            421.0  0.00019495235436663955  \\
            422.0  0.00023965355934093752  \\
            423.0  0.0003016943058303353  \\
            424.0  0.00026425971067874023  \\
            425.0  8.15655742382762e-5  \\
            426.0  -0.0001198489834750037  \\
            427.0  -0.00016389216690002278  \\
            428.0  4.5978191688773564e-5  \\
            429.0  -2.000632310344768e-5  \\
            430.0  0.00014099746594607325  \\
            431.0  0.00016063189592754195  \\
            432.0  0.00014077428331617212  \\
            433.0  0.00011855598739007319  \\
            434.0  9.775085594602068e-5  \\
            435.0  -1.6950670784393626e-5  \\
            436.0  4.075326023768431e-5  \\
            437.0  -2.2535916819669805e-5  \\
            438.0  2.1339767847159438e-5  \\
            439.0  -7.953008221265517e-5  \\
            440.0  -7.308464193651254e-5  \\
            441.0  -8.281687712966845e-5  \\
            442.0  -4.251768249601318e-5  \\
            443.0  0.00010257668416062152  \\
            444.0  0.00015665440727570206  \\
            445.0  0.00019798587919326056  \\
            446.0  0.00020120059249801757  \\
            447.0  0.00016745024365481153  \\
            448.0  0.00010892692705067717  \\
            449.0  4.71574521481442e-5  \\
            450.0  -4.875965053887899e-5  \\
            451.0  -7.32483236993267e-5  \\
            452.0  -4.129307664778386e-5  \\
            453.0  6.745694183790928e-5  \\
            454.0  8.283593416227419e-5  \\
            455.0  5.842780259712493e-5  \\
            456.0  2.9537801783278458e-5  \\
            457.0  -2.8615479589934402e-5  \\
            458.0  -3.691218028405261e-5  \\
            459.0  5.840191873906749e-6  \\
            460.0  6.182170553078484e-6  \\
            461.0  -7.362083899741678e-5  \\
            462.0  -0.00013897322383802228  \\
            463.0  -0.0001672007970434754  \\
            464.0  -0.00010153777550184682  \\
            465.0  -2.5837101253675505e-5  \\
            466.0  9.547162483750031e-5  \\
            467.0  0.00015362284957702325  \\
            468.0  0.0001937016903419975  \\
            469.0  0.00017733778406385476  \\
            470.0  0.00011325417048428885  \\
            471.0  7.329328228700388e-6  \\
            472.0  -0.00016952025043257986  \\
            473.0  -0.00021590069613681043  \\
            474.0  -0.00023025431135834034  \\
            475.0  -0.0001774232405117897  \\
            476.0  -9.987287574732887e-5  \\
            477.0  0.0001185570524005862  \\
            478.0  0.00020308560300960846  \\
            479.0  0.000324966212649047  \\
            480.0  0.00040576283546236687  \\
            481.0  0.000444678849375023  \\
            482.0  0.000448408780942346  \\
            483.0  0.0004266110507167443  \\
            484.0  0.00019171227141886468  \\
            485.0  -3.2632393672182305e-5  \\
            486.0  3.377539972303117e-5  \\
            487.0  -7.003831502639449e-5  \\
            488.0  -0.00016254673908087355  \\
            489.0  -0.00017353644495846142  \\
            490.0  -0.00015584815996788853  \\
            491.0  -1.8451195717298166e-5  \\
            492.0  0.000165819716401614  \\
            493.0  0.0001736062511363681  \\
            494.0  0.00010406528920100478  \\
            495.0  7.872883022097462e-5  \\
            496.0  3.107315300936221e-5  \\
            497.0  -5.786944491756237e-5  \\
            498.0  1.3384559072100619e-5  \\
            499.0  -8.375462557164654e-5  \\
            500.0  -0.0001131470401888813  \\
            501.0  -7.179012379300323e-5  \\
            502.0  -8.451976375141795e-5  \\
            503.0  -1.2368386120493666e-5  \\
            504.0  0.0001966303693028144  \\
            505.0  0.00028688098605120015  \\
            506.0  0.0003172539621245846  \\
            507.0  0.0004273592454858824  \\
            508.0  0.0005069346443725739  \\
            509.0  0.0005868630268430289  \\
            510.0  0.0005349237126700376  \\
            511.0  0.0004916059517775335  \\
            512.0  0.0003728497849083627  \\
            513.0  3.1823091879104094e-5  \\
            514.0  -0.00031219842274058795  \\
            515.0  -0.00042690361871189494  \\
            516.0  -0.00045105576773510244  \\
            517.0  -0.0005833152834298591  \\
            518.0  -0.0007222197716519928  \\
            519.0  -0.0007206826010808328  \\
            520.0  -0.0005059135590586401  \\
            521.0  -0.0002467349380051798  \\
            522.0  -8.250594247763575e-5  \\
            523.0  0.00018948143623457168  \\
            524.0  0.0001478595083247293  \\
            525.0  -7.662735894691623e-5  \\
            526.0  6.858267135408254e-5  \\
            527.0  0.00010224614700084288  \\
            528.0  0.0001843339001140969  \\
            529.0  0.00015800643685379297  \\
            530.0  0.00015933295018289334  \\
            531.0  0.00010305467437993808  \\
            532.0  1.7044493979261624e-6  \\
            533.0  -0.0003007879594599891  \\
            534.0  -0.0003968970530459622  \\
            535.0  -0.00046220113433353933  \\
            536.0  -0.0004768116841215004  \\
            537.0  -0.0005248290492838375  \\
            538.0  -0.0005354235554969294  \\
            539.0  -0.0005462258559694988  \\
            540.0  -0.0004817640047007067  \\
            541.0  -0.00031071371396583156  \\
            542.0  -0.00012300794110951002  \\
            543.0  1.7536462427960063e-5  \\
            544.0  5.6760606361488735e-5  \\
            545.0  -2.990108176671445e-5  \\
            546.0  0.00010989343120813334  \\
            547.0  0.00014157374469453844  \\
            548.0  0.0001816007441706972  \\
            549.0  0.00019372870964072387  \\
            550.0  0.0002282001767216373  \\
            551.0  0.00019003361571498035  \\
            552.0  5.628670284305587e-5  \\
            553.0  -0.0001404598270243145  \\
            554.0  -0.00020199242042150887  \\
            555.0  -0.00034405871625349017  \\
            556.0  -0.00041163754317125376  \\
            557.0  -0.0003860506417408831  \\
            558.0  -0.0003359244231294694  \\
            559.0  -0.000108189954164293  \\
            560.0  -6.9844937473709234e-6  \\
            561.0  9.739606059478189e-5  \\
            562.0  0.00011083851366720233  \\
            563.0  0.00013274112045029028  \\
            564.0  0.00010716159479838208  \\
            565.0  7.901062654147536e-5  \\
            566.0  0.00011780049112631913  \\
            567.0  7.779645897439117e-5  \\
            568.0  -2.088889288759628e-5  \\
            569.0  -6.487756477568203e-5  \\
            570.0  6.8946013026085e-6  \\
            571.0  -1.5747667353355388e-5  \\
            572.0  6.452253418886341e-5  \\
            573.0  0.00010223673967949597  \\
            574.0  9.656336229471887e-5  \\
            575.0  4.9552616685972574e-5  \\
            576.0  3.0419198272566345e-5  \\
            577.0  -3.391968579744636e-5  \\
            578.0  -4.0449552076672055e-5  \\
            579.0  9.105994668724625e-6  \\
            580.0  -1.786754947440522e-5  \\
            581.0  -1.781109471738406e-5  \\
            582.0  6.74317454805943e-5  \\
            583.0  7.579597823022904e-5  \\
            584.0  7.396988143080069e-5  \\
            585.0  3.295140047775489e-5  \\
            586.0  -0.00010581039020823903  \\
            587.0  -0.00011780544489468435  \\
            588.0  -7.278354894853018e-5  \\
            589.0  6.840695766552339e-5  \\
            590.0  0.00018292432053372044  \\
            591.0  0.00023224283445851294  \\
            592.0  0.00034949809904706976  \\
            593.0  0.0003961904554678348  \\
            594.0  0.00037130217903108754  \\
            595.0  0.00029439384996371383  \\
            596.0  0.00013098530415049214  \\
            597.0  5.6415512113879726e-5  \\
            598.0  -0.00010510576241712175  \\
            599.0  -8.040249811367214e-5  \\
            600.0  -8.270145026157736e-6  \\
            601.0  1.6939643157564785e-5  \\
            602.0  -0.00019481939196746054  \\
            603.0  -0.00026585648269890913  \\
            604.0  -0.00026811158207139355  \\
            605.0  -0.00019957367224438864  \\
            606.0  -0.0001638832586570969  \\
            607.0  -1.409540831155657e-5  \\
            608.0  0.00022490982873755766  \\
            609.0  0.00018197189932017297  \\
            610.0  0.00017601480486166687  \\
            611.0  0.00014163565457470995  \\
            612.0  0.00018181742162781523  \\
            613.0  0.00034223977169133305  \\
            614.0  0.00043476600211787923  \\
            615.0  0.000452287612371757  \\
            616.0  0.00040341581445441457  \\
            617.0  0.00017085430440671697  \\
            618.0  -1.3573195732609496e-5  \\
            619.0  2.842404272264613e-5  \\
            620.0  -6.096412219139379e-5  \\
            621.0  -7.37621454213833e-5  \\
            622.0  -6.67273693986332e-6  \\
            623.0  -1.833353690100588e-5  \\
            624.0  0.00010715501622326565  \\
            625.0  6.662240978389495e-5  \\
            626.0  1.2933476781162016e-5  \\
            627.0  -7.273240409327813e-5  \\
            628.0  4.785028063159831e-6  \\
            629.0  4.8830202744011465e-5  \\
            630.0  3.6794565198905704e-5  \\
            631.0  2.701924712895104e-5  \\
            632.0  -2.9491435882573036e-6  \\
            633.0  5.737549946093738e-5  \\
            634.0  4.958636226251592e-5  \\
            635.0  4.0826206069969104e-6  \\
            636.0  -4.576020917155665e-5  \\
            637.0  -5.1664183844405864e-5  \\
            638.0  -1.1413243743000746e-5  \\
            639.0  -3.320100720918703e-5  \\
            640.0  1.6288574718246196e-5  \\
            641.0  -7.179501957752172e-5  \\
            642.0  -2.3320289450146062e-5  \\
            643.0  4.430874441305241e-5  \\
            644.0  6.934604197358286e-5  \\
            645.0  0.00011748641073382928  \\
            646.0  0.00014164334771706507  \\
            647.0  0.00020566783272548523  \\
            648.0  0.0002280639878405492  \\
            649.0  0.00018352607341285624  \\
            650.0  8.329754904069782e-5  \\
            651.0  -4.5632957677949474e-5  \\
            652.0  -8.881183020165075e-5  \\
            653.0  -6.788980707881344e-5  \\
            654.0  -6.026277730635102e-5  \\
            655.0  -3.803661886292789e-5  \\
            656.0  3.2872459722168136e-5  \\
            657.0  2.893498655365119e-5  \\
            658.0  3.451353299720875e-5  \\
            659.0  7.418899309594341e-5  \\
            660.0  6.285832006283095e-5  \\
            661.0  5.7205538396091035e-5  \\
            662.0  4.210489140726492e-5  \\
            663.0  -2.2202538025307556e-5  \\
            664.0  -4.456936162049337e-5  \\
            665.0  -1.3825803844472286e-5  \\
            666.0  6.610765308456848e-5  \\
            667.0  2.6638180206996377e-5  \\
            668.0  -4.102414507619152e-5  \\
            669.0  -2.2233338178691727e-5  \\
            670.0  1.4398595358924029e-5  \\
            671.0  -2.4751435184916255e-6  \\
            672.0  8.771185040027433e-5  \\
            673.0  0.00010870700684014038  \\
            674.0  0.00010661275112439183  \\
            675.0  3.062271624926784e-5  \\
            676.0  -9.787513053183517e-5  \\
            677.0  -0.00011945718424498898  \\
            678.0  -0.0001673262030935716  \\
            679.0  -0.00020589661066946018  \\
            680.0  -0.0002359659913490034  \\
            681.0  -0.00024369354332963268  \\
            682.0  -0.00024226129778491943  \\
            683.0  -0.00021578729631404697  \\
            684.0  -0.00011312477291808625  \\
            685.0  6.814591512565515e-5  \\
            686.0  7.279035705187873e-5  \\
            687.0  3.0630307536708966e-5  \\
            688.0  4.1832526931846926e-5  \\
            689.0  7.893090001361563e-5  \\
            690.0  6.529006396871378e-5  \\
            691.0  1.1915341956762091e-5  \\
            692.0  -6.17410257363512e-5  \\
            693.0  -4.809416308744382e-6  \\
            694.0  6.428893769166153e-5  \\
            695.0  4.6736997813266116e-5  \\
            696.0  -4.068880145116719e-5  \\
            697.0  1.9915207617424326e-5  \\
            698.0  1.59786544224417e-5  \\
            699.0  2.2047365773966126e-5  \\
            700.0  1.0974903177289912e-5  \\
            701.0  -5.376795769790223e-7  \\
            702.0  2.2028026720964274e-5  \\
            703.0  -1.1143466547897454e-5  \\
            704.0  -7.585176669340154e-6  \\
            705.0  3.1048763599782816e-5  \\
            706.0  -2.608136553768448e-6  \\
            707.0  9.229205287278785e-6  \\
            708.0  -1.857597854738439e-5  \\
            709.0  -1.1185660751993168e-5  \\
            710.0  4.132703941556697e-5  \\
            711.0  2.7180323089203595e-5  \\
            712.0  3.6543889847360855e-5  \\
            713.0  1.0756255087761732e-5  \\
            714.0  -9.27328348994482e-6  \\
            715.0  -9.129593868737164e-6  \\
            716.0  -2.1395178716562495e-6  \\
            717.0  6.119635442303843e-5  \\
            718.0  0.00010494194911892895  \\
            719.0  0.00011162949554226239  \\
            720.0  0.00011035736929817998  \\
            721.0  0.00010327318003119717  \\
            722.0  7.083105113309511e-5  \\
            723.0  6.631313042504507e-5  \\
            724.0  5.8036647837303874e-5  \\
            725.0  4.280862933852611e-5  \\
            726.0  3.881147229982494e-5  \\
            727.0  1.8808308159914477e-5  \\
            728.0  -4.204290759177168e-6  \\
            729.0  -7.917440041023028e-6  \\
            730.0  1.1170826397025002e-5  \\
            731.0  -7.891538487975855e-6  \\
            732.0  1.4356476130751633e-6  \\
            733.0  -1.2526836874031841e-5  \\
            734.0  3.1904774920296532e-6  \\
            735.0  -2.44835891738709e-6  \\
            736.0  5.494211996056538e-5  \\
            737.0  6.605707363178996e-5  \\
            738.0  8.657377086016249e-5  \\
            739.0  7.007686311999637e-5  \\
            740.0  2.4569502238168732e-5  \\
            741.0  -1.3050503368807362e-5  \\
            742.0  -2.4200962698384188e-5  \\
            743.0  -2.808791838109578e-5  \\
            744.0  -2.6982248088207113e-5  \\
            745.0  -2.3857944591601473e-5  \\
            746.0  -8.736137877772886e-6  \\
            747.0  4.086604810770096e-5  \\
            748.0  6.023904197281153e-5  \\
            749.0  5.9392455083340915e-5  \\
            750.0  5.455830645631329e-5  \\
            751.0  2.8999163404676242e-5  \\
            752.0  -1.6889904458054642e-6  \\
            753.0  -6.549705978748319e-6  \\
            754.0  1.9153832555551167e-5  \\
            755.0  -1.3614933253734355e-5  \\
            756.0  -6.944501462362506e-6  \\
            757.0  4.4884819336291395e-6  \\
            758.0  -1.7063109723822826e-6  \\
            759.0  2.3031824733184063e-5  \\
            760.0  -3.565202843802082e-6  \\
            761.0  7.781399498154356e-6  \\
            762.0  -9.672264321431579e-7  \\
            763.0  1.866861804051e-6  \\
            764.0  -8.220842221488449e-6  \\
            765.0  1.4971706944937739e-5  \\
            766.0  9.072122187914294e-6  \\
            767.0  1.6084572297162734e-5  \\
            768.0  3.0413337524672814e-6  \\
            769.0  -8.588772417478909e-6  \\
            770.0  -2.479447496212075e-6  \\
            771.0  2.071903865676525e-5  \\
            772.0  3.690940517723907e-5  \\
            773.0  3.373168623101345e-5  \\
            774.0  2.0832553452596083e-5  \\
            775.0  -4.959292676227422e-7  \\
            776.0  -7.71010554291108e-6  \\
            777.0  4.692309350191698e-6  \\
            778.0  1.166854517642643e-5  \\
            779.0  1.1589902610977712e-5  \\
            780.0  9.086935538506712e-6  \\
            781.0  2.1874629555844724e-6  \\
            782.0  -7.108136665067588e-6  \\
            783.0  -7.731073717716851e-6  \\
            784.0  3.2087803925908983e-6  \\
            785.0  3.2527788726987493e-6  \\
            786.0  -6.049623990854336e-6  \\
            787.0  6.968451607643239e-6  \\
            788.0  2.938034066460981e-6  \\
            789.0  -6.760804034978763e-6  \\
            790.0  -5.706942762879784e-6  \\
            791.0  6.603559588326333e-6  \\
            792.0  -4.6825943297006825e-6  \\
            793.0  8.706348936992604e-7  \\
            794.0  -3.061270940415827e-6  \\
            795.0  5.667304864912357e-6  \\
            796.0  8.065996290270438e-6  \\
            797.0  9.67366470369452e-7  \\
            798.0  -2.1651023818313007e-5  \\
            799.0  -1.8756059550506773e-5  \\
            800.0  -1.823352570976635e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7973;green,0.8472;blue,0.7992}, name path={1b4dee10-f44f-44ff-aea9-11e0f45c2680}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.01602122513530864  \\
            2.0  0.016072196661674358  \\
            3.0  0.01596670980632419  \\
            4.0  0.014622983187488107  \\
            5.0  -0.07276654717397857  \\
            6.0  -0.07397222993599473  \\
            7.0  -0.0650407992239743  \\
            8.0  -0.0587460669801996  \\
            9.0  0.010434765079607139  \\
            10.0  0.0525280933451494  \\
            11.0  0.039615213689671865  \\
            12.0  0.0379648115349772  \\
            13.0  0.03236046021752722  \\
            14.0  -0.012367896840350216  \\
            15.0  -0.03696938648861008  \\
            16.0  0.004512447869045005  \\
            17.0  -0.0018885653031852738  \\
            18.0  0.00848615686814889  \\
            19.0  0.021461790966126076  \\
            20.0  -0.0028617308877358916  \\
            21.0  -0.020324884703502594  \\
            22.0  -0.027693435788316186  \\
            23.0  -0.02882706147952312  \\
            24.0  -0.018972247695413252  \\
            25.0  -0.006563857848601929  \\
            26.0  -0.0008018217298091544  \\
            27.0  0.009582212996946046  \\
            28.0  0.0065838077978084214  \\
            29.0  -0.0032702803879951564  \\
            30.0  -0.017916063342604434  \\
            31.0  -0.020026279330045832  \\
            32.0  -0.021944107573509904  \\
            33.0  -0.01944425171726117  \\
            34.0  -0.02662317100649477  \\
            35.0  -0.02982067405497301  \\
            36.0  -0.03134254637330694  \\
            37.0  -0.03159056643420538  \\
            38.0  -0.030311544298811756  \\
            39.0  -0.03436071804753251  \\
            40.0  -0.03440107183803228  \\
            41.0  -0.03392852737101623  \\
            42.0  -0.03387533870406501  \\
            43.0  -0.040796081166382205  \\
            44.0  -0.050429371433405326  \\
            45.0  -0.042504946135010664  \\
            46.0  -0.039061958878887665  \\
            47.0  -0.035950990536600225  \\
            48.0  -0.025805758002894523  \\
            49.0  -0.02466773031272737  \\
            50.0  -0.0267023465540222  \\
            51.0  -0.03054400995680853  \\
            52.0  -0.02870013015427491  \\
            53.0  -0.023959715894818576  \\
            54.0  -0.024046911614829438  \\
            55.0  -0.02422138067758326  \\
            56.0  -0.022550512751808777  \\
            57.0  -0.02122355757519741  \\
            58.0  -0.02074712816406006  \\
            59.0  -0.020641966623196187  \\
            60.0  -0.021532756422021362  \\
            61.0  -0.01685398022464941  \\
            62.0  -0.011367191154326795  \\
            63.0  -0.010317383747737016  \\
            64.0  -0.010450252584900122  \\
            65.0  -0.009578104204161348  \\
            66.0  -0.011258206522155163  \\
            67.0  -0.010238565293838372  \\
            68.0  -0.013301973811961168  \\
            69.0  -0.012169798968213937  \\
            70.0  -0.010370113868833731  \\
            71.0  -0.009771532243501396  \\
            72.0  -0.009080956209287745  \\
            73.0  -0.010908181074928787  \\
            74.0  -0.011076642180207246  \\
            75.0  -0.012950235734756978  \\
            76.0  -0.011750060083668266  \\
            77.0  -0.011164636109540845  \\
            78.0  -0.011127292087750916  \\
            79.0  -0.010692298693513302  \\
            80.0  -0.010580900021982961  \\
            81.0  -0.010749794502925018  \\
            82.0  -0.011582230026027717  \\
            83.0  -0.011421150231970366  \\
            84.0  -0.007780878846278764  \\
            85.0  -0.007607913532496517  \\
            86.0  -0.007675078408099547  \\
            87.0  -0.008663342072748176  \\
            88.0  -0.010050209157217035  \\
            89.0  -0.01059232010175579  \\
            90.0  -0.01087653563328282  \\
            91.0  -0.010522549644226132  \\
            92.0  -0.010059976724901264  \\
            93.0  -0.01103543537699417  \\
            94.0  -0.011524393889057417  \\
            95.0  -0.012369558957372977  \\
            96.0  -0.012864054901824849  \\
            97.0  -0.011887467028341984  \\
            98.0  -0.010193112271953466  \\
            99.0  -0.008719684416504107  \\
            100.0  -0.008715634597231353  \\
            101.0  -0.008971130333631002  \\
            102.0  -0.008894225927633441  \\
            103.0  -0.007065234157035095  \\
            104.0  -0.006745081078801523  \\
            105.0  -0.007462451469701424  \\
            106.0  -0.00871722728486605  \\
            107.0  -0.008511627490938638  \\
            108.0  -0.008493394591749148  \\
            109.0  -0.00946565195638422  \\
            110.0  -0.010030213314176693  \\
            111.0  -0.009673952799111015  \\
            112.0  -0.00846206912975906  \\
            113.0  -0.008992874826098222  \\
            114.0  -0.010046010204697213  \\
            115.0  -0.010105903034981331  \\
            116.0  -0.010210621785872662  \\
            117.0  -0.00907296920169227  \\
            118.0  -0.009297980944717857  \\
            119.0  -0.011335275941184133  \\
            120.0  -0.011955705545379319  \\
            121.0  -0.01215137641858734  \\
            122.0  -0.011979749658966192  \\
            123.0  -0.013259058427278607  \\
            124.0  -0.013669188331553858  \\
            125.0  -0.013241018253226749  \\
            126.0  -0.012881365825193624  \\
            127.0  -0.012470336942641522  \\
            128.0  -0.012083337403490277  \\
            129.0  -0.012744180629395793  \\
            130.0  -0.0119358237855137  \\
            131.0  -0.00955655470646767  \\
            132.0  -0.008706996090771508  \\
            133.0  -0.008020733701580768  \\
            134.0  -0.0085289498523674  \\
            135.0  -0.009005872244528498  \\
            136.0  -0.00880843463201662  \\
            137.0  -0.008537659962961365  \\
            138.0  -0.009330693511445227  \\
            139.0  -0.009645057531990025  \\
            140.0  -0.009823651911358302  \\
            141.0  -0.010028115407874835  \\
            142.0  -0.010183159997346727  \\
            143.0  -0.009729199442373831  \\
            144.0  -0.009972801168676384  \\
            145.0  -0.010613026429407809  \\
            146.0  -0.011809569115022596  \\
            147.0  -0.012097879240062682  \\
            148.0  -0.011270098828141315  \\
            149.0  -0.011277861228019678  \\
            150.0  -0.011102105242633453  \\
            151.0  -0.011420350698251557  \\
            152.0  -0.011075925088305776  \\
            153.0  -0.010899338634376473  \\
            154.0  -0.010687308786255071  \\
            155.0  -0.011053372413046953  \\
            156.0  -0.01133925957225896  \\
            157.0  -0.011822932815848078  \\
            158.0  -0.012127949024241863  \\
            159.0  -0.01213425657153693  \\
            160.0  -0.011752526774748357  \\
            161.0  -0.011487328075902649  \\
            162.0  -0.011498628567787867  \\
            163.0  -0.011908457844598683  \\
            164.0  -0.011382048021116767  \\
            165.0  -0.011418449815802522  \\
            166.0  -0.011376906040693822  \\
            167.0  -0.011224566822350361  \\
            168.0  -0.011006489747016469  \\
            169.0  -0.010254934145869896  \\
            170.0  -0.009034877780789078  \\
            171.0  -0.009011391318467484  \\
            172.0  -0.00912033804497599  \\
            173.0  -0.008460500414354784  \\
            174.0  -0.007750409309140633  \\
            175.0  -0.007425051853466674  \\
            176.0  -0.007499177281641337  \\
            177.0  -0.007128826773392627  \\
            178.0  -0.007365246996942828  \\
            179.0  -0.007581651641127553  \\
            180.0  -0.0074496601152924035  \\
            181.0  -0.006390375878947988  \\
            182.0  -0.007105920831138347  \\
            183.0  -0.007677803282537537  \\
            184.0  -0.007921088209904847  \\
            185.0  -0.007385582558193975  \\
            186.0  -0.0074189552945509345  \\
            187.0  -0.007857895687363252  \\
            188.0  -0.008831341047066382  \\
            189.0  -0.0094230125519041  \\
            190.0  -0.008762425442009794  \\
            191.0  -0.007991468030306335  \\
            192.0  -0.0076852636848740285  \\
            193.0  -0.007919235620935935  \\
            194.0  -0.008381746718447235  \\
            195.0  -0.009010140811479151  \\
            196.0  -0.009796275584013359  \\
            197.0  -0.009850458678462275  \\
            198.0  -0.009694835513683183  \\
            199.0  -0.010238641472504747  \\
            200.0  -0.01050788584173265  \\
            201.0  -0.010599654127542464  \\
            202.0  -0.010682578597654244  \\
            203.0  -0.009651110464534032  \\
            204.0  -0.009762357537464824  \\
            205.0  -0.01021059551378948  \\
            206.0  -0.010488253132091627  \\
            207.0  -0.010512049135036224  \\
            208.0  -0.010064031638779176  \\
            209.0  -0.009686869567443888  \\
            210.0  -0.009296321834931974  \\
            211.0  -0.009593839589905652  \\
            212.0  -0.009473125428220099  \\
            213.0  -0.008611193015841671  \\
            214.0  -0.007909857721464396  \\
            215.0  -0.007650330520709425  \\
            216.0  -0.008172506855016888  \\
            217.0  -0.008626289821189811  \\
            218.0  -0.009631533019355853  \\
            219.0  -0.009153054403732569  \\
            220.0  -0.00892690815692153  \\
            221.0  -0.008785720360980373  \\
            222.0  -0.009641079956250223  \\
            223.0  -0.009787225058706776  \\
            224.0  -0.009748870218249446  \\
            225.0  -0.009431395018682518  \\
            226.0  -0.009401690165591265  \\
            227.0  -0.009939271098111834  \\
            228.0  -0.010190565870124523  \\
            229.0  -0.009794849192998887  \\
            230.0  -0.00925681474559013  \\
            231.0  -0.009124401931968257  \\
            232.0  -0.009543545516700308  \\
            233.0  -0.00968277919448942  \\
            234.0  -0.009357557550274943  \\
            235.0  -0.008517110421372997  \\
            236.0  -0.007752405275555687  \\
            237.0  -0.007927876615555336  \\
            238.0  -0.009064191452701773  \\
            239.0  -0.009671328171617331  \\
            240.0  -0.009970934826429925  \\
            241.0  -0.009356193113074398  \\
            242.0  -0.009095726543265386  \\
            243.0  -0.009245817547447863  \\
            244.0  -0.009624473237171527  \\
            245.0  -0.010775816175825093  \\
            246.0  -0.011019888598289174  \\
            247.0  -0.010909419817552349  \\
            248.0  -0.009929820161135198  \\
            249.0  -0.009120029855887841  \\
            250.0  -0.008383526425317327  \\
            251.0  -0.00797753018621818  \\
            252.0  -0.007897490130855457  \\
            253.0  -0.008526122986061957  \\
            254.0  -0.008603171517751182  \\
            255.0  -0.008433736382184335  \\
            256.0  -0.008354343958287342  \\
            257.0  -0.008726567464851273  \\
            258.0  -0.008727042978182612  \\
            259.0  -0.008758896725380244  \\
            260.0  -0.008017752215574714  \\
            261.0  -0.00733430739001435  \\
            262.0  -0.0072331645839861175  \\
            263.0  -0.007527276637725282  \\
            264.0  -0.00767662141783737  \\
            265.0  -0.007822256578101008  \\
            266.0  -0.00778494082719017  \\
            267.0  -0.008207705603110092  \\
            268.0  -0.00848209546189114  \\
            269.0  -0.008419487615400779  \\
            270.0  -0.007932401358765134  \\
            271.0  -0.00812953993792984  \\
            272.0  -0.008245526366516504  \\
            273.0  -0.007941412477638247  \\
            274.0  -0.007339992497778288  \\
            275.0  -0.007083698950877138  \\
            276.0  -0.006941301387083214  \\
            277.0  -0.007575018705577343  \\
            278.0  -0.008013438055766205  \\
            279.0  -0.008012044897526275  \\
            280.0  -0.007518550624090307  \\
            281.0  -0.007515841058506958  \\
            282.0  -0.007934817975884878  \\
            283.0  -0.008329991262164778  \\
            284.0  -0.007973809283825309  \\
            285.0  -0.007104608533210943  \\
            286.0  -0.006458655384978058  \\
            287.0  -0.006015496018232329  \\
            288.0  -0.006341618996037277  \\
            289.0  -0.006882512137234163  \\
            290.0  -0.0073047830025888385  \\
            291.0  -0.006950769068206552  \\
            292.0  -0.006038046111563628  \\
            293.0  -0.005425592018219514  \\
            294.0  -0.005202369162966505  \\
            295.0  -0.005072009199650133  \\
            296.0  -0.005090885871030171  \\
            297.0  -0.005054799273990999  \\
            298.0  -0.0050407293499808055  \\
            299.0  -0.005144308767925951  \\
            300.0  -0.0054855422418936695  \\
            301.0  -0.005653018864858583  \\
            302.0  -0.005259574923912644  \\
            303.0  -0.005014461389415093  \\
            304.0  -0.005163747665009725  \\
            305.0  -0.005891533470632562  \\
            306.0  -0.00672000611861919  \\
            307.0  -0.006762083349824309  \\
            308.0  -0.006771067451512143  \\
            309.0  -0.006691795070651837  \\
            310.0  -0.007036649487014739  \\
            311.0  -0.007538158128245079  \\
            312.0  -0.007376918213291581  \\
            313.0  -0.0075171177181503675  \\
            314.0  -0.007565459214101259  \\
            315.0  -0.00770923475742133  \\
            316.0  -0.008023858959798619  \\
            317.0  -0.008200950095255769  \\
            318.0  -0.00814566666658287  \\
            319.0  -0.007869245619054202  \\
            320.0  -0.008047509098193437  \\
            321.0  -0.008161258074281835  \\
            322.0  -0.00830304538926452  \\
            323.0  -0.008101545582925819  \\
            324.0  -0.008151908859459637  \\
            325.0  -0.008142792110710775  \\
            326.0  -0.0080908511057915  \\
            327.0  -0.008365746031833658  \\
            328.0  -0.00825484846850337  \\
            329.0  -0.007910751547961337  \\
            330.0  -0.007804966447917907  \\
            331.0  -0.007950936181330765  \\
            332.0  -0.008004595644816209  \\
            333.0  -0.008270415933381355  \\
            334.0  -0.008282798104200835  \\
            335.0  -0.008316707507295063  \\
            336.0  -0.008126536754778112  \\
            337.0  -0.008064535323275907  \\
            338.0  -0.008051404730225626  \\
            339.0  -0.008037535823082989  \\
            340.0  -0.008277603481778719  \\
            341.0  -0.008352835098457783  \\
            342.0  -0.007884130032962098  \\
            343.0  -0.00762260808178645  \\
            344.0  -0.00737737240984406  \\
            345.0  -0.007426100688253388  \\
            346.0  -0.007469546766864493  \\
            347.0  -0.007283743796082669  \\
            348.0  -0.006781744564838008  \\
            349.0  -0.006105986630469838  \\
            350.0  -0.006002155169344914  \\
            351.0  -0.006129240016102306  \\
            352.0  -0.006143454492930583  \\
            353.0  -0.005976984641682855  \\
            354.0  -0.006160059196058506  \\
            355.0  -0.006854211902182228  \\
            356.0  -0.006886222108673641  \\
            357.0  -0.006561977775736112  \\
            358.0  -0.00652590663359623  \\
            359.0  -0.00669996218657076  \\
            360.0  -0.007524523865099557  \\
            361.0  -0.007447714907770543  \\
            362.0  -0.006908215417245274  \\
            363.0  -0.006557221677337956  \\
            364.0  -0.006545904990317628  \\
            365.0  -0.006909002352309697  \\
            366.0  -0.006910578001448771  \\
            367.0  -0.0067730977437744635  \\
            368.0  -0.006517724994642073  \\
            369.0  -0.0058719293849980375  \\
            370.0  -0.006039186677477407  \\
            371.0  -0.006489631910194689  \\
            372.0  -0.006547789774633366  \\
            373.0  -0.006139483637897632  \\
            374.0  -0.005584560532206226  \\
            375.0  -0.0054209020870330795  \\
            376.0  -0.005489262225749448  \\
            377.0  -0.005645772906731268  \\
            378.0  -0.005506669702916669  \\
            379.0  -0.005454527376619068  \\
            380.0  -0.005392523964937108  \\
            381.0  -0.005413995972143437  \\
            382.0  -0.005370055906790578  \\
            383.0  -0.0052971653852444435  \\
            384.0  -0.005131915102664442  \\
            385.0  -0.004781670767808542  \\
            386.0  -0.0043628852712507896  \\
            387.0  -0.004246383675044524  \\
            388.0  -0.004517476555269144  \\
            389.0  -0.0048957716837255815  \\
            390.0  -0.005185700192049895  \\
            391.0  -0.005210639481502403  \\
            392.0  -0.005040395506684389  \\
            393.0  -0.004934729132064533  \\
            394.0  -0.0053215978726480736  \\
            395.0  -0.005524789731885475  \\
            396.0  -0.005906089797544773  \\
            397.0  -0.005912776456626367  \\
            398.0  -0.005729616757990008  \\
            399.0  -0.005488495139732745  \\
            400.0  -0.005554569569071987  \\
            401.0  -0.005528370062181559  \\
            402.0  -0.005207464428108001  \\
            403.0  -0.004731456315133464  \\
            404.0  -0.004479519556506381  \\
            405.0  -0.004372985285327673  \\
            406.0  -0.00449616242983795  \\
            407.0  -0.00446775348125796  \\
            408.0  -0.004595163454274072  \\
            409.0  -0.004531520682266595  \\
            410.0  -0.004727012616367085  \\
            411.0  -0.004859549948997823  \\
            412.0  -0.0053403647294513554  \\
            413.0  -0.005522161890368618  \\
            414.0  -0.005295658564412871  \\
            415.0  -0.005069659832076906  \\
            416.0  -0.005009555165058435  \\
            417.0  -0.005158207930272975  \\
            418.0  -0.0053898223571003335  \\
            419.0  -0.004975409720924663  \\
            420.0  -0.004867667035767007  \\
            421.0  -0.00499971898836162  \\
            422.0  -0.005334325233180642  \\
            423.0  -0.005733594858911901  \\
            424.0  -0.005886985582931371  \\
            425.0  -0.005551345702918357  \\
            426.0  -0.005270312233027336  \\
            427.0  -0.00548674020117157  \\
            428.0  -0.005870396054155805  \\
            429.0  -0.005965633691911297  \\
            430.0  -0.0061254945690959565  \\
            431.0  -0.006395465216952207  \\
            432.0  -0.00653138029487518  \\
            433.0  -0.006538640875201522  \\
            434.0  -0.006514073472695805  \\
            435.0  -0.006353161558041287  \\
            436.0  -0.006322721925733306  \\
            437.0  -0.0063977807812055755  \\
            438.0  -0.006649774717928594  \\
            439.0  -0.0069934398961013855  \\
            440.0  -0.00689974355474807  \\
            441.0  -0.006350150738600757  \\
            442.0  -0.005724535856931985  \\
            443.0  -0.005174444425445142  \\
            444.0  -0.005194585210223279  \\
            445.0  -0.005414138562543282  \\
            446.0  -0.005214582533912941  \\
            447.0  -0.005038487186149185  \\
            448.0  -0.005024892000949617  \\
            449.0  -0.005139364303421727  \\
            450.0  -0.005344524412515191  \\
            451.0  -0.0054441403048600435  \\
            452.0  -0.005519173471381746  \\
            453.0  -0.005623641785967283  \\
            454.0  -0.005651832180559723  \\
            455.0  -0.005670097593217682  \\
            456.0  -0.005770277167051293  \\
            457.0  -0.006045101509326466  \\
            458.0  -0.005991221182115971  \\
            459.0  -0.005708050275141054  \\
            460.0  -0.005585854157161008  \\
            461.0  -0.0056520832751413876  \\
            462.0  -0.005553688356156317  \\
            463.0  -0.005333889211385486  \\
            464.0  -0.005341463971023409  \\
            465.0  -0.005378143437968987  \\
            466.0  -0.005205862022672612  \\
            467.0  -0.0050222446262656525  \\
            468.0  -0.0050909441955479875  \\
            469.0  -0.005295104236923107  \\
            470.0  -0.0053591552354868505  \\
            471.0  -0.005269637212507103  \\
            472.0  -0.005189856795160862  \\
            473.0  -0.004967712479082423  \\
            474.0  -0.00487992561476506  \\
            475.0  -0.00471151429951142  \\
            476.0  -0.0045986643263238244  \\
            477.0  -0.004600788526566299  \\
            478.0  -0.0046526557229655836  \\
            479.0  -0.004721471860473234  \\
            480.0  -0.004837544642893699  \\
            481.0  -0.004996808267530255  \\
            482.0  -0.004965350414389212  \\
            483.0  -0.005045597759493799  \\
            484.0  -0.005092244884233399  \\
            485.0  -0.005313881196110329  \\
            486.0  -0.005351764187262461  \\
            487.0  -0.00530401019082416  \\
            488.0  -0.005519661881452534  \\
            489.0  -0.005486176484971461  \\
            490.0  -0.005531722550302384  \\
            491.0  -0.005666978805287969  \\
            492.0  -0.005899095431109043  \\
            493.0  -0.006012161066762966  \\
            494.0  -0.006152676156851741  \\
            495.0  -0.00610275397491431  \\
            496.0  -0.005969358343952832  \\
            497.0  -0.005896505501782694  \\
            498.0  -0.0060337897373024816  \\
            499.0  -0.006294568611490197  \\
            500.0  -0.006723536765884457  \\
            501.0  -0.0066746896534461385  \\
            502.0  -0.0065257276639868  \\
            503.0  -0.006083000629536485  \\
            504.0  -0.00589023436011597  \\
            505.0  -0.005919966179339689  \\
            506.0  -0.006051513867054427  \\
            507.0  -0.006257979392254502  \\
            508.0  -0.006262561318126084  \\
            509.0  -0.0062513900947842324  \\
            510.0  -0.006108517481279656  \\
            511.0  -0.0058543585375516955  \\
            512.0  -0.005528991615885699  \\
            513.0  -0.005336086154226589  \\
            514.0  -0.005314522752492092  \\
            515.0  -0.0054957955265854406  \\
            516.0  -0.0056723514898581445  \\
            517.0  -0.005728080398371503  \\
            518.0  -0.005638434026108132  \\
            519.0  -0.005667024204424277  \\
            520.0  -0.005711372560059775  \\
            521.0  -0.005817478387837397  \\
            522.0  -0.005858373752934166  \\
            523.0  -0.005837517766491701  \\
            524.0  -0.005726861694016536  \\
            525.0  -0.00553936773233383  \\
            526.0  -0.004937085617291828  \\
            527.0  -0.004823683327374511  \\
            528.0  -0.0048094617551527495  \\
            529.0  -0.004762774905300946  \\
            530.0  -0.004789503386343658  \\
            531.0  -0.0046646916834934705  \\
            532.0  -0.0045675652320140625  \\
            533.0  -0.004639653179342326  \\
            534.0  -0.004759587380197145  \\
            535.0  -0.005223436600486658  \\
            536.0  -0.005314289316262775  \\
            537.0  -0.005119443667203223  \\
            538.0  -0.004736674457953218  \\
            539.0  -0.004463698117642015  \\
            540.0  -0.004257414832493486  \\
            541.0  -0.004296623384950556  \\
            542.0  -0.004291069061615382  \\
            543.0  -0.004386096248352496  \\
            544.0  -0.004519655804729169  \\
            545.0  -0.004684878804451635  \\
            546.0  -0.004959822150977888  \\
            547.0  -0.0051016239988197175  \\
            548.0  -0.005196504244869997  \\
            549.0  -0.005437141168128919  \\
            550.0  -0.005548930268110705  \\
            551.0  -0.005530421736150135  \\
            552.0  -0.005395150172837295  \\
            553.0  -0.0052368415743819854  \\
            554.0  -0.00535025495186109  \\
            555.0  -0.005571068788162382  \\
            556.0  -0.005055352084000604  \\
            557.0  -0.004905309718501583  \\
            558.0  -0.004896311721701826  \\
            559.0  -0.004904424648782058  \\
            560.0  -0.004829033248292269  \\
            561.0  -0.004789625864620512  \\
            562.0  -0.004744523976270299  \\
            563.0  -0.004747298740814533  \\
            564.0  -0.004803753664929312  \\
            565.0  -0.00481483676669018  \\
            566.0  -0.004768488299616602  \\
            567.0  -0.004743047945141451  \\
            568.0  -0.004680389603704667  \\
            569.0  -0.004877027329362875  \\
            570.0  -0.004937716891603465  \\
            571.0  -0.004897180617697775  \\
            572.0  -0.004765863737400234  \\
            573.0  -0.004524065583947128  \\
            574.0  -0.004194473534205411  \\
            575.0  -0.004124705745475468  \\
            576.0  -0.004084563470165549  \\
            577.0  -0.0040587480968736055  \\
            578.0  -0.003921978459364726  \\
            579.0  -0.003908877931162638  \\
            580.0  -0.0038153585040090316  \\
            581.0  -0.0037333899672176087  \\
            582.0  -0.003960922934987458  \\
            583.0  -0.004022755894402718  \\
            584.0  -0.003985120169896631  \\
            585.0  -0.0038395263527758643  \\
            586.0  -0.0038154069397478593  \\
            587.0  -0.003917424950810566  \\
            588.0  -0.0040541911953982605  \\
            589.0  -0.004013053162853694  \\
            590.0  -0.00401716584551549  \\
            591.0  -0.0039522679212326915  \\
            592.0  -0.0038153604426525846  \\
            593.0  -0.003832012396585041  \\
            594.0  -0.00401475957977319  \\
            595.0  -0.004054126636238318  \\
            596.0  -0.003992648335224481  \\
            597.0  -0.0040275231761367405  \\
            598.0  -0.004023658031332961  \\
            599.0  -0.004097959357603531  \\
            600.0  -0.004113932838007583  \\
            601.0  -0.004091045738387482  \\
            602.0  -0.004166534952392034  \\
            603.0  -0.004193163074055328  \\
            604.0  -0.004187920101538424  \\
            605.0  -0.004175478055543316  \\
            606.0  -0.004164757241701513  \\
            607.0  -0.004133014114290757  \\
            608.0  -0.004057068177546254  \\
            609.0  -0.0038941933683358044  \\
            610.0  -0.003860811028019705  \\
            611.0  -0.003932293984805405  \\
            612.0  -0.0038382686936015054  \\
            613.0  -0.003727362465491236  \\
            614.0  -0.0038146954543554186  \\
            615.0  -0.003888877389164675  \\
            616.0  -0.004122925175332633  \\
            617.0  -0.00452561334808211  \\
            618.0  -0.0045377219203316796  \\
            619.0  -0.004461149811455326  \\
            620.0  -0.0046258550183597945  \\
            621.0  -0.004810692748769205  \\
            622.0  -0.005097097279237529  \\
            623.0  -0.005200721255946555  \\
            624.0  -0.005061075367200899  \\
            625.0  -0.00484510373945813  \\
            626.0  -0.0048090015172899845  \\
            627.0  -0.004815723486115457  \\
            628.0  -0.004835870690405616  \\
            629.0  -0.0047474842017760765  \\
            630.0  -0.004541415776584377  \\
            631.0  -0.004272418077341021  \\
            632.0  -0.004083405255929698  \\
            633.0  -0.004044625693415313  \\
            634.0  -0.004054269452106468  \\
            635.0  -0.003945539656286514  \\
            636.0  -0.0038592309195416836  \\
            637.0  -0.003687087801864121  \\
            638.0  -0.003624048223735781  \\
            639.0  -0.003784984775004541  \\
            640.0  -0.004059859337678379  \\
            641.0  -0.00421183503939042  \\
            642.0  -0.004224275644349227  \\
            643.0  -0.004320849179857397  \\
            644.0  -0.004384142645574451  \\
            645.0  -0.004371094277999444  \\
            646.0  -0.004588852062524054  \\
            647.0  -0.00446220455256999  \\
            648.0  -0.004190308671679833  \\
            649.0  -0.0039123857887809  \\
            650.0  -0.0040495015856893656  \\
            651.0  -0.004169503270443859  \\
            652.0  -0.004093096715512888  \\
            653.0  -0.0039927152136968675  \\
            654.0  -0.004066734383766159  \\
            655.0  -0.00409670132603926  \\
            656.0  -0.004276277013258314  \\
            657.0  -0.0043289732208009685  \\
            658.0  -0.004290987248510429  \\
            659.0  -0.004277844439571191  \\
            660.0  -0.004618770155418618  \\
            661.0  -0.004734564120380604  \\
            662.0  -0.0046036025858079  \\
            663.0  -0.004320238360534024  \\
            664.0  -0.004100786126347204  \\
            665.0  -0.004110644176733501  \\
            666.0  -0.004239437595760687  \\
            667.0  -0.004451194238769956  \\
            668.0  -0.004529896417435923  \\
            669.0  -0.004475429362090542  \\
            670.0  -0.004366817252621936  \\
            671.0  -0.004109007329246983  \\
            672.0  -0.004085559068184384  \\
            673.0  -0.004184661705198902  \\
            674.0  -0.0036389529319743154  \\
            675.0  -0.003402352872149632  \\
            676.0  -0.003298959863348186  \\
            677.0  -0.0032922547037382084  \\
            678.0  -0.003436982613718071  \\
            679.0  -0.0036563746403746084  \\
            680.0  -0.0037462876167139413  \\
            681.0  -0.003750839323068044  \\
            682.0  -0.003629616212720034  \\
            683.0  -0.003604193802059716  \\
            684.0  -0.003660045703783982  \\
            685.0  -0.0036221607731709835  \\
            686.0  -0.003697431065560612  \\
            687.0  -0.0038243486419729834  \\
            688.0  -0.003879964889219766  \\
            689.0  -0.004088125406659417  \\
            690.0  -0.004182174980345733  \\
            691.0  -0.004203112376050601  \\
            692.0  -0.004272078485328894  \\
            693.0  -0.004177256844114448  \\
            694.0  -0.004152315976737261  \\
            695.0  -0.0041652198648272085  \\
            696.0  -0.004284846829844754  \\
            697.0  -0.004521180141895019  \\
            698.0  -0.00456651625455425  \\
            699.0  -0.004786856335966624  \\
            700.0  -0.00482599243020602  \\
            701.0  -0.004914120144854923  \\
            702.0  -0.004921355482705556  \\
            703.0  -0.004894818016913685  \\
            704.0  -0.004883498427915524  \\
            705.0  -0.0047871950673148  \\
            706.0  -0.004791072914023647  \\
            707.0  -0.004819739572315397  \\
            708.0  -0.004863687125045308  \\
            709.0  -0.0048920996104367745  \\
            710.0  -0.004936186232334196  \\
            711.0  -0.004872773091011313  \\
            712.0  -0.004721086185361583  \\
            713.0  -0.0045381913105313676  \\
            714.0  -0.004513254713901991  \\
            715.0  -0.004623577670678544  \\
            716.0  -0.004712799030077619  \\
            717.0  -0.004767929721130581  \\
            718.0  -0.004677517537456957  \\
            719.0  -0.004564673547112362  \\
            720.0  -0.0044129248361759014  \\
            721.0  -0.004235107259771997  \\
            722.0  -0.004288215194874827  \\
            723.0  -0.004245203891567139  \\
            724.0  -0.004034354476056627  \\
            725.0  -0.0035749276048692635  \\
            726.0  -0.003283737530746317  \\
            727.0  -0.003148237487575403  \\
            728.0  -0.0033108530985142097  \\
            729.0  -0.003426439453363381  \\
            730.0  -0.00336523547342552  \\
            731.0  -0.0031751784135849526  \\
            732.0  -0.002906393178075213  \\
            733.0  -0.002765401701981685  \\
            734.0  -0.002752374142908175  \\
            735.0  -0.002888828387106151  \\
            736.0  -0.0031024992764296065  \\
            737.0  -0.0030986799658730326  \\
            738.0  -0.0030095598680505084  \\
            739.0  -0.002936262600015159  \\
            740.0  -0.003076703022965775  \\
            741.0  -0.0031552043370435606  \\
            742.0  -0.003120643850974101  \\
            743.0  -0.0030070606879281916  \\
            744.0  -0.002807142738722383  \\
            745.0  -0.0026978450275313686  \\
            746.0  -0.0026356724670166024  \\
            747.0  -0.0027505655211172045  \\
            748.0  -0.002783921894781122  \\
            749.0  -0.0027851058281043012  \\
            750.0  -0.002764794290157528  \\
            751.0  -0.0027639766203005345  \\
            752.0  -0.002855074248228462  \\
            753.0  -0.0029163268841960912  \\
            754.0  -0.0030091240568859015  \\
            755.0  -0.003132031944841486  \\
            756.0  -0.0030295552652685243  \\
            757.0  -0.0028000881739638846  \\
            758.0  -0.002804552023753605  \\
            759.0  -0.0028828762002363773  \\
            760.0  -0.0028111081876881  \\
            761.0  -0.0030075040803777204  \\
            762.0  -0.003284167176029573  \\
            763.0  -0.003377479405901508  \\
            764.0  -0.003335262374261815  \\
            765.0  -0.003219597213139606  \\
            766.0  -0.00320817203951705  \\
            767.0  -0.003169563225194491  \\
            768.0  -0.003213156778593891  \\
            769.0  -0.003280265720556879  \\
            770.0  -0.0034128917983529527  \\
            771.0  -0.003625007503275288  \\
            772.0  -0.0036223986967528843  \\
            773.0  -0.0036836025866403273  \\
            774.0  -0.003797562059034592  \\
            775.0  -0.00367575866186356  \\
            776.0  -0.0036543011011782056  \\
            777.0  -0.003733720261734308  \\
            778.0  -0.0038148245880237305  \\
            779.0  -0.00375155872777138  \\
            780.0  -0.003701932363311556  \\
            781.0  -0.0035392496356948535  \\
            782.0  -0.003386957702155976  \\
            783.0  -0.003323573616738911  \\
            784.0  -0.0033681094463210793  \\
            785.0  -0.003437872487324214  \\
            786.0  -0.003364858817887478  \\
            787.0  -0.0031703923654938897  \\
            788.0  -0.0030702685663398263  \\
            789.0  -0.0031717048315598323  \\
            790.0  -0.0033200522090602483  \\
            791.0  -0.003395087838697718  \\
            792.0  -0.0034321235867218122  \\
            793.0  -0.0034466403652013734  \\
            794.0  -0.0035004083270367917  \\
            795.0  -0.003552007715257963  \\
            796.0  -0.003801503152826511  \\
            797.0  -0.004011512144808184  \\
            798.0  -0.003820903774027378  \\
            799.0  -0.00346436548428863  \\
            800.0  -0.0033217541447924  \\
        }
        ;
    \addplot[color={rgb,1:red,0.546;green,0.0029;blue,0.0027}, name path={527f2a2d-cbab-4876-acff-1daf5d0bc6df}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -1.0652396509930149  \\
            2.0  -0.5906861055320519  \\
            3.0  -0.2007044891010897  \\
            4.0  -0.04082128936759886  \\
            5.0  0.05363871375129522  \\
            6.0  -0.06735626209442029  \\
            7.0  -0.1537126334112302  \\
            8.0  -0.15242312089525542  \\
            9.0  -0.09295663849015114  \\
            10.0  -0.10067210026963927  \\
            11.0  -0.007247183915659455  \\
            12.0  0.006766506354111577  \\
            13.0  0.02456536666494936  \\
            14.0  0.052616119504996624  \\
            15.0  0.03880309549003443  \\
            16.0  0.028177141869732702  \\
            17.0  0.04165795720269594  \\
            18.0  0.05225900296003125  \\
            19.0  0.06262806835295076  \\
            20.0  0.0855575354818583  \\
            21.0  0.10266124512773654  \\
            22.0  0.12063615358524891  \\
            23.0  0.14025034876832335  \\
            24.0  0.1402545742039017  \\
            25.0  0.15899795805620026  \\
            26.0  0.17223860918817793  \\
            27.0  0.1938390052500297  \\
            28.0  0.21574827815373682  \\
            29.0  0.23672151439028302  \\
            30.0  0.23029186695830672  \\
            31.0  0.2429333719557708  \\
            32.0  0.25379636888129764  \\
            33.0  0.2549778012644412  \\
            34.0  0.27313790982241465  \\
            35.0  0.2803700208190855  \\
            36.0  0.29656842546111634  \\
            37.0  0.29774401786337434  \\
            38.0  0.2952705122150971  \\
            39.0  0.30873615333660154  \\
            40.0  0.3124127292039522  \\
            41.0  0.31451597346703414  \\
            42.0  0.3207099397952028  \\
            43.0  0.32860380782191007  \\
            44.0  0.32798620702815334  \\
            45.0  0.31638104486223234  \\
            46.0  0.32321054578614433  \\
            47.0  0.32449159309308784  \\
            48.0  0.3323026230296481  \\
            49.0  0.3348571910608121  \\
            50.0  0.340011494173832  \\
            51.0  0.3406140064924246  \\
            52.0  0.3407114788594571  \\
            53.0  0.33816912779811675  \\
            54.0  0.33544415752388296  \\
            55.0  0.33700448364143476  \\
            56.0  0.33797402806535  \\
            57.0  0.3364024803767211  \\
            58.0  0.33521853263409457  \\
            59.0  0.3307792169763398  \\
            60.0  0.32641480972319814  \\
            61.0  0.32320643622947554  \\
            62.0  0.31854989526422006  \\
            63.0  0.3182042942560459  \\
            64.0  0.31567128442069603  \\
            65.0  0.3133133887584952  \\
            66.0  0.3145398223576991  \\
            67.0  0.3113804609753202  \\
            68.0  0.3095840831918144  \\
            69.0  0.30642071465683435  \\
            70.0  0.3071659068070767  \\
            71.0  0.306207394081829  \\
            72.0  0.3050837555355422  \\
            73.0  0.30709775781482  \\
            74.0  0.3062607558527989  \\
            75.0  0.3056471711514317  \\
            76.0  0.3049015467513175  \\
            77.0  0.3062682836430872  \\
            78.0  0.30563350162604846  \\
            79.0  0.3035712177515498  \\
            80.0  0.302113492646039  \\
            81.0  0.3000643694737211  \\
            82.0  0.30189950083547784  \\
            83.0  0.3005112483140653  \\
            84.0  0.2996690837166795  \\
            85.0  0.2978880602286514  \\
            86.0  0.29530338398536543  \\
            87.0  0.2924352415557508  \\
            88.0  0.2928766984648142  \\
            89.0  0.2909678825495154  \\
            90.0  0.2918791783559828  \\
            91.0  0.29228128419169497  \\
            92.0  0.29299504224225403  \\
            93.0  0.29252278515842156  \\
            94.0  0.29280187242339606  \\
            95.0  0.2925348155683044  \\
            96.0  0.2912926373379743  \\
            97.0  0.29188160787428596  \\
            98.0  0.29308362802520616  \\
            99.0  0.2950967338102477  \\
            100.0  0.29628355908033643  \\
            101.0  0.29714882558253036  \\
            102.0  0.2988323425756949  \\
            103.0  0.3013933693974323  \\
            104.0  0.30266325505278036  \\
            105.0  0.30284434555927414  \\
            106.0  0.30529226018479066  \\
            107.0  0.3052867808024194  \\
            108.0  0.3059033595484199  \\
            109.0  0.30616371058425973  \\
            110.0  0.306141258004589  \\
            111.0  0.3056905512921398  \\
            112.0  0.30501454700440706  \\
            113.0  0.3052584162011628  \\
            114.0  0.3075067812261381  \\
            115.0  0.307894496050861  \\
            116.0  0.3086774946863673  \\
            117.0  0.30860381044686197  \\
            118.0  0.3094560923392706  \\
            119.0  0.3119808242392222  \\
            120.0  0.3147661113981634  \\
            121.0  0.31631660829287656  \\
            122.0  0.31732939395274673  \\
            123.0  0.3210301548413261  \\
            124.0  0.3214919497306483  \\
            125.0  0.32206695679879344  \\
            126.0  0.32396337055712515  \\
            127.0  0.3238834673609643  \\
            128.0  0.32428857415544254  \\
            129.0  0.3232280630341645  \\
            130.0  0.3221464573298978  \\
            131.0  0.32366268097912587  \\
            132.0  0.3266074824876328  \\
            133.0  0.3288725310038435  \\
            134.0  0.3332095393259692  \\
            135.0  0.33525086087521316  \\
            136.0  0.3381673979354575  \\
            137.0  0.3401371128690811  \\
            138.0  0.3409785613761475  \\
            139.0  0.34443087606049505  \\
            140.0  0.3464673790532494  \\
            141.0  0.3503439404466859  \\
            142.0  0.3545366605930978  \\
            143.0  0.3567406171202413  \\
            144.0  0.35587367569517486  \\
            145.0  0.35941971911568504  \\
            146.0  0.36061903815546453  \\
            147.0  0.36164561851375066  \\
            148.0  0.36145431031978387  \\
            149.0  0.36189378046198545  \\
            150.0  0.35963172579915564  \\
            151.0  0.36330250336366865  \\
            152.0  0.366394187023123  \\
            153.0  0.3676892245827779  \\
            154.0  0.37150917646997766  \\
            155.0  0.3751626905093654  \\
            156.0  0.37610705616297163  \\
            157.0  0.37756246037260444  \\
            158.0  0.3798940263503276  \\
            159.0  0.3795429061962148  \\
            160.0  0.3790884407979932  \\
            161.0  0.37788146978723863  \\
            162.0  0.3764855803071414  \\
            163.0  0.37811957438246074  \\
            164.0  0.38326405608435327  \\
            165.0  0.38497183824814213  \\
            166.0  0.38885097939617264  \\
            167.0  0.3886433657032608  \\
            168.0  0.3906362458276601  \\
            169.0  0.3942292106553364  \\
            170.0  0.39581922663519414  \\
            171.0  0.3973711789080432  \\
            172.0  0.39846992809984133  \\
            173.0  0.40161737607926856  \\
            174.0  0.4033909423620452  \\
            175.0  0.406709879640054  \\
            176.0  0.40625899537178806  \\
            177.0  0.40865378718506445  \\
            178.0  0.4080986578624616  \\
            179.0  0.4090663387291328  \\
            180.0  0.4127167058144214  \\
            181.0  0.41757255760544  \\
            182.0  0.42120024530764033  \\
            183.0  0.4249434168148074  \\
            184.0  0.42419935673343184  \\
            185.0  0.42871037375229415  \\
            186.0  0.4330929539812797  \\
            187.0  0.4344473754531765  \\
            188.0  0.43738106012944744  \\
            189.0  0.44100912793255354  \\
            190.0  0.43928823250034504  \\
            191.0  0.44133461610721775  \\
            192.0  0.44200079650574353  \\
            193.0  0.44218920879272955  \\
            194.0  0.44495714924055435  \\
            195.0  0.44554290592347046  \\
            196.0  0.44602296273360487  \\
            197.0  0.4503023285270011  \\
            198.0  0.45420529022786105  \\
            199.0  0.45754321668726966  \\
            200.0  0.45780198652195986  \\
            201.0  0.45891531392459123  \\
            202.0  0.46378261961668177  \\
            203.0  0.4714939601349481  \\
            204.0  0.4794319272990584  \\
            205.0  0.48146127882629286  \\
            206.0  0.4831780949694541  \\
            207.0  0.48670297841989496  \\
            208.0  0.4866501292529679  \\
            209.0  0.4929901257631948  \\
            210.0  0.49837466389323515  \\
            211.0  0.4987356015218165  \\
            212.0  0.5032232506042746  \\
            213.0  0.508246510584  \\
            214.0  0.5112461146910494  \\
            215.0  0.5095284790732854  \\
            216.0  0.5135942385789549  \\
            217.0  0.5129995342613678  \\
            218.0  0.5133022864768131  \\
            219.0  0.5135383173170511  \\
            220.0  0.5144375549608493  \\
            221.0  0.5172527550501299  \\
            222.0  0.5182262094498018  \\
            223.0  0.5219394989037477  \\
            224.0  0.5258096862009008  \\
            225.0  0.5294097402242689  \\
            226.0  0.5312612413847756  \\
            227.0  0.5361543943600783  \\
            228.0  0.5360911695843416  \\
            229.0  0.5379902054284326  \\
            230.0  0.5376847221729283  \\
            231.0  0.5380616625803629  \\
            232.0  0.5411158621465311  \\
            233.0  0.5438917574596344  \\
            234.0  0.5438421911439129  \\
            235.0  0.5468934433516419  \\
            236.0  0.5492971171326321  \\
            237.0  0.5564342813453274  \\
            238.0  0.5579045789117517  \\
            239.0  0.5625546062998503  \\
            240.0  0.5658731333409798  \\
            241.0  0.5678556101435811  \\
            242.0  0.5707312291273415  \\
            243.0  0.5764281605502592  \\
            244.0  0.575999602666941  \\
            245.0  0.5782749670125908  \\
            246.0  0.5807866881558043  \\
            247.0  0.5812677160428393  \\
            248.0  0.5813359729041541  \\
            249.0  0.5858536579212678  \\
            250.0  0.5897597981557764  \\
            251.0  0.5909764301688816  \\
            252.0  0.5912345072059331  \\
            253.0  0.5906804091066815  \\
            254.0  0.5925278829078031  \\
            255.0  0.5938359496796445  \\
            256.0  0.5979103237389888  \\
            257.0  0.600670825965605  \\
            258.0  0.6027626483379781  \\
            259.0  0.6042533677215426  \\
            260.0  0.6077874239474589  \\
            261.0  0.6077221511860301  \\
            262.0  0.6112987952501772  \\
            263.0  0.6120394630588307  \\
            264.0  0.6128065696248334  \\
            265.0  0.6137787538823936  \\
            266.0  0.6168731656593098  \\
            267.0  0.6233121963553291  \\
            268.0  0.6268911875084384  \\
            269.0  0.6298572684749167  \\
            270.0  0.6337980472896846  \\
            271.0  0.637778409147241  \\
            272.0  0.6385990897419683  \\
            273.0  0.6441376179157454  \\
            274.0  0.6453705841456203  \\
            275.0  0.646009149386921  \\
            276.0  0.6497222378000364  \\
            277.0  0.6494025608112861  \\
            278.0  0.6552003020211467  \\
            279.0  0.6599468246736789  \\
            280.0  0.6671380260162668  \\
            281.0  0.6755996459047265  \\
            282.0  0.6752551439087576  \\
            283.0  0.680322583288339  \\
            284.0  0.6811375782996479  \\
            285.0  0.6869758018921049  \\
            286.0  0.6871899677158063  \\
            287.0  0.6882746042680885  \\
            288.0  0.690620055283136  \\
            289.0  0.6914688947411242  \\
            290.0  0.694354919925228  \\
            291.0  0.6976347362340787  \\
            292.0  0.698978813800951  \\
            293.0  0.7048599085343584  \\
            294.0  0.7073083486095858  \\
            295.0  0.7090358755797519  \\
            296.0  0.7081290633697203  \\
            297.0  0.705777771148426  \\
            298.0  0.7071703273425068  \\
            299.0  0.7058136467693114  \\
            300.0  0.7038592169134046  \\
            301.0  0.7043014092351775  \\
            302.0  0.7063983969305438  \\
            303.0  0.7077320211696948  \\
            304.0  0.7115786333504868  \\
            305.0  0.7146880285557003  \\
            306.0  0.7180296937260778  \\
            307.0  0.7213412818323328  \\
            308.0  0.7217133669506489  \\
            309.0  0.7212268532738723  \\
            310.0  0.7238393272320109  \\
            311.0  0.7254307125341081  \\
            312.0  0.7273272494754122  \\
            313.0  0.7290942205783408  \\
            314.0  0.7297233966482687  \\
            315.0  0.7297518818475264  \\
            316.0  0.7310843922474192  \\
            317.0  0.7310564148171762  \\
            318.0  0.7332514214275291  \\
            319.0  0.7313313269380451  \\
            320.0  0.7315760970814983  \\
            321.0  0.7335197384962355  \\
            322.0  0.7345303024554234  \\
            323.0  0.7354199070897278  \\
            324.0  0.7365606359191083  \\
            325.0  0.7376837881352057  \\
            326.0  0.739448749490837  \\
            327.0  0.7404792049099496  \\
            328.0  0.7427897290592419  \\
            329.0  0.7429533050828065  \\
            330.0  0.7432338050947171  \\
            331.0  0.743868678575418  \\
            332.0  0.7443033407252492  \\
            333.0  0.7461322794358292  \\
            334.0  0.746243908776326  \\
            335.0  0.7479228431760929  \\
            336.0  0.7511473065249121  \\
            337.0  0.7528748666855803  \\
            338.0  0.7555818232853403  \\
            339.0  0.7559596805609367  \\
            340.0  0.7579097916736938  \\
            341.0  0.7573671197641935  \\
            342.0  0.7583769469468489  \\
            343.0  0.7584396070302221  \\
            344.0  0.7619159512704085  \\
            345.0  0.7626446122342275  \\
            346.0  0.7641804168066308  \\
            347.0  0.7681512955066114  \\
            348.0  0.7692008328429711  \\
            349.0  0.7740537304767794  \\
            350.0  0.7766212641024273  \\
            351.0  0.7777233564671118  \\
            352.0  0.7787998543349426  \\
            353.0  0.7813098266296357  \\
            354.0  0.7801731886161745  \\
            355.0  0.7795676475993557  \\
            356.0  0.7822705442650405  \\
            357.0  0.7827981742242812  \\
            358.0  0.7830028328367838  \\
            359.0  0.7825018402297684  \\
            360.0  0.7833762759359383  \\
            361.0  0.7848820826602317  \\
            362.0  0.7867400329419114  \\
            363.0  0.7859013831487175  \\
            364.0  0.7875865514915659  \\
            365.0  0.7874235298601027  \\
            366.0  0.7877412078374904  \\
            367.0  0.7875410731861605  \\
            368.0  0.7872102550124984  \\
            369.0  0.7903400510115063  \\
            370.0  0.7925838537185071  \\
            371.0  0.7948869387760873  \\
            372.0  0.7955188154996427  \\
            373.0  0.7984906488950113  \\
            374.0  0.8030944170510479  \\
            375.0  0.8064397183826468  \\
            376.0  0.8085371456319869  \\
            377.0  0.8097771105384224  \\
            378.0  0.8112216811075875  \\
            379.0  0.8099590874397231  \\
            380.0  0.811821018107819  \\
            381.0  0.8142899859085742  \\
            382.0  0.8183689023335324  \\
            383.0  0.8196461451151978  \\
            384.0  0.8202806117708165  \\
            385.0  0.822254245368655  \\
            386.0  0.8260274334366475  \\
            387.0  0.8296077460304918  \\
            388.0  0.8316407166549067  \\
            389.0  0.8331180093974772  \\
            390.0  0.8372024303721026  \\
            391.0  0.8368872152529875  \\
            392.0  0.8404896173275215  \\
            393.0  0.8422261223645896  \\
            394.0  0.8435085344628482  \\
            395.0  0.8439619084526356  \\
            396.0  0.844781261200251  \\
            397.0  0.8501442829428232  \\
            398.0  0.851881733141844  \\
            399.0  0.8537672093807986  \\
            400.0  0.8554514176411865  \\
            401.0  0.8552044423076175  \\
            402.0  0.8581295651422817  \\
            403.0  0.8572253040592729  \\
            404.0  0.8573426384182121  \\
            405.0  0.8576360995483215  \\
            406.0  0.858767002157422  \\
            407.0  0.8610013216015229  \\
            408.0  0.8603964378557997  \\
            409.0  0.8614015451189462  \\
            410.0  0.8633164998759238  \\
            411.0  0.8630472882934936  \\
            412.0  0.8637663843332081  \\
            413.0  0.8625451900971923  \\
            414.0  0.8622616872586639  \\
            415.0  0.8601210764458563  \\
            416.0  0.860706234681205  \\
            417.0  0.8621482918407938  \\
            418.0  0.8607602455451527  \\
            419.0  0.8589801854153437  \\
            420.0  0.8574310990208246  \\
            421.0  0.8571625031055239  \\
            422.0  0.8585226632553379  \\
            423.0  0.8591084282513789  \\
            424.0  0.8604000932439222  \\
            425.0  0.8610330032310167  \\
            426.0  0.8614648764755131  \\
            427.0  0.8617768943923466  \\
            428.0  0.8606027591095389  \\
            429.0  0.8624319453532293  \\
            430.0  0.8632302233639672  \\
            431.0  0.8655301645431636  \\
            432.0  0.8674776814275909  \\
            433.0  0.8690716597479567  \\
            434.0  0.8708322471205601  \\
            435.0  0.871404687448329  \\
            436.0  0.8721140541630893  \\
            437.0  0.8727348422862087  \\
            438.0  0.8741690306000823  \\
            439.0  0.876935670044767  \\
            440.0  0.8782381273285614  \\
            441.0  0.879376055048381  \\
            442.0  0.8814785310267782  \\
            443.0  0.8842227827902762  \\
            444.0  0.8867321419193369  \\
            445.0  0.8875129846615964  \\
            446.0  0.8910926154450788  \\
            447.0  0.8937565114002222  \\
            448.0  0.8941254379850269  \\
            449.0  0.8952557451093465  \\
            450.0  0.8960090106365377  \\
            451.0  0.8952682030663098  \\
            452.0  0.8967322291261268  \\
            453.0  0.897702023666983  \\
            454.0  0.8986274130237015  \\
            455.0  0.9002862433594062  \\
            456.0  0.9014505565466614  \\
            457.0  0.904058274732846  \\
            458.0  0.9067737672249538  \\
            459.0  0.9085089136624122  \\
            460.0  0.9110429729995193  \\
            461.0  0.914660017829488  \\
            462.0  0.9172068258066143  \\
            463.0  0.9176271560646082  \\
            464.0  0.9197023046721509  \\
            465.0  0.9220616865803011  \\
            466.0  0.9216888433447703  \\
            467.0  0.9237440554547297  \\
            468.0  0.9238834761363213  \\
            469.0  0.9249310395883111  \\
            470.0  0.9260946052579246  \\
            471.0  0.9268422922480507  \\
            472.0  0.9282681554934336  \\
            473.0  0.9293705263858271  \\
            474.0  0.9289915602580051  \\
            475.0  0.9272584677979495  \\
            476.0  0.927442322028922  \\
            477.0  0.9257766232277129  \\
            478.0  0.92628045150485  \\
            479.0  0.9268851260061101  \\
            480.0  0.9264918622613344  \\
            481.0  0.9269507295854114  \\
            482.0  0.9266619703516856  \\
            483.0  0.9283127789025573  \\
            484.0  0.9298330522911733  \\
            485.0  0.9316905272816159  \\
            486.0  0.9306431790531691  \\
            487.0  0.9307024333065383  \\
            488.0  0.9302517110122  \\
            489.0  0.9306647771341883  \\
            490.0  0.9305207820619436  \\
            491.0  0.930515764312232  \\
            492.0  0.9314111019122335  \\
            493.0  0.931095544348501  \\
            494.0  0.9311213694730881  \\
            495.0  0.930751822834629  \\
            496.0  0.9304385090835333  \\
            497.0  0.9309047139972638  \\
            498.0  0.9310969277963382  \\
            499.0  0.932653328383114  \\
            500.0  0.9336287880721772  \\
            501.0  0.9357409430755451  \\
            502.0  0.9388511482531688  \\
            503.0  0.9436529986627684  \\
            504.0  0.9464287586595239  \\
            505.0  0.9469394325036127  \\
            506.0  0.9484315466516074  \\
            507.0  0.9509533578524972  \\
            508.0  0.9489842282202435  \\
            509.0  0.9522977672102828  \\
            510.0  0.9515479630061432  \\
            511.0  0.9519971616619272  \\
            512.0  0.9531669501962166  \\
            513.0  0.9542135433682354  \\
            514.0  0.9546860403030369  \\
            515.0  0.9556599787389725  \\
            516.0  0.9566658656709351  \\
            517.0  0.9588185757540071  \\
            518.0  0.9617024493573334  \\
            519.0  0.9623340116945934  \\
            520.0  0.9649269700018793  \\
            521.0  0.9653151742011907  \\
            522.0  0.9665649737374707  \\
            523.0  0.9683435418513755  \\
            524.0  0.9685019446445814  \\
            525.0  0.9692558209760073  \\
            526.0  0.9687950862030226  \\
            527.0  0.9696804899732405  \\
            528.0  0.9697365809957348  \\
            529.0  0.9701438597818834  \\
            530.0  0.9712039624626957  \\
            531.0  0.9715866544968312  \\
            532.0  0.9741741467762411  \\
            533.0  0.9762613769847778  \\
            534.0  0.9787154191487657  \\
            535.0  0.9797328381953255  \\
            536.0  0.9795482004129443  \\
            537.0  0.9823171655544218  \\
            538.0  0.9834963219214984  \\
            539.0  0.9842907831002606  \\
            540.0  0.9839712908222028  \\
            541.0  0.9849200974943286  \\
            542.0  0.985600000635774  \\
            543.0  0.9851146066350136  \\
            544.0  0.9842332668496249  \\
            545.0  0.9837387253129112  \\
            546.0  0.9836659536343569  \\
            547.0  0.9823089057041593  \\
            548.0  0.9821148259726085  \\
            549.0  0.9814417755813787  \\
            550.0  0.9804211025656057  \\
            551.0  0.9800909725293975  \\
            552.0  0.9798032630219378  \\
            553.0  0.9790013593957841  \\
            554.0  0.979751081537802  \\
            555.0  0.9809705589472398  \\
            556.0  0.9830761453786405  \\
            557.0  0.9849316489529167  \\
            558.0  0.9850839668305978  \\
            559.0  0.9873808222855176  \\
            560.0  0.9878220495767231  \\
            561.0  0.9884473046720555  \\
            562.0  0.9888373520096616  \\
            563.0  0.9888377762215272  \\
            564.0  0.9891716325096478  \\
            565.0  0.9886693779056396  \\
            566.0  0.9880369286489304  \\
            567.0  0.9869976542191309  \\
            568.0  0.986211699507249  \\
            569.0  0.9859566363736345  \\
            570.0  0.9861530281468437  \\
            571.0  0.9873092772367837  \\
            572.0  0.9882252610380432  \\
            573.0  0.988633846105311  \\
            574.0  0.988579845941937  \\
            575.0  0.9888027811149354  \\
            576.0  0.9891573382827791  \\
            577.0  0.9889579738999427  \\
            578.0  0.989260377302061  \\
            579.0  0.9889551084143638  \\
            580.0  0.9896481183770393  \\
            581.0  0.9904077059836595  \\
            582.0  0.990898770997363  \\
            583.0  0.9912298802620862  \\
            584.0  0.9912773268594738  \\
            585.0  0.9914627121344939  \\
            586.0  0.991311381724887  \\
            587.0  0.9914081678846757  \\
            588.0  0.9916570797168092  \\
            589.0  0.9923289371456301  \\
            590.0  0.9917776896269198  \\
            591.0  0.9919845219502763  \\
            592.0  0.9924175230921913  \\
            593.0  0.9926406126563523  \\
            594.0  0.9927495934558378  \\
            595.0  0.9927616066609547  \\
            596.0  0.9920551875455215  \\
            597.0  0.9920075685164429  \\
            598.0  0.9916993494956284  \\
            599.0  0.9914603580706418  \\
            600.0  0.9917863212079051  \\
            601.0  0.992547618284233  \\
            602.0  0.9921705895958183  \\
            603.0  0.9913825572867427  \\
            604.0  0.9911762248300868  \\
            605.0  0.9901496224092973  \\
            606.0  0.9899297645771372  \\
            607.0  0.9900899216223237  \\
            608.0  0.9895838367797722  \\
            609.0  0.9891024074600859  \\
            610.0  0.9889716349114556  \\
            611.0  0.9886209973898404  \\
            612.0  0.988504346480073  \\
            613.0  0.9879127475526811  \\
            614.0  0.9883763591599579  \\
            615.0  0.9884384720503916  \\
            616.0  0.9890175861545244  \\
            617.0  0.990873605615231  \\
            618.0  0.9913723173653778  \\
            619.0  0.9910761942498817  \\
            620.0  0.9908351115414972  \\
            621.0  0.9907760074049502  \\
            622.0  0.990562222944142  \\
            623.0  0.9902865603236213  \\
            624.0  0.9893760577286138  \\
            625.0  0.9881056151694169  \\
            626.0  0.9880966880802079  \\
            627.0  0.9886856300335883  \\
            628.0  0.9890917783613475  \\
            629.0  0.9891433469335005  \\
            630.0  0.9894244603914288  \\
            631.0  0.9896558772205212  \\
            632.0  0.9899658690233238  \\
            633.0  0.9898916914530367  \\
            634.0  0.9900568820741913  \\
            635.0  0.9902836694382734  \\
            636.0  0.9898270621538285  \\
            637.0  0.9886797665028791  \\
            638.0  0.9882847733580653  \\
            639.0  0.9884553457975016  \\
            640.0  0.9888419698745028  \\
            641.0  0.9886685722868253  \\
            642.0  0.9887872549845035  \\
            643.0  0.9883509151866274  \\
            644.0  0.9885931325262157  \\
            645.0  0.9894367045950616  \\
            646.0  0.989903079439063  \\
            647.0  0.9906813847408453  \\
            648.0  0.9910545758738485  \\
            649.0  0.9908620867044857  \\
            650.0  0.9916957821914792  \\
            651.0  0.9920663187885315  \\
            652.0  0.9920593726143184  \\
            653.0  0.9921774763013389  \\
            654.0  0.9923251575891681  \\
            655.0  0.9924016281228616  \\
            656.0  0.9925196169434071  \\
            657.0  0.9927834221095133  \\
            658.0  0.9931050129867449  \\
            659.0  0.9935888788549986  \\
            660.0  0.9938516413192828  \\
            661.0  0.9934966310672869  \\
            662.0  0.9932290052712098  \\
            663.0  0.9925409462168561  \\
            664.0  0.9920846018244662  \\
            665.0  0.9919878885601003  \\
            666.0  0.9921458850136717  \\
            667.0  0.9922758642180032  \\
            668.0  0.9922591272414489  \\
            669.0  0.9921198366403411  \\
            670.0  0.9919973313616499  \\
            671.0  0.9918946933185122  \\
            672.0  0.9924055887517004  \\
            673.0  0.9930143511603055  \\
            674.0  0.9932971313885649  \\
            675.0  0.9927924163009633  \\
            676.0  0.9933492893982784  \\
            677.0  0.9934387207689023  \\
            678.0  0.9937948311613137  \\
            679.0  0.9940836787781038  \\
            680.0  0.993522941044221  \\
            681.0  0.993010014150332  \\
            682.0  0.9923755503076148  \\
            683.0  0.9927033819001944  \\
            684.0  0.9929092404100823  \\
            685.0  0.9939773410935805  \\
            686.0  0.9939332638807069  \\
            687.0  0.9941069664998183  \\
            688.0  0.9945089659567117  \\
            689.0  0.9949772720941136  \\
            690.0  0.9948201522167074  \\
            691.0  0.9948429613646632  \\
            692.0  0.9946464331460181  \\
            693.0  0.994545319235961  \\
            694.0  0.9948470251897226  \\
            695.0  0.9949496524816462  \\
            696.0  0.9949146739215305  \\
            697.0  0.9949284665874234  \\
            698.0  0.9949564986601739  \\
            699.0  0.9958516380271628  \\
            700.0  0.9962829280692551  \\
            701.0  0.9960106147633758  \\
            702.0  0.9953946394546496  \\
            703.0  0.9941228112671536  \\
            704.0  0.99384783644631  \\
            705.0  0.9935415692632263  \\
            706.0  0.9934816237837696  \\
            707.0  0.9934531799813904  \\
            708.0  0.9935203379759322  \\
            709.0  0.993539073853714  \\
            710.0  0.9936233773612942  \\
            711.0  0.9932828272373637  \\
            712.0  0.9928106458938566  \\
            713.0  0.9925107762497907  \\
            714.0  0.9927543960766527  \\
            715.0  0.9931842949332478  \\
            716.0  0.9935897392607271  \\
            717.0  0.9940848836077933  \\
            718.0  0.9944409066355131  \\
            719.0  0.9941939834055105  \\
            720.0  0.9941381309906938  \\
            721.0  0.9941502789977883  \\
            722.0  0.9941225265342226  \\
            723.0  0.9943099501287596  \\
            724.0  0.9945452604920266  \\
            725.0  0.994511620413458  \\
            726.0  0.995170735051458  \\
            727.0  0.9955576168534264  \\
            728.0  0.9960636259960229  \\
            729.0  0.9965719180770307  \\
            730.0  0.99640722267291  \\
            731.0  0.9964081193531615  \\
            732.0  0.9959164927983095  \\
            733.0  0.9954459428111735  \\
            734.0  0.995089055243061  \\
            735.0  0.9949509317180291  \\
            736.0  0.9956430344368892  \\
            737.0  0.9954427109902277  \\
            738.0  0.9952927404812162  \\
            739.0  0.9949930650422487  \\
            740.0  0.9948857237970066  \\
            741.0  0.9947930590823096  \\
            742.0  0.9952005640921026  \\
            743.0  0.9956840844929679  \\
            744.0  0.9957086071208178  \\
            745.0  0.9952482290142078  \\
            746.0  0.9947681313457601  \\
            747.0  0.9943219679921607  \\
            748.0  0.9944163240990347  \\
            749.0  0.9948053015095695  \\
            750.0  0.9948358918484485  \\
            751.0  0.9949400032020811  \\
            752.0  0.9949471818398744  \\
            753.0  0.9945223871392851  \\
            754.0  0.9939674164929213  \\
            755.0  0.9928614880096246  \\
            756.0  0.992337705562415  \\
            757.0  0.9920093229038365  \\
            758.0  0.9924749781999818  \\
            759.0  0.9926988158712698  \\
            760.0  0.9925282069862642  \\
            761.0  0.9923982464329324  \\
            762.0  0.9923720208037576  \\
            763.0  0.9918065899888251  \\
            764.0  0.9915414471122197  \\
            765.0  0.9916280013126255  \\
            766.0  0.9917363145120485  \\
            767.0  0.9915492655753124  \\
            768.0  0.9913724001639344  \\
            769.0  0.9917909647575781  \\
            770.0  0.9922501682576401  \\
            771.0  0.9928219470563949  \\
            772.0  0.9929671653385996  \\
            773.0  0.9927599620905861  \\
            774.0  0.9921744264790844  \\
            775.0  0.9916794675570432  \\
            776.0  0.9913014229143481  \\
            777.0  0.991098219954299  \\
            778.0  0.9911662468677579  \\
            779.0  0.990860553447552  \\
            780.0  0.9909796632360072  \\
            781.0  0.9906449022683658  \\
            782.0  0.9908599499267324  \\
            783.0  0.9910869428036085  \\
            784.0  0.991799411745313  \\
            785.0  0.9917227163792569  \\
            786.0  0.9916464103874995  \\
            787.0  0.9915353695431458  \\
            788.0  0.9914059369690372  \\
            789.0  0.9914619427217569  \\
            790.0  0.9912861125599661  \\
            791.0  0.9918211095014932  \\
            792.0  0.9924314904082617  \\
            793.0  0.99226668440271  \\
            794.0  0.9920451241841585  \\
            795.0  0.9923927189898836  \\
            796.0  0.9927413796437088  \\
            797.0  0.9932761674420071  \\
            798.0  0.9944224259783199  \\
            799.0  0.9955510455582851  \\
            800.0  0.9965960749211331  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1556;green,0.1653;blue,0.5947}, name path={5d24daf9-410b-4daa-b0c4-24bec5588028}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.11763848284712464  \\
            2.0  -0.1176259701664922  \\
            3.0  -0.11758553192640743  \\
            4.0  -0.11746091107958427  \\
            5.0  -0.10502096543618143  \\
            6.0  -0.10234303153140914  \\
            7.0  -0.09866131598598553  \\
            8.0  -0.09826222113238375  \\
            9.0  -0.09880713821341852  \\
            10.0  -0.09599437310669252  \\
            11.0  -0.08428011042881642  \\
            12.0  -0.08296569889370232  \\
            13.0  -0.08078622193212294  \\
            14.0  -0.07104162093089389  \\
            15.0  -0.06749553634866436  \\
            16.0  -0.07517858984879175  \\
            17.0  -0.07417258068088439  \\
            18.0  -0.07856447119083894  \\
            19.0  -0.08818999755327084  \\
            20.0  -0.10550317654671922  \\
            21.0  -0.12501415520694892  \\
            22.0  -0.14067606831483292  \\
            23.0  -0.15617685657287886  \\
            24.0  -0.1574087815376042  \\
            25.0  -0.16850867761825347  \\
            26.0  -0.17920939745168263  \\
            27.0  -0.20052087413848504  \\
            28.0  -0.22693202606263543  \\
            29.0  -0.2428293800841248  \\
            30.0  -0.23179052289124735  \\
            31.0  -0.24551129126796786  \\
            32.0  -0.259488205738911  \\
            33.0  -0.26676783601232223  \\
            34.0  -0.2838985484344159  \\
            35.0  -0.2961761228268471  \\
            36.0  -0.32036560744428755  \\
            37.0  -0.3252046965656563  \\
            38.0  -0.3291190576748211  \\
            39.0  -0.34752582932896586  \\
            40.0  -0.35108696573185216  \\
            41.0  -0.35433807860444033  \\
            42.0  -0.36127676798697456  \\
            43.0  -0.3700997719435757  \\
            44.0  -0.36904153416599444  \\
            45.0  -0.35905067230489013  \\
            46.0  -0.3712679209625662  \\
            47.0  -0.37285283668085606  \\
            48.0  -0.38504819931643175  \\
            49.0  -0.3879595336018343  \\
            50.0  -0.39787839803241776  \\
            51.0  -0.4019326019082235  \\
            52.0  -0.4048333165164923  \\
            53.0  -0.40378065063642465  \\
            54.0  -0.4002086381751301  \\
            55.0  -0.40352348857872145  \\
            56.0  -0.4031661739558549  \\
            57.0  -0.40141021376586167  \\
            58.0  -0.40033267102408276  \\
            59.0  -0.3972683116837263  \\
            60.0  -0.3912450842784046  \\
            61.0  -0.3898787340907683  \\
            62.0  -0.3874637098211219  \\
            63.0  -0.3876031212278382  \\
            64.0  -0.3864754781511355  \\
            65.0  -0.38705829723946844  \\
            66.0  -0.3909880189840967  \\
            67.0  -0.3925840015955457  \\
            68.0  -0.3939034699426658  \\
            69.0  -0.3961737776215887  \\
            70.0  -0.39966970125009094  \\
            71.0  -0.4020423804504749  \\
            72.0  -0.40480151631378297  \\
            73.0  -0.4082656705585809  \\
            74.0  -0.4098114442147992  \\
            75.0  -0.4085350838990013  \\
            76.0  -0.41273783958577687  \\
            77.0  -0.4144435848401045  \\
            78.0  -0.41761281975607256  \\
            79.0  -0.41785787955049564  \\
            80.0  -0.41532885523653684  \\
            81.0  -0.4155125306203709  \\
            82.0  -0.4163647396347771  \\
            83.0  -0.41636917686262515  \\
            84.0  -0.4171835239628237  \\
            85.0  -0.4150679894494994  \\
            86.0  -0.41565548445981076  \\
            87.0  -0.4159305853467561  \\
            88.0  -0.41750772669513786  \\
            89.0  -0.4168287450384878  \\
            90.0  -0.4161628440830098  \\
            91.0  -0.417447137458588  \\
            92.0  -0.4171882196129055  \\
            93.0  -0.4153840909979006  \\
            94.0  -0.4167773065631965  \\
            95.0  -0.4181294317798627  \\
            96.0  -0.41843316432631533  \\
            97.0  -0.4181284986466225  \\
            98.0  -0.4220974647421432  \\
            99.0  -0.4252769262829954  \\
            100.0  -0.4276415709751702  \\
            101.0  -0.4281541345741545  \\
            102.0  -0.4305857560136689  \\
            103.0  -0.43301107596417077  \\
            104.0  -0.434396535267241  \\
            105.0  -0.434404678377312  \\
            106.0  -0.4347262958699793  \\
            107.0  -0.43390495523040773  \\
            108.0  -0.4341787503934403  \\
            109.0  -0.4310863820387046  \\
            110.0  -0.4305734192371323  \\
            111.0  -0.4303889291921941  \\
            112.0  -0.4297154928811905  \\
            113.0  -0.43073201375540543  \\
            114.0  -0.4320788228837778  \\
            115.0  -0.4321710895345313  \\
            116.0  -0.43245569794251626  \\
            117.0  -0.43365242186504405  \\
            118.0  -0.43706284344949725  \\
            119.0  -0.4406889968225366  \\
            120.0  -0.44342630648816983  \\
            121.0  -0.4445609016002217  \\
            122.0  -0.4457618814834254  \\
            123.0  -0.4511619408707289  \\
            124.0  -0.4528281015035429  \\
            125.0  -0.4564420420702678  \\
            126.0  -0.45925718914384955  \\
            127.0  -0.4592672192980107  \\
            128.0  -0.46037597939200975  \\
            129.0  -0.4595307790467395  \\
            130.0  -0.45857271318873843  \\
            131.0  -0.4602516924986871  \\
            132.0  -0.461774357819068  \\
            133.0  -0.46104099056019343  \\
            134.0  -0.46598277514878284  \\
            135.0  -0.46839557538963117  \\
            136.0  -0.472191063410672  \\
            137.0  -0.4747365109995101  \\
            138.0  -0.47378956638610015  \\
            139.0  -0.4762712163436565  \\
            140.0  -0.47759966675724375  \\
            141.0  -0.47991777960766885  \\
            142.0  -0.4799398809313945  \\
            143.0  -0.4789388523739015  \\
            144.0  -0.47486128723867577  \\
            145.0  -0.47498819379624674  \\
            146.0  -0.4739689956045783  \\
            147.0  -0.472606954198203  \\
            148.0  -0.4712229352721461  \\
            149.0  -0.4695245453432998  \\
            150.0  -0.4675384407236146  \\
            151.0  -0.4691476457047855  \\
            152.0  -0.47080184949320136  \\
            153.0  -0.47065688839636705  \\
            154.0  -0.47334500839950777  \\
            155.0  -0.4742097169299577  \\
            156.0  -0.4744217239733347  \\
            157.0  -0.4738828477348371  \\
            158.0  -0.4738725403253582  \\
            159.0  -0.47342389068213664  \\
            160.0  -0.4740750023203536  \\
            161.0  -0.4740484539757746  \\
            162.0  -0.47600957645368375  \\
            163.0  -0.4792370324152815  \\
            164.0  -0.4871793741438303  \\
            165.0  -0.4874673912259945  \\
            166.0  -0.488788815176733  \\
            167.0  -0.4890791760826618  \\
            168.0  -0.48876196535276006  \\
            169.0  -0.4910124941848284  \\
            170.0  -0.4922406648121317  \\
            171.0  -0.4948341218778495  \\
            172.0  -0.49657851951493526  \\
            173.0  -0.49815448841112325  \\
            174.0  -0.4981619059791077  \\
            175.0  -0.4986089567273405  \\
            176.0  -0.49867441431012677  \\
            177.0  -0.5035996498100769  \\
            178.0  -0.5042306411023981  \\
            179.0  -0.5048719854167819  \\
            180.0  -0.5072870034135989  \\
            181.0  -0.5083407920319827  \\
            182.0  -0.510382200912932  \\
            183.0  -0.5146037313106132  \\
            184.0  -0.5158936414845514  \\
            185.0  -0.519890527529941  \\
            186.0  -0.5224427601430455  \\
            187.0  -0.5224710760236082  \\
            188.0  -0.5235910016206837  \\
            189.0  -0.52730360618494  \\
            190.0  -0.5283675820806591  \\
            191.0  -0.5302473193140966  \\
            192.0  -0.5303592450705988  \\
            193.0  -0.5309429270652926  \\
            194.0  -0.5334736791567306  \\
            195.0  -0.5345818484689645  \\
            196.0  -0.5365227053255344  \\
            197.0  -0.5354721837786601  \\
            198.0  -0.5335297452720863  \\
            199.0  -0.5342421557146579  \\
            200.0  -0.5336398553790095  \\
            201.0  -0.5341217177790455  \\
            202.0  -0.5370810833723174  \\
            203.0  -0.5402694471846665  \\
            204.0  -0.5443157046547601  \\
            205.0  -0.5443692023935435  \\
            206.0  -0.5453839186985436  \\
            207.0  -0.5466911055639245  \\
            208.0  -0.5465993593394343  \\
            209.0  -0.547998291688596  \\
            210.0  -0.5478588084987114  \\
            211.0  -0.5482950944306976  \\
            212.0  -0.5499698158109337  \\
            213.0  -0.5513242551953242  \\
            214.0  -0.5524344378968461  \\
            215.0  -0.5516189693415136  \\
            216.0  -0.5515747489554513  \\
            217.0  -0.5495797587794901  \\
            218.0  -0.5478252464402869  \\
            219.0  -0.5494511730198232  \\
            220.0  -0.5507322563240054  \\
            221.0  -0.5522161678837566  \\
            222.0  -0.5528114087257893  \\
            223.0  -0.553441479292815  \\
            224.0  -0.5560194384067323  \\
            225.0  -0.5591287139933137  \\
            226.0  -0.5626067662065976  \\
            227.0  -0.5650608207411788  \\
            228.0  -0.5656494251242654  \\
            229.0  -0.5664271013680603  \\
            230.0  -0.5668937856910743  \\
            231.0  -0.5674571275926233  \\
            232.0  -0.569468752492933  \\
            233.0  -0.5711811042138452  \\
            234.0  -0.5708393119153369  \\
            235.0  -0.5734460439656248  \\
            236.0  -0.5769599091509334  \\
            237.0  -0.5809716925827043  \\
            238.0  -0.5818135895634878  \\
            239.0  -0.5859377939594554  \\
            240.0  -0.5883497051661098  \\
            241.0  -0.5887910043848263  \\
            242.0  -0.5905263223514466  \\
            243.0  -0.5928353988347705  \\
            244.0  -0.5914223586848752  \\
            245.0  -0.5917671682247454  \\
            246.0  -0.5941682293233604  \\
            247.0  -0.5955819886227833  \\
            248.0  -0.5987529482927187  \\
            249.0  -0.6025648320807802  \\
            250.0  -0.6038708221862064  \\
            251.0  -0.6029144648906335  \\
            252.0  -0.6026841168153909  \\
            253.0  -0.5988284004007421  \\
            254.0  -0.5999324846091789  \\
            255.0  -0.601183644334774  \\
            256.0  -0.6020318631454434  \\
            257.0  -0.6006257198340448  \\
            258.0  -0.602399079324283  \\
            259.0  -0.6039968427622361  \\
            260.0  -0.6053411317077255  \\
            261.0  -0.6032371956187026  \\
            262.0  -0.6032685233640529  \\
            263.0  -0.6027120685231726  \\
            264.0  -0.603042971103048  \\
            265.0  -0.602311175713675  \\
            266.0  -0.6023386945911617  \\
            267.0  -0.6055668205675182  \\
            268.0  -0.6081551841507042  \\
            269.0  -0.6110116705053106  \\
            270.0  -0.6135744423187028  \\
            271.0  -0.6148047260993174  \\
            272.0  -0.6154143354100767  \\
            273.0  -0.6191876764240662  \\
            274.0  -0.6207687747266079  \\
            275.0  -0.6230510224378034  \\
            276.0  -0.6255547658864707  \\
            277.0  -0.6239481034337789  \\
            278.0  -0.6249021451398611  \\
            279.0  -0.6248277710063951  \\
            280.0  -0.6283252924797912  \\
            281.0  -0.633098432277293  \\
            282.0  -0.634044431662718  \\
            283.0  -0.6365611415287106  \\
            284.0  -0.6362304186995323  \\
            285.0  -0.6394190764714248  \\
            286.0  -0.6401640111114127  \\
            287.0  -0.6418092142985382  \\
            288.0  -0.6425538581343658  \\
            289.0  -0.6425167663288918  \\
            290.0  -0.6431090396124892  \\
            291.0  -0.6449787278474668  \\
            292.0  -0.6463833922275112  \\
            293.0  -0.6492183281633441  \\
            294.0  -0.6532848380315146  \\
            295.0  -0.6548328006099193  \\
            296.0  -0.6556960967781399  \\
            297.0  -0.6547532107864114  \\
            298.0  -0.6555343717159898  \\
            299.0  -0.6556464344934989  \\
            300.0  -0.6548802050802498  \\
            301.0  -0.6562472077210929  \\
            302.0  -0.6590928695747721  \\
            303.0  -0.6606939249285332  \\
            304.0  -0.6633817676125771  \\
            305.0  -0.6649975344175579  \\
            306.0  -0.6662902151369459  \\
            307.0  -0.6686275849276917  \\
            308.0  -0.6694301456635874  \\
            309.0  -0.66933050647158  \\
            310.0  -0.6711708060916253  \\
            311.0  -0.6711947783925217  \\
            312.0  -0.6717940464856513  \\
            313.0  -0.6718217999112042  \\
            314.0  -0.6718797145597563  \\
            315.0  -0.6716110776898384  \\
            316.0  -0.6715369762358192  \\
            317.0  -0.6705413979547326  \\
            318.0  -0.6717450983185163  \\
            319.0  -0.6709529751809099  \\
            320.0  -0.6715416904616694  \\
            321.0  -0.6715392910041049  \\
            322.0  -0.6716081864144651  \\
            323.0  -0.6717055966490263  \\
            324.0  -0.6716256013537724  \\
            325.0  -0.6719438486092371  \\
            326.0  -0.6728059851462513  \\
            327.0  -0.6730975580181753  \\
            328.0  -0.6732569974396378  \\
            329.0  -0.6730493682490237  \\
            330.0  -0.67456019249429  \\
            331.0  -0.6761299039770601  \\
            332.0  -0.6772355912065219  \\
            333.0  -0.6776036174827533  \\
            334.0  -0.6771324947258616  \\
            335.0  -0.6776377342454664  \\
            336.0  -0.6783002844601125  \\
            337.0  -0.6789347433993937  \\
            338.0  -0.6795613950154963  \\
            339.0  -0.6789559942063944  \\
            340.0  -0.6796713947364208  \\
            341.0  -0.679810290057239  \\
            342.0  -0.6804033849819311  \\
            343.0  -0.6805513734571554  \\
            344.0  -0.6829061484292878  \\
            345.0  -0.6841915383654219  \\
            346.0  -0.6840427120564218  \\
            347.0  -0.68507546681519  \\
            348.0  -0.6847152910281435  \\
            349.0  -0.6855741758294728  \\
            350.0  -0.6869635863384286  \\
            351.0  -0.6878688352111982  \\
            352.0  -0.687910511500779  \\
            353.0  -0.6886610105231227  \\
            354.0  -0.6882960861528369  \\
            355.0  -0.6894156662017115  \\
            356.0  -0.6916345488012287  \\
            357.0  -0.6922711980068219  \\
            358.0  -0.6919882635681388  \\
            359.0  -0.6917374818270501  \\
            360.0  -0.6924088482445248  \\
            361.0  -0.6936802159788911  \\
            362.0  -0.6953804620750583  \\
            363.0  -0.6958701978605045  \\
            364.0  -0.6977277233365138  \\
            365.0  -0.6985121718748276  \\
            366.0  -0.6992617290283191  \\
            367.0  -0.6996292146057389  \\
            368.0  -0.699483699157386  \\
            369.0  -0.7007337201074642  \\
            370.0  -0.7022035745160127  \\
            371.0  -0.7032952836093606  \\
            372.0  -0.7026932292310676  \\
            373.0  -0.7040987538717809  \\
            374.0  -0.7065613122416694  \\
            375.0  -0.7081934488855667  \\
            376.0  -0.708729463480816  \\
            377.0  -0.7090746808236068  \\
            378.0  -0.7103088458570471  \\
            379.0  -0.7106354605724176  \\
            380.0  -0.7119305109055678  \\
            381.0  -0.7131305969881997  \\
            382.0  -0.7157332525930779  \\
            383.0  -0.7167628775359993  \\
            384.0  -0.7171289031173759  \\
            385.0  -0.7179538191721384  \\
            386.0  -0.7195784600694093  \\
            387.0  -0.7191007946022782  \\
            388.0  -0.7191200223866578  \\
            389.0  -0.7183487376333563  \\
            390.0  -0.7202600177799543  \\
            391.0  -0.7217110395595702  \\
            392.0  -0.7237216666442019  \\
            393.0  -0.7245295463270122  \\
            394.0  -0.7243032920007887  \\
            395.0  -0.7240675294177362  \\
            396.0  -0.724264050213328  \\
            397.0  -0.7265246529732228  \\
            398.0  -0.7283354255976622  \\
            399.0  -0.7294427809068248  \\
            400.0  -0.7303229015981324  \\
            401.0  -0.7295365089548054  \\
            402.0  -0.7304064708896839  \\
            403.0  -0.730673088578761  \\
            404.0  -0.7311019932297536  \\
            405.0  -0.7310926990090572  \\
            406.0  -0.7305869368293413  \\
            407.0  -0.7314180568577932  \\
            408.0  -0.7310180232032654  \\
            409.0  -0.7320731339966504  \\
            410.0  -0.7332255354994639  \\
            411.0  -0.7332264468834  \\
            412.0  -0.7326016912929297  \\
            413.0  -0.7324256241514321  \\
            414.0  -0.733167464142019  \\
            415.0  -0.7318890236040971  \\
            416.0  -0.7311459422176655  \\
            417.0  -0.7309890297467785  \\
            418.0  -0.730309852687605  \\
            419.0  -0.730552775940323  \\
            420.0  -0.7304464401174497  \\
            421.0  -0.7297908995964664  \\
            422.0  -0.7293573054968657  \\
            423.0  -0.7295737135798357  \\
            424.0  -0.7303826693363962  \\
            425.0  -0.7297296547552837  \\
            426.0  -0.7293455775570922  \\
            427.0  -0.729988237169191  \\
            428.0  -0.7308489966654402  \\
            429.0  -0.7321218850239594  \\
            430.0  -0.7320944479596847  \\
            431.0  -0.7323475035582768  \\
            432.0  -0.73261509070917  \\
            433.0  -0.7329754912757721  \\
            434.0  -0.733514477566247  \\
            435.0  -0.7339057351073387  \\
            436.0  -0.7345935370014799  \\
            437.0  -0.7352594750560327  \\
            438.0  -0.735740061793052  \\
            439.0  -0.7368797168206277  \\
            440.0  -0.7388351869688023  \\
            441.0  -0.7396889427860303  \\
            442.0  -0.7405633260253194  \\
            443.0  -0.7419249806179907  \\
            444.0  -0.7432646573513861  \\
            445.0  -0.7439268807744619  \\
            446.0  -0.7450815186980346  \\
            447.0  -0.7463321259718646  \\
            448.0  -0.7465822016224279  \\
            449.0  -0.7469800879101371  \\
            450.0  -0.7484607702819971  \\
            451.0  -0.7486769324331357  \\
            452.0  -0.7496019227537006  \\
            453.0  -0.750328853426391  \\
            454.0  -0.74986442834948  \\
            455.0  -0.7490551009839607  \\
            456.0  -0.7489685702172632  \\
            457.0  -0.7493676649132928  \\
            458.0  -0.750220964083328  \\
            459.0  -0.7513680376368144  \\
            460.0  -0.7526504564378202  \\
            461.0  -0.7542062577769939  \\
            462.0  -0.7554696079337271  \\
            463.0  -0.7563668571004508  \\
            464.0  -0.7571292750921155  \\
            465.0  -0.7577506986709936  \\
            466.0  -0.7583493074632073  \\
            467.0  -0.7598328482934125  \\
            468.0  -0.7599906893383759  \\
            469.0  -0.7607449586619971  \\
            470.0  -0.7618372154882053  \\
            471.0  -0.7626299674641361  \\
            472.0  -0.7633904502286436  \\
            473.0  -0.7641549057812101  \\
            474.0  -0.764282008673659  \\
            475.0  -0.7649633370258967  \\
            476.0  -0.765695882646484  \\
            477.0  -0.7651517892158002  \\
            478.0  -0.7647475152520561  \\
            479.0  -0.764369965852407  \\
            480.0  -0.7646445210489478  \\
            481.0  -0.7650919697553947  \\
            482.0  -0.7654078319615404  \\
            483.0  -0.7666163388683623  \\
            484.0  -0.7672515126630395  \\
            485.0  -0.7681477503025528  \\
            486.0  -0.7673205790633636  \\
            487.0  -0.7673011359038377  \\
            488.0  -0.7671434729330961  \\
            489.0  -0.7669975401806658  \\
            490.0  -0.7665740757788257  \\
            491.0  -0.7659957912108614  \\
            492.0  -0.7662906472090535  \\
            493.0  -0.7661185918977063  \\
            494.0  -0.7669390184621496  \\
            495.0  -0.7669130169112329  \\
            496.0  -0.7661518601394641  \\
            497.0  -0.7657123786453018  \\
            498.0  -0.7653124621893735  \\
            499.0  -0.7656124584074948  \\
            500.0  -0.7656516003603975  \\
            501.0  -0.7664888700449373  \\
            502.0  -0.7672999448573385  \\
            503.0  -0.7692669181109947  \\
            504.0  -0.7705553530929508  \\
            505.0  -0.7715667516091663  \\
            506.0  -0.7724196928335764  \\
            507.0  -0.7732582386811185  \\
            508.0  -0.7725369646792333  \\
            509.0  -0.774057035474772  \\
            510.0  -0.7737009200861319  \\
            511.0  -0.7740923967040491  \\
            512.0  -0.7747883418390525  \\
            513.0  -0.7747942345032992  \\
            514.0  -0.7745284860280757  \\
            515.0  -0.7749309948416474  \\
            516.0  -0.7760113756240368  \\
            517.0  -0.7775606039491192  \\
            518.0  -0.7793015420248726  \\
            519.0  -0.7789137718076641  \\
            520.0  -0.7784518724441973  \\
            521.0  -0.7781689489900927  \\
            522.0  -0.7786596587444835  \\
            523.0  -0.7795877519784981  \\
            524.0  -0.7803930624940155  \\
            525.0  -0.78140743548693  \\
            526.0  -0.7818706431856104  \\
            527.0  -0.7820840380076864  \\
            528.0  -0.7809163792276664  \\
            529.0  -0.7810626539610634  \\
            530.0  -0.78174597003172  \\
            531.0  -0.7823021818298286  \\
            532.0  -0.7830093931488747  \\
            533.0  -0.783247318299485  \\
            534.0  -0.7841882177549161  \\
            535.0  -0.785008826496114  \\
            536.0  -0.7855344761301019  \\
            537.0  -0.7879197991690741  \\
            538.0  -0.7893468375431777  \\
            539.0  -0.7898809218435235  \\
            540.0  -0.7897166164398125  \\
            541.0  -0.7904733421639374  \\
            542.0  -0.7914348528430497  \\
            543.0  -0.7916336104427257  \\
            544.0  -0.7920071413516366  \\
            545.0  -0.7927823789183448  \\
            546.0  -0.7933976750133289  \\
            547.0  -0.7924057850460231  \\
            548.0  -0.7924735808030157  \\
            549.0  -0.7919683813260949  \\
            550.0  -0.7924685158205509  \\
            551.0  -0.7928747686377798  \\
            552.0  -0.7925291018203814  \\
            553.0  -0.7917992178914725  \\
            554.0  -0.7921258778246402  \\
            555.0  -0.7923122853844933  \\
            556.0  -0.7929991964741565  \\
            557.0  -0.7929734055637121  \\
            558.0  -0.7929094275218228  \\
            559.0  -0.7940756730992724  \\
            560.0  -0.7943175093333952  \\
            561.0  -0.7947932801854688  \\
            562.0  -0.7951612802941705  \\
            563.0  -0.7954128901719716  \\
            564.0  -0.7960417707078835  \\
            565.0  -0.795696101876957  \\
            566.0  -0.7954861503331642  \\
            567.0  -0.7950125872929289  \\
            568.0  -0.7945126233374995  \\
            569.0  -0.7942020539289808  \\
            570.0  -0.7948474124528921  \\
            571.0  -0.7956657013049688  \\
            572.0  -0.7961180722052854  \\
            573.0  -0.7958379812656357  \\
            574.0  -0.7949282128411759  \\
            575.0  -0.7950508747559278  \\
            576.0  -0.7956011399362424  \\
            577.0  -0.7960026193159329  \\
            578.0  -0.7966287244831679  \\
            579.0  -0.796453953982626  \\
            580.0  -0.7965325056222413  \\
            581.0  -0.7966766639264397  \\
            582.0  -0.7970024528300714  \\
            583.0  -0.7970895002450378  \\
            584.0  -0.7972945120231831  \\
            585.0  -0.797066714931561  \\
            586.0  -0.7964630288463943  \\
            587.0  -0.7967448184203482  \\
            588.0  -0.7971016530735712  \\
            589.0  -0.7970283368047976  \\
            590.0  -0.7968700146659259  \\
            591.0  -0.7970728871906699  \\
            592.0  -0.7976474743292132  \\
            593.0  -0.7978397001845399  \\
            594.0  -0.7979528912509277  \\
            595.0  -0.7978209888892638  \\
            596.0  -0.7973408048271723  \\
            597.0  -0.7970975861307222  \\
            598.0  -0.7965655892897483  \\
            599.0  -0.7967482273424421  \\
            600.0  -0.7972666492658464  \\
            601.0  -0.797512103288951  \\
            602.0  -0.7966768339440127  \\
            603.0  -0.7962275606191823  \\
            604.0  -0.7962503062096927  \\
            605.0  -0.7964602727459983  \\
            606.0  -0.7964919264754453  \\
            607.0  -0.7965251401063175  \\
            608.0  -0.7965596647491813  \\
            609.0  -0.7965201808156002  \\
            610.0  -0.7966536429189706  \\
            611.0  -0.7964635892666768  \\
            612.0  -0.7963322495216308  \\
            613.0  -0.7961109216964284  \\
            614.0  -0.7961826680259994  \\
            615.0  -0.7961423657948743  \\
            616.0  -0.7960014773341244  \\
            617.0  -0.7968934159602028  \\
            618.0  -0.7973582156975086  \\
            619.0  -0.7969712215841901  \\
            620.0  -0.796296053879909  \\
            621.0  -0.7961517576278433  \\
            622.0  -0.7964346417848247  \\
            623.0  -0.7963462722217568  \\
            624.0  -0.7957202010966673  \\
            625.0  -0.7939490406818379  \\
            626.0  -0.7931556906123066  \\
            627.0  -0.793884247577358  \\
            628.0  -0.7946914201983174  \\
            629.0  -0.795267083395408  \\
            630.0  -0.7955714879856642  \\
            631.0  -0.7957687149477527  \\
            632.0  -0.7958945292986466  \\
            633.0  -0.7963471438870064  \\
            634.0  -0.7967049829627373  \\
            635.0  -0.7971873596412571  \\
            636.0  -0.7969987895171755  \\
            637.0  -0.7959558015908054  \\
            638.0  -0.7959162187947408  \\
            639.0  -0.7965373118646466  \\
            640.0  -0.7975033354984798  \\
            641.0  -0.7984191420594147  \\
            642.0  -0.7986555692482208  \\
            643.0  -0.7982998264714463  \\
            644.0  -0.7982034834799534  \\
            645.0  -0.798693218073012  \\
            646.0  -0.7990394977678706  \\
            647.0  -0.799336165072889  \\
            648.0  -0.7989478318080004  \\
            649.0  -0.7990051022840374  \\
            650.0  -0.7992667683255316  \\
            651.0  -0.799072331402408  \\
            652.0  -0.7987028149919307  \\
            653.0  -0.7990480557729428  \\
            654.0  -0.7993581507232781  \\
            655.0  -0.7996432767088327  \\
            656.0  -0.7998726400409979  \\
            657.0  -0.7995342489778217  \\
            658.0  -0.799831604001381  \\
            659.0  -0.8000437965554307  \\
            660.0  -0.7997224469837738  \\
            661.0  -0.7996235550597415  \\
            662.0  -0.799495981655933  \\
            663.0  -0.7990202885792657  \\
            664.0  -0.798692206183984  \\
            665.0  -0.7988942667662687  \\
            666.0  -0.7989783608011829  \\
            667.0  -0.7991836188058521  \\
            668.0  -0.7990324716503758  \\
            669.0  -0.7989765323276451  \\
            670.0  -0.7991939364719878  \\
            671.0  -0.7998188249934156  \\
            672.0  -0.800513215595504  \\
            673.0  -0.8010940139466841  \\
            674.0  -0.8017434187756038  \\
            675.0  -0.8012874431716133  \\
            676.0  -0.8020987739557189  \\
            677.0  -0.802435922552407  \\
            678.0  -0.8030570916143006  \\
            679.0  -0.8035267834130461  \\
            680.0  -0.8035565193592783  \\
            681.0  -0.8034720921662601  \\
            682.0  -0.803289712188809  \\
            683.0  -0.8036781949644995  \\
            684.0  -0.8035345101787266  \\
            685.0  -0.8037976269838676  \\
            686.0  -0.8036250197594741  \\
            687.0  -0.8039535376869115  \\
            688.0  -0.8040150701124832  \\
            689.0  -0.8039195797210995  \\
            690.0  -0.8033491978851538  \\
            691.0  -0.8031061661843749  \\
            692.0  -0.8030503691835162  \\
            693.0  -0.8033196862581008  \\
            694.0  -0.8036093570954663  \\
            695.0  -0.80361744323822  \\
            696.0  -0.8030723162777617  \\
            697.0  -0.8029852904409243  \\
            698.0  -0.8031846883837572  \\
            699.0  -0.8034773275607172  \\
            700.0  -0.8046093515723749  \\
            701.0  -0.804610688766909  \\
            702.0  -0.8046060363360268  \\
            703.0  -0.8044893379236765  \\
            704.0  -0.8044500584594241  \\
            705.0  -0.8039909530209776  \\
            706.0  -0.8036053673424086  \\
            707.0  -0.8032874836330397  \\
            708.0  -0.803137463613524  \\
            709.0  -0.8030507100994128  \\
            710.0  -0.8030192545587688  \\
            711.0  -0.8024024959127711  \\
            712.0  -0.8020589383577877  \\
            713.0  -0.8020108089087346  \\
            714.0  -0.8022156665404556  \\
            715.0  -0.8026478383577779  \\
            716.0  -0.8028207987103703  \\
            717.0  -0.8027260948704424  \\
            718.0  -0.8026535249978826  \\
            719.0  -0.8023852978528382  \\
            720.0  -0.8022307814040353  \\
            721.0  -0.8027825883719374  \\
            722.0  -0.8036520052132332  \\
            723.0  -0.8038782105325563  \\
            724.0  -0.8045025263805421  \\
            725.0  -0.804815229492192  \\
            726.0  -0.8052074030586011  \\
            727.0  -0.8048714040500214  \\
            728.0  -0.8047110083532149  \\
            729.0  -0.8047567767613585  \\
            730.0  -0.8045077716200019  \\
            731.0  -0.8044085668203769  \\
            732.0  -0.8036557022219365  \\
            733.0  -0.8031446966645838  \\
            734.0  -0.8028802144504066  \\
            735.0  -0.8025408095836203  \\
            736.0  -0.8029714650604264  \\
            737.0  -0.8028909000232242  \\
            738.0  -0.8025726411980415  \\
            739.0  -0.8023433848261244  \\
            740.0  -0.8020326154931566  \\
            741.0  -0.8018198949002032  \\
            742.0  -0.8021845828084706  \\
            743.0  -0.8022798840911417  \\
            744.0  -0.8020008315475116  \\
            745.0  -0.8017502209543733  \\
            746.0  -0.8015400838501398  \\
            747.0  -0.8016172518223128  \\
            748.0  -0.8021979420864265  \\
            749.0  -0.8029290312355096  \\
            750.0  -0.8033227816408685  \\
            751.0  -0.803522347665173  \\
            752.0  -0.8034049515099906  \\
            753.0  -0.8031289330750693  \\
            754.0  -0.8031561487463502  \\
            755.0  -0.8028081047592898  \\
            756.0  -0.8032098023359655  \\
            757.0  -0.8035865449403427  \\
            758.0  -0.8036281614577322  \\
            759.0  -0.8034019968620614  \\
            760.0  -0.8035366335081485  \\
            761.0  -0.8036877902736312  \\
            762.0  -0.8042325890487515  \\
            763.0  -0.8044246926888352  \\
            764.0  -0.8043649983467303  \\
            765.0  -0.8040948261702228  \\
            766.0  -0.803942785124121  \\
            767.0  -0.803329550309654  \\
            768.0  -0.8034483539646814  \\
            769.0  -0.8036006273453374  \\
            770.0  -0.8036243866807613  \\
            771.0  -0.803068958857772  \\
            772.0  -0.8029290596924681  \\
            773.0  -0.8029550435869618  \\
            774.0  -0.8031401477301886  \\
            775.0  -0.8033357720269335  \\
            776.0  -0.8036374814254678  \\
            777.0  -0.8031939014685959  \\
            778.0  -0.8029995065064132  \\
            779.0  -0.8029144839179734  \\
            780.0  -0.8030885421140197  \\
            781.0  -0.8034480877107926  \\
            782.0  -0.8038404661301383  \\
            783.0  -0.8040990426435527  \\
            784.0  -0.8041596787705582  \\
            785.0  -0.8038900756125622  \\
            786.0  -0.8037556183343976  \\
            787.0  -0.8039030825064941  \\
            788.0  -0.8040541378286026  \\
            789.0  -0.8038335178456079  \\
            790.0  -0.8035870541699762  \\
            791.0  -0.8034971334487752  \\
            792.0  -0.803269205249354  \\
            793.0  -0.8036650984488336  \\
            794.0  -0.803858865217346  \\
            795.0  -0.8039676084645359  \\
            796.0  -0.8041203206724877  \\
            797.0  -0.8047506932304298  \\
            798.0  -0.8050615878048434  \\
            799.0  -0.805056987800004  \\
            800.0  -0.8055576226569628  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7998;green,0.8494;blue,0.7994}, name path={e50d9246-659e-43e8-944d-19d224920f1e}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.16335292644866434  \\
            2.0  -0.16335051898217523  \\
            3.0  -0.16336499342012328  \\
            4.0  -0.1634478395358016  \\
            5.0  -0.17141427375629148  \\
            6.0  -0.1714197293441768  \\
            7.0  -0.17129628197411606  \\
            8.0  -0.17097903964703579  \\
            9.0  -0.16594367232137444  \\
            10.0  -0.1620418426376904  \\
            11.0  -0.16219136284699692  \\
            12.0  -0.16214109740683114  \\
            13.0  -0.16206096795505626  \\
            14.0  -0.16092920270048924  \\
            15.0  -0.15859501440787915  \\
            16.0  -0.15153000936806948  \\
            17.0  -0.14139446215914084  \\
            18.0  -0.12906849877035909  \\
            19.0  -0.11646200938671594  \\
            20.0  -0.09964780843402116  \\
            21.0  -0.08501113545661922  \\
            22.0  -0.06985667023325424  \\
            23.0  -0.05333439168880411  \\
            24.0  -0.05358611027392283  \\
            25.0  -0.0395558333778587  \\
            26.0  -0.02889544491449221  \\
            27.0  -0.011179009229547739  \\
            28.0  0.008982270814034538  \\
            29.0  0.02342063192745892  \\
            30.0  0.013166248009079718  \\
            31.0  0.023641056520351623  \\
            32.0  0.03338969806402265  \\
            33.0  0.034648232967015205  \\
            34.0  0.04564966022944431  \\
            35.0  0.048925433096250866  \\
            36.0  0.06241790427681414  \\
            37.0  0.06393064220952455  \\
            38.0  0.06325399650167043  \\
            39.0  0.07286549175970755  \\
            40.0  0.07484580390934618  \\
            41.0  0.07586621010034193  \\
            42.0  0.0798574892817855  \\
            43.0  0.08246696399887116  \\
            44.0  0.07772930670440834  \\
            45.0  0.06827111235828383  \\
            46.0  0.07261292994255611  \\
            47.0  0.07373701720025154  \\
            48.0  0.08125510537137176  \\
            49.0  0.0809243949785864  \\
            50.0  0.08086849207933834  \\
            51.0  0.07673800729302074  \\
            52.0  0.07443256785968588  \\
            53.0  0.0695905602381178  \\
            54.0  0.06551792852865192  \\
            55.0  0.06234255554247112  \\
            56.0  0.06348648837298597  \\
            57.0  0.06214327892659482  \\
            58.0  0.06169275861361038  \\
            59.0  0.05133026642172642  \\
            60.0  0.04612065501197818  \\
            61.0  0.03893174811453498  \\
            62.0  0.0302434257499158  \\
            63.0  0.030485861694961012  \\
            64.0  0.025827764153323593  \\
            65.0  0.019310465350538725  \\
            66.0  0.018290285137358742  \\
            67.0  0.008970590035701694  \\
            68.0  0.005155464553930125  \\
            69.0  -0.0035638787056289567  \\
            70.0  -0.0026598909322479336  \\
            71.0  -0.004681222135024469  \\
            72.0  -0.007055090467867961  \\
            73.0  -0.005251730384801524  \\
            74.0  -0.008067731812228376  \\
            75.0  -0.0064683824942996775  \\
            76.0  -0.006844379410495079  \\
            77.0  -0.0017573212963492369  \\
            78.0  -0.0020306653437521206  \\
            79.0  -0.0030385573541265127  \\
            80.0  -0.00289785774781287  \\
            81.0  -0.0030640464789768573  \\
            82.0  0.00048705723770413626  \\
            83.0  -0.001666071523776045  \\
            84.0  0.0007441762622142942  \\
            85.0  0.0019585903684181654  \\
            86.0  0.0013503390870449785  \\
            87.0  -0.00043662715602714214  \\
            88.0  0.003603545676019673  \\
            89.0  0.004461220655903224  \\
            90.0  0.004861737024386729  \\
            91.0  0.005761025614264819  \\
            92.0  0.005522493607759454  \\
            93.0  0.005791042472689836  \\
            94.0  0.005145061849037584  \\
            95.0  0.004235890333276167  \\
            96.0  0.004062836739403002  \\
            97.0  0.0015806604070219025  \\
            98.0  0.0006607949276570245  \\
            99.0  -0.0008361921277696513  \\
            100.0  -0.00041112096952478446  \\
            101.0  0.0008924455850305643  \\
            102.0  -0.0027528084750191527  \\
            103.0  -0.00471262271050522  \\
            104.0  -0.004373153071664563  \\
            105.0  -0.0037825645412315496  \\
            106.0  0.0004134913859078623  \\
            107.0  0.001145828799642388  \\
            108.0  0.0012661489842238753  \\
            109.0  0.0019568864581770073  \\
            110.0  0.002425084626407995  \\
            111.0  0.000979333479327  \\
            112.0  -0.003853348531492041  \\
            113.0  -0.004337933488590603  \\
            114.0  -0.0014859100118929506  \\
            115.0  -0.0002988114067660429  \\
            116.0  0.001858265689743986  \\
            117.0  6.569594776128845e-6  \\
            118.0  -0.0040165208506919535  \\
            119.0  -0.001761966519313578  \\
            120.0  0.0029958477792888494  \\
            121.0  0.004473807690536121  \\
            122.0  0.005832370975788457  \\
            123.0  0.008797333163071991  \\
            124.0  0.01015583572948564  \\
            125.0  0.009040847861331802  \\
            126.0  0.009450412027825737  \\
            127.0  0.008381517597821948  \\
            128.0  0.006526852995065833  \\
            129.0  0.003328666565857628  \\
            130.0  0.0005333825618404758  \\
            131.0  -0.0027623874173839966  \\
            132.0  0.0007141241891123837  \\
            133.0  -0.00037795898890754143  \\
            134.0  0.002098807568100611  \\
            135.0  0.002377982957804493  \\
            136.0  0.0015976597238150823  \\
            137.0  -0.0005132718510623003  \\
            138.0  0.00029011437188526743  \\
            139.0  -0.0007411333272370754  \\
            140.0  -0.0009162235060130721  \\
            141.0  -0.0005468975437390466  \\
            142.0  -0.00043762779641822586  \\
            143.0  0.0018772519058922682  \\
            144.0  0.002485697011301893  \\
            145.0  0.0024761744363645884  \\
            146.0  0.002136930765343494  \\
            147.0  0.0017959585933458927  \\
            148.0  0.001733448082718288  \\
            149.0  0.001337949663776173  \\
            150.0  -0.0003535086207388338  \\
            151.0  0.0012819125185803855  \\
            152.0  0.0013672948523263872  \\
            153.0  0.0004305416832253864  \\
            154.0  -0.0017218747763059518  \\
            155.0  -0.0013353471538602199  \\
            156.0  -0.0005119788075590897  \\
            157.0  0.0010821263426263154  \\
            158.0  0.00035933361816073623  \\
            159.0  -0.0013068550249476468  \\
            160.0  -0.0007797126666848216  \\
            161.0  0.0003245196971547182  \\
            162.0  -0.0011323417642777436  \\
            163.0  -0.00022070454632880062  \\
            164.0  0.0034822112702377855  \\
            165.0  0.005105211473109068  \\
            166.0  0.005482409647829447  \\
            167.0  0.00518190788057615  \\
            168.0  0.00374446308876348  \\
            169.0  0.0020100363178803043  \\
            170.0  -0.0015305440696904782  \\
            171.0  -0.0014632043104416373  \\
            172.0  9.429660238180829e-5  \\
            173.0  -0.0011313894899955634  \\
            174.0  -0.0010610231424479058  \\
            175.0  0.0001521273456138758  \\
            176.0  0.0002811411340597681  \\
            177.0  0.0006379089388490111  \\
            178.0  0.0008887066412788733  \\
            179.0  0.0008084294182018143  \\
            180.0  -0.00019460288794129275  \\
            181.0  -0.00013086398597192677  \\
            182.0  6.89871466039781e-5  \\
            183.0  -0.0012770528237556827  \\
            184.0  -0.0015497420209210299  \\
            185.0  -0.001565295738991448  \\
            186.0  -0.0019231960566473197  \\
            187.0  -0.0016888251790359223  \\
            188.0  -0.0010836040516969663  \\
            189.0  0.00010412085683969346  \\
            190.0  -0.00014254475943308584  \\
            191.0  0.00010068915643758299  \\
            192.0  -0.00026842550842504195  \\
            193.0  0.00028358280008448987  \\
            194.0  -7.58997340993239e-5  \\
            195.0  0.0002792986025362387  \\
            196.0  0.00019595877903037974  \\
            197.0  0.00011929306469512935  \\
            198.0  -0.00031365817032059993  \\
            199.0  8.456836735532718e-5  \\
            200.0  7.497235491408842e-5  \\
            201.0  -7.913644320855412e-5  \\
            202.0  0.00022295965558142428  \\
            203.0  0.0006932467222654326  \\
            204.0  0.0009987036295773764  \\
            205.0  0.0013639490743355153  \\
            206.0  0.0014637530484352295  \\
            207.0  0.001389108415003022  \\
            208.0  0.0010673295339079494  \\
            209.0  0.00045665481644787276  \\
            210.0  -0.0006749063598012154  \\
            211.0  -0.0012411784559234283  \\
            212.0  -0.001868530689499465  \\
            213.0  -0.0026521495641864037  \\
            214.0  -0.0032430546204605545  \\
            215.0  -0.0032768991758568397  \\
            216.0  -0.0034620309246081327  \\
            217.0  -0.003197636752811102  \\
            218.0  -0.002008662386663652  \\
            219.0  -0.00041621836258275017  \\
            220.0  0.0009557954989187572  \\
            221.0  0.00047927148520949197  \\
            222.0  0.000219338046229324  \\
            223.0  0.00015859494142533425  \\
            224.0  0.0011547757801995961  \\
            225.0  0.0013439412943425698  \\
            226.0  0.0017770028978721366  \\
            227.0  0.0011114789941453207  \\
            228.0  0.00014526452637507296  \\
            229.0  -0.0013835056140986375  \\
            230.0  -0.0008811275639399105  \\
            231.0  -0.0004912868714410125  \\
            232.0  -8.747672506514276e-5  \\
            233.0  -0.0004334170554753438  \\
            234.0  -0.00046950179444168425  \\
            235.0  -0.0006272466566679722  \\
            236.0  -0.00013858477559728927  \\
            237.0  0.0012231437675332356  \\
            238.0  0.0016564993516173792  \\
            239.0  0.002626119439609811  \\
            240.0  0.003821945125597437  \\
            241.0  0.006425855307830906  \\
            242.0  0.007327891771074553  \\
            243.0  0.009334416688890703  \\
            244.0  0.0094871516383344  \\
            245.0  0.009916740731443054  \\
            246.0  0.00985118666056616  \\
            247.0  0.009333831265385853  \\
            248.0  0.00646345356827983  \\
            249.0  0.00490109804887221  \\
            250.0  0.002250877197785724  \\
            251.0  7.938307269716657e-5  \\
            252.0  -0.0005163209073657132  \\
            253.0  -0.0002345459968961648  \\
            254.0  8.560307517085545e-5  \\
            255.0  -9.650210632303376e-5  \\
            256.0  0.000222671098720657  \\
            257.0  0.00017020377472266515  \\
            258.0  -0.00011357946047296736  \\
            259.0  0.0002657927998928472  \\
            260.0  0.0002791742298548927  \\
            261.0  0.00042996479424406106  \\
            262.0  0.0002898245210399595  \\
            263.0  0.0001422386206430517  \\
            264.0  -0.00013554539073640953  \\
            265.0  0.0001896732119471585  \\
            266.0  7.286953464376427e-5  \\
            267.0  -0.00024484267311731655  \\
            268.0  -7.870776014424466e-5  \\
            269.0  0.00020738622144019918  \\
            270.0  0.0003436832634334237  \\
            271.0  0.00024792863285461877  \\
            272.0  4.631559888934486e-5  \\
            273.0  -0.0003299471757463144  \\
            274.0  -0.00041436484271459355  \\
            275.0  -0.0001660712105674008  \\
            276.0  0.00022238275419584122  \\
            277.0  0.0006309451660183897  \\
            278.0  0.0010902143628093888  \\
            279.0  0.0015727815946036778  \\
            280.0  0.002296983496905009  \\
            281.0  0.0022056372899281825  \\
            282.0  0.001792957939897248  \\
            283.0  0.0018398318778641088  \\
            284.0  0.001722676781495645  \\
            285.0  0.0013487113600261218  \\
            286.0  0.0009475164178752197  \\
            287.0  0.00029221823040118274  \\
            288.0  -0.00012866552436760823  \\
            289.0  -5.080117957716183e-5  \\
            290.0  0.0002283223276176724  \\
            291.0  -0.00025889304107234415  \\
            292.0  -0.0004793986349224922  \\
            293.0  -0.000863741369950811  \\
            294.0  -0.0010536008386906783  \\
            295.0  -0.0009695493781227803  \\
            296.0  -0.00021814477971999005  \\
            297.0  0.00037352496293226525  \\
            298.0  0.0006226035587967714  \\
            299.0  0.0007378426042801425  \\
            300.0  0.0008099554132276214  \\
            301.0  0.0008961790104916656  \\
            302.0  0.0008042854906624775  \\
            303.0  0.0002265121219700286  \\
            304.0  -0.00014324744792509826  \\
            305.0  0.00014046532275993167  \\
            306.0  -0.0004644103985448346  \\
            307.0  -0.00036297941279361275  \\
            308.0  -0.00023968133190651047  \\
            309.0  -2.1599362153988324e-5  \\
            310.0  0.00030505861932571265  \\
            311.0  0.0004448378486956054  \\
            312.0  0.0006968030786890478  \\
            313.0  0.0013107007728189219  \\
            314.0  0.0016011701433802212  \\
            315.0  0.001955228520189768  \\
            316.0  0.0022372619587111226  \\
            317.0  0.0025537717338268836  \\
            318.0  0.0025553247743638954  \\
            319.0  0.002309906960404585  \\
            320.0  0.0017339696682033513  \\
            321.0  0.0009997750882060287  \\
            322.0  0.0002111785175079485  \\
            323.0  -0.00062635393128364  \\
            324.0  -9.153065740108359e-5  \\
            325.0  0.00028408851885534356  \\
            326.0  -0.00023001227052296024  \\
            327.0  2.699074482722931e-5  \\
            328.0  -0.0003475626583912474  \\
            329.0  -0.00019392648560124652  \\
            330.0  0.0002495171475405579  \\
            331.0  0.0002898819306569898  \\
            332.0  0.00048265331033087616  \\
            333.0  0.0006774822009883115  \\
            334.0  0.0008116169075111978  \\
            335.0  0.0009041196637611983  \\
            336.0  0.0009379179206048307  \\
            337.0  0.0009294510104593592  \\
            338.0  0.0008855873638794758  \\
            339.0  0.0006438224133481441  \\
            340.0  0.0005765536599140554  \\
            341.0  0.0002973786243734692  \\
            342.0  -0.00015079987476503332  \\
            343.0  0.0001764404351966505  \\
            344.0  -0.0003565707574875998  \\
            345.0  -6.280087662295501e-6  \\
            346.0  0.000319644840216509  \\
            347.0  0.0004904315653792759  \\
            348.0  0.0005574341048935163  \\
            349.0  0.0006655847967742808  \\
            350.0  0.000560399998275106  \\
            351.0  0.0004664265368584534  \\
            352.0  0.00025676964601636964  \\
            353.0  0.00014626960025816048  \\
            354.0  -4.9714786310674415e-6  \\
            355.0  0.000867913925066564  \\
            356.0  0.0014418716918140869  \\
            357.0  0.0018981312811721875  \\
            358.0  0.0021881941478701676  \\
            359.0  0.002414433238678539  \\
            360.0  0.002535796530649997  \\
            361.0  0.002290646499547481  \\
            362.0  0.0018472654735115386  \\
            363.0  0.0013096499313161453  \\
            364.0  0.0008568212373083803  \\
            365.0  0.00024256288344380432  \\
            366.0  -0.0003238842856295883  \\
            367.0  -8.589371899519945e-5  \\
            368.0  0.0005719468878702596  \\
            369.0  0.0003650490464947836  \\
            370.0  -5.355944625730499e-5  \\
            371.0  -4.490806565136607e-5  \\
            372.0  -2.056366505793233e-5  \\
            373.0  0.00032897997767637234  \\
            374.0  0.00040579107558327365  \\
            375.0  0.00045575216807611165  \\
            376.0  0.0005080333820340673  \\
            377.0  0.0005266160510807625  \\
            378.0  0.0005142602078680041  \\
            379.0  0.0005313727243494555  \\
            380.0  0.0005191428600276284  \\
            381.0  0.0005566399069219038  \\
            382.0  0.00036762862433383506  \\
            383.0  -5.925807612855319e-5  \\
            384.0  -6.018597631481243e-5  \\
            385.0  7.115914172085272e-5  \\
            386.0  -5.470309683640789e-5  \\
            387.0  0.00016759224467538313  \\
            388.0  0.00012581592385426836  \\
            389.0  -2.9959350199554796e-5  \\
            390.0  2.2085853337065705e-5  \\
            391.0  2.5765120441423065e-6  \\
            392.0  -0.00014407408957680567  \\
            393.0  0.0001836601884982089  \\
            394.0  0.0002620341908480999  \\
            395.0  0.0002378861105705831  \\
            396.0  0.00018786740765051773  \\
            397.0  3.743443488141794e-5  \\
            398.0  -7.534678568814738e-5  \\
            399.0  0.00015580976240590628  \\
            400.0  0.00016331381521755652  \\
            401.0  2.705057126521518e-5  \\
            402.0  -6.973737023611813e-5  \\
            403.0  0.00012785861285296733  \\
            404.0  4.5381686668527816e-5  \\
            405.0  -3.694062879504222e-5  \\
            406.0  0.0001213224746479303  \\
            407.0  0.00017562216164151761  \\
            408.0  0.00014616030666982245  \\
            409.0  0.00015270289593460136  \\
            410.0  4.7893691169105765e-5  \\
            411.0  -2.321735350232632e-5  \\
            412.0  4.385778148309812e-5  \\
            413.0  0.00011421312434674511  \\
            414.0  7.41404356627493e-5  \\
            415.0  8.896415630916466e-5  \\
            416.0  6.30578036621348e-5  \\
            417.0  7.601687657798599e-5  \\
            418.0  0.00011214801752309236  \\
            419.0  9.086937427895784e-5  \\
            420.0  -3.761382570830863e-5  \\
            421.0  5.2249775943901886e-5  \\
            422.0  8.465050888651571e-5  \\
            423.0  3.941135557240684e-5  \\
            424.0  -7.344450730029919e-5  \\
            425.0  2.747543474029658e-5  \\
            426.0  1.4969780680954534e-5  \\
            427.0  -6.960849518091064e-5  \\
            428.0  -5.9136851234845515e-5  \\
            429.0  6.485037052425232e-5  \\
            430.0  0.0001273427101399972  \\
            431.0  0.00022331137508198518  \\
            432.0  0.00032539921497928896  \\
            433.0  0.0003988673125157454  \\
            434.0  0.00043316442093075395  \\
            435.0  0.0004469900615054403  \\
            436.0  0.00041550413205903474  \\
            437.0  0.00038499032622299907  \\
            438.0  0.00028919535040073806  \\
            439.0  0.00013096689236289898  \\
            440.0  -0.00029047286520720076  \\
            441.0  -0.0004850532122650117  \\
            442.0  -0.0007194803726287655  \\
            443.0  -0.0009519745810295008  \\
            444.0  -0.0009692884791573017  \\
            445.0  -0.0008186174005010036  \\
            446.0  -0.0006362242529672454  \\
            447.0  -0.00012658806953224147  \\
            448.0  0.00024739312950980305  \\
            449.0  0.0003180137160977137  \\
            450.0  0.00037573000608127503  \\
            451.0  0.000445192765972787  \\
            452.0  0.0005508255471646941  \\
            453.0  0.0007945211197155726  \\
            454.0  0.0010826000269627482  \\
            455.0  0.0013384000708809756  \\
            456.0  0.0014341799107196044  \\
            457.0  0.0016142076070591732  \\
            458.0  0.001613334207248661  \\
            459.0  0.0013810854927633098  \\
            460.0  0.0013626058362680071  \\
            461.0  0.0011481794844462948  \\
            462.0  0.0008341447113818341  \\
            463.0  0.00024690966596466483  \\
            464.0  -8.898621351934152e-5  \\
            465.0  9.42913576257762e-5  \\
            466.0  2.1445438359801456e-5  \\
            467.0  -0.00022168015696177965  \\
            468.0  -0.00011594341007372202  \\
            469.0  -4.0158748875770766e-5  \\
            470.0  9.194438652367589e-5  \\
            471.0  -1.825178341204201e-5  \\
            472.0  6.429307980975397e-5  \\
            473.0  -4.546865550702223e-5  \\
            474.0  4.043815576610513e-5  \\
            475.0  0.00012237142909246417  \\
            476.0  0.00016841304823066115  \\
            477.0  0.0003319818857021852  \\
            478.0  0.000502076295454475  \\
            479.0  0.0007948187957223679  \\
            480.0  0.0009503148359816986  \\
            481.0  0.001029724463637828  \\
            482.0  0.0011619517561757655  \\
            483.0  0.0013181930383273654  \\
            484.0  0.0012809040475447542  \\
            485.0  0.0013007777269748602  \\
            486.0  0.0011857685353539975  \\
            487.0  0.0011010411242810428  \\
            488.0  0.0009637548328515552  \\
            489.0  0.0007152960181990731  \\
            490.0  0.0004605906236367225  \\
            491.0  0.00037119377667916664  \\
            492.0  0.0002611103112480973  \\
            493.0  5.2026687950425786e-5  \\
            494.0  -9.637979911489571e-5  \\
            495.0  9.247253138473045e-5  \\
            496.0  6.184620612152713e-7  \\
            497.0  -9.762899933000557e-5  \\
            498.0  -9.360863939295835e-5  \\
            499.0  7.644447485146246e-5  \\
            500.0  2.4583188481833302e-5  \\
            501.0  -6.0513303177347134e-5  \\
            502.0  -5.866547164256696e-5  \\
            503.0  9.884815102096102e-5  \\
            504.0  0.0001182831025328137  \\
            505.0  9.350912779204096e-5  \\
            506.0  9.41274134085293e-5  \\
            507.0  0.00014874873561795414  \\
            508.0  0.0002126433178930281  \\
            509.0  0.00033492233396175634  \\
            510.0  0.0004612340511462973  \\
            511.0  0.0005096415722104047  \\
            512.0  0.0006143570370505516  \\
            513.0  0.0006543554691670205  \\
            514.0  0.0006699325176103419  \\
            515.0  0.0006680600145962832  \\
            516.0  0.0005276417269646876  \\
            517.0  0.0004360539910732462  \\
            518.0  0.00033056901498216076  \\
            519.0  0.0002454004542628075  \\
            520.0  0.00011599472993660407  \\
            521.0  -2.129881659059126e-5  \\
            522.0  -3.7153384046689905e-5  \\
            523.0  4.580725240356454e-5  \\
            524.0  7.083164382256987e-5  \\
            525.0  6.74752815112946e-5  \\
            526.0  6.282981729446616e-6  \\
            527.0  -6.960927106236009e-5  \\
            528.0  -1.7335954622814374e-5  \\
            529.0  5.280978929545121e-5  \\
            530.0  1.0087813550590366e-5  \\
            531.0  1.2978139743764239e-5  \\
            532.0  -3.140705417457522e-5  \\
            533.0  2.5382935382588532e-5  \\
            534.0  5.354132922127303e-5  \\
            535.0  4.862727702168621e-5  \\
            536.0  8.168629633488698e-5  \\
            537.0  0.0001377870552681715  \\
            538.0  0.0001608392812548146  \\
            539.0  0.00017969821065161426  \\
            540.0  0.00016923883810572902  \\
            541.0  4.319592275944085e-5  \\
            542.0  -6.185302173903579e-5  \\
            543.0  -0.00011472543723123593  \\
            544.0  -0.00012589445752359416  \\
            545.0  -0.00013284448532999203  \\
            546.0  -0.00014213711391901444  \\
            547.0  -5.0072007823394755e-5  \\
            548.0  4.234942800392302e-5  \\
            549.0  6.885102228316982e-5  \\
            550.0  0.00010654109699327006  \\
            551.0  0.0001835121872274604  \\
            552.0  0.0003220986111155398  \\
            553.0  0.00040202773290663616  \\
            554.0  0.0004435854078488191  \\
            555.0  0.0005414550600720808  \\
            556.0  0.0007283107381027322  \\
            557.0  0.000784683649412096  \\
            558.0  0.0008147284741790426  \\
            559.0  0.0008937575299612416  \\
            560.0  0.000872675369392434  \\
            561.0  0.0008674842255346316  \\
            562.0  0.0008817389384002517  \\
            563.0  0.0008871960564627629  \\
            564.0  0.0008802742287375925  \\
            565.0  0.0008469798212098496  \\
            566.0  0.000825437629730162  \\
            567.0  0.0007683495983774929  \\
            568.0  0.0006855347794840239  \\
            569.0  0.0005902059889304973  \\
            570.0  0.00031519985134753934  \\
            571.0  5.590783382286628e-5  \\
            572.0  -0.0001510308564615305  \\
            573.0  -0.00011730688196060668  \\
            574.0  5.58559250441665e-5  \\
            575.0  -8.602419125261321e-5  \\
            576.0  -0.00012505104624286798  \\
            577.0  -0.00013613154991503005  \\
            578.0  -6.541433578714303e-5  \\
            579.0  2.6117836487149127e-5  \\
            580.0  -3.022789066244276e-5  \\
            581.0  9.486909424020482e-5  \\
            582.0  0.00010785598890827688  \\
            583.0  0.00017058867108785635  \\
            584.0  0.00021090987950331464  \\
            585.0  0.00029670754099973135  \\
            586.0  0.0004642501929158447  \\
            587.0  0.0005501147083329309  \\
            588.0  0.0005825665985328796  \\
            589.0  0.0005421180849715842  \\
            590.0  0.0004747757512793841  \\
            591.0  0.00044888703920786344  \\
            592.0  0.00028876724037088996  \\
            593.0  0.00025355509344312057  \\
            594.0  0.00019901676833271594  \\
            595.0  0.00015345163827647467  \\
            596.0  5.9519744702230624e-5  \\
            597.0  2.7098773027835886e-5  \\
            598.0  -3.980834786843114e-5  \\
            599.0  9.275857135019572e-6  \\
            600.0  -1.3864267258707476e-5  \\
            601.0  4.9747410053398866e-5  \\
            602.0  7.304979448150218e-5  \\
            603.0  2.476293424637053e-5  \\
            604.0  7.106403526293084e-5  \\
            605.0  -3.7555456652272516e-5  \\
            606.0  9.400798012799516e-8  \\
            607.0  6.583400644256591e-6  \\
            608.0  -1.8528810732098703e-5  \\
            609.0  0.00011165279172427018  \\
            610.0  0.00012757033567262823  \\
            611.0  0.00017394097070079666  \\
            612.0  0.00016662660992616392  \\
            613.0  0.00019688042504393798  \\
            614.0  0.0001789405725082311  \\
            615.0  0.0001745092208518815  \\
            616.0  9.712528282396636e-5  \\
            617.0  -2.202791096983087e-5  \\
            618.0  -2.7657117982687882e-5  \\
            619.0  7.946830393183748e-5  \\
            620.0  0.00010116424350680345  \\
            621.0  8.144465961657142e-5  \\
            622.0  3.247218397288986e-5  \\
            623.0  1.7873634552804578e-5  \\
            624.0  -2.645068251510807e-5  \\
            625.0  -6.192603158008132e-6  \\
            626.0  8.507681935977245e-5  \\
            627.0  4.345943629047633e-5  \\
            628.0  -1.3938937410770326e-5  \\
            629.0  6.700277472384855e-6  \\
            630.0  -2.323176615847011e-5  \\
            631.0  -6.842730647018934e-6  \\
            632.0  8.677730498039589e-5  \\
            633.0  0.00012142788601414792  \\
            634.0  0.00022413781843563785  \\
            635.0  0.00035393437077550327  \\
            636.0  0.0004527651626188087  \\
            637.0  0.0005494368727256577  \\
            638.0  0.000638876355830912  \\
            639.0  0.0006643753927719365  \\
            640.0  0.0006787101464941086  \\
            641.0  0.0006929968423763102  \\
            642.0  0.0006204868831151339  \\
            643.0  0.000548129381880845  \\
            644.0  0.0004425228932065612  \\
            645.0  0.0003283256009254386  \\
            646.0  0.00016216315976779093  \\
            647.0  6.091890339698523e-5  \\
            648.0  -6.05893128309072e-5  \\
            649.0  -3.531394239802842e-6  \\
            650.0  -3.293141399536578e-5  \\
            651.0  -0.00014150330638817676  \\
            652.0  -0.00015335723963266721  \\
            653.0  -0.00019887225558067612  \\
            654.0  -4.4925950208590327e-5  \\
            655.0  8.806373023839001e-5  \\
            656.0  0.00012776304894194856  \\
            657.0  0.00015419881080306935  \\
            658.0  0.00024088289058014125  \\
            659.0  0.00039650991696809734  \\
            660.0  0.0005400485834096932  \\
            661.0  0.0006237453424306307  \\
            662.0  0.0006926294231306509  \\
            663.0  0.000732507567360716  \\
            664.0  0.0006834990467831262  \\
            665.0  0.0006634355624533981  \\
            666.0  0.0006379137988383542  \\
            667.0  0.0005921765853735996  \\
            668.0  0.0005894576303132478  \\
            669.0  0.000559597639465345  \\
            670.0  0.00045910716253881774  \\
            671.0  0.0003891293625779603  \\
            672.0  0.0003051032030053672  \\
            673.0  0.00015743706044482362  \\
            674.0  -5.050885060116689e-5  \\
            675.0  0.00016572859817731936  \\
            676.0  1.1550555060241459e-5  \\
            677.0  -2.0885174518733456e-5  \\
            678.0  6.564473956983887e-5  \\
            679.0  -8.632107599476017e-5  \\
            680.0  -7.291614762619845e-5  \\
            681.0  -2.943246844707908e-5  \\
            682.0  7.69191598210996e-5  \\
            683.0  8.153948908368832e-5  \\
            684.0  9.661238161319957e-5  \\
            685.0  7.261774139431859e-5  \\
            686.0  6.81778655692242e-5  \\
            687.0  2.177311970489994e-5  \\
            688.0  -6.124150362688726e-5  \\
            689.0  -7.135761404090241e-6  \\
            690.0  7.152360114183538e-5  \\
            691.0  9.102449647437477e-5  \\
            692.0  7.698523970937744e-5  \\
            693.0  1.2511265822232772e-5  \\
            694.0  -2.486445989886538e-5  \\
            695.0  1.9793182808697316e-5  \\
            696.0  -1.7999509854387403e-5  \\
            697.0  7.635614707198451e-5  \\
            698.0  0.00011712254268570361  \\
            699.0  0.0002191344633410553  \\
            700.0  0.00038033172424044564  \\
            701.0  0.00048460066895481056  \\
            702.0  0.0006010171314301203  \\
            703.0  0.0007022705815984331  \\
            704.0  0.0007933211186836604  \\
            705.0  0.00083109329920678  \\
            706.0  0.0008442491607544521  \\
            707.0  0.0008445350746192335  \\
            708.0  0.0008193096544116904  \\
            709.0  0.0007966941516993289  \\
            710.0  0.0006959387733415055  \\
            711.0  0.0005524581601324114  \\
            712.0  0.00032340776325921197  \\
            713.0  4.1947647105800554e-5  \\
            714.0  -0.000118981388460093  \\
            715.0  -7.401072674708027e-6  \\
            716.0  0.00010112167854090193  \\
            717.0  8.690711833735768e-6  \\
            718.0  -0.00015761948682037238  \\
            719.0  -0.00019923952189208346  \\
            720.0  -0.0002050583155103207  \\
            721.0  -8.915055539656072e-5  \\
            722.0  7.89214654434367e-5  \\
            723.0  9.86086758308803e-5  \\
            724.0  0.00010010432834867315  \\
            725.0  0.00013447079782878376  \\
            726.0  0.00010267652665521395  \\
            727.0  0.00012023946519146967  \\
            728.0  0.00010817117391346188  \\
            729.0  6.767087850775695e-5  \\
            730.0  0.00010007765486824165  \\
            731.0  0.0001833715872958589  \\
            732.0  0.0002958351684127602  \\
            733.0  0.0003499276358514444  \\
            734.0  0.0003849891826400518  \\
            735.0  0.0003749133381038778  \\
            736.0  0.00021048903947631082  \\
            737.0  4.7646179309552406e-5  \\
            738.0  -1.66525921992523e-5  \\
            739.0  9.157793620552946e-5  \\
            740.0  8.679489187487274e-6  \\
            741.0  -0.00010091266613334488  \\
            742.0  -0.00010528938519118616  \\
            743.0  -0.00012471880050478822  \\
            744.0  -8.081497267960924e-5  \\
            745.0  -2.5444352288680977e-5  \\
            746.0  4.6993176513136487e-5  \\
            747.0  6.066698096757647e-5  \\
            748.0  2.4608872803013124e-5  \\
            749.0  -2.4589416535002492e-5  \\
            750.0  3.0763944960674634e-5  \\
            751.0  5.134517670144997e-5  \\
            752.0  3.0367502135373692e-5  \\
            753.0  3.5925046242768043e-5  \\
            754.0  -9.812431956953916e-6  \\
            755.0  4.749305703850998e-5  \\
            756.0  8.834590496461215e-5  \\
            757.0  0.00014748843289302718  \\
            758.0  0.00020597102665018423  \\
            759.0  0.0002933867012348196  \\
            760.0  0.0003658309225872643  \\
            761.0  0.00045724208590714165  \\
            762.0  0.0005488672438467067  \\
            763.0  0.0006407340720713044  \\
            764.0  0.0006983692637630797  \\
            765.0  0.0007256852646213582  \\
            766.0  0.0007420905376943816  \\
            767.0  0.0006724643563676625  \\
            768.0  0.0006448137247925528  \\
            769.0  0.0005801943573889893  \\
            770.0  0.0004953977984653084  \\
            771.0  0.000373911001370366  \\
            772.0  0.00024744595411146166  \\
            773.0  0.0001967066465684238  \\
            774.0  0.0001042986996357762  \\
            775.0  -7.197065176769558e-5  \\
            776.0  2.148032876924485e-5  \\
            777.0  -8.533504155485226e-5  \\
            778.0  -9.007158149328614e-5  \\
            779.0  -7.88390193831349e-5  \\
            780.0  -0.00010237171247659756  \\
            781.0  -6.857775859623969e-5  \\
            782.0  -2.703156173046952e-6  \\
            783.0  7.330015500578844e-5  \\
            784.0  6.034419026570684e-5  \\
            785.0  3.1416802949770582e-6  \\
            786.0  -6.736847589989314e-5  \\
            787.0  1.2254955822631812e-5  \\
            788.0  3.056197512205297e-5  \\
            789.0  4.069215783901241e-5  \\
            790.0  8.54789189477366e-5  \\
            791.0  0.00011535438255235108  \\
            792.0  0.00022852325904122674  \\
            793.0  0.0003097930177752785  \\
            794.0  0.00035940067940805955  \\
            795.0  0.0003882567763469928  \\
            796.0  0.0004532853273536005  \\
            797.0  0.0005216783810844676  \\
            798.0  0.000585360121733862  \\
            799.0  0.0006218021666837554  \\
            800.0  0.000703463493742664  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={DeepMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={116.2mm}, yshift={-1.0mm}, width={55.6mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-19.34}, xmax={699.34}, xtick={{0.0,100.0,200.0,300.0,400.0,500.0,600.0}}, xticklabels={{$0$,$100$,$200$,$300$,$400$,$500$,$600$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.3}, ymax={1.3}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={ba74fed9-d9a2-4904-ae39-f46a34a69929}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.011228893883526325  \\
            2.0  0.011306828819215298  \\
            3.0  0.010679797269403934  \\
            4.0  0.012177478522062302  \\
            5.0  0.012598713859915733  \\
            6.0  0.013316876254975796  \\
            7.0  0.03236919268965721  \\
            8.0  0.055219583213329315  \\
            9.0  0.054257962852716446  \\
            10.0  0.05614859238266945  \\
            11.0  0.08391230553388596  \\
            12.0  0.09751182794570923  \\
            13.0  0.10898394882678986  \\
            14.0  0.11856669187545776  \\
            15.0  0.13362133502960205  \\
            16.0  0.17088672518730164  \\
            17.0  0.17626933753490448  \\
            18.0  0.1885777860879898  \\
            19.0  0.19508081674575806  \\
            20.0  0.22654162347316742  \\
            21.0  0.2423848956823349  \\
            22.0  0.26180699467658997  \\
            23.0  0.2800682783126831  \\
            24.0  0.28658366203308105  \\
            25.0  0.2916485071182251  \\
            26.0  0.28472191095352173  \\
            27.0  0.28011924028396606  \\
            28.0  0.2784275710582733  \\
            29.0  0.27495038509368896  \\
            30.0  0.271585613489151  \\
            31.0  0.2733779847621918  \\
            32.0  0.2757459878921509  \\
            33.0  0.2775593101978302  \\
            34.0  0.2794407308101654  \\
            35.0  0.2822031080722809  \\
            36.0  0.2815585732460022  \\
            37.0  0.2806289792060852  \\
            38.0  0.279012531042099  \\
            39.0  0.2772442400455475  \\
            40.0  0.2746956944465637  \\
            41.0  0.2724190354347229  \\
            42.0  0.26888307929039  \\
            43.0  0.2634078562259674  \\
            44.0  0.26063042879104614  \\
            45.0  0.25642669200897217  \\
            46.0  0.24119694530963898  \\
            47.0  0.23080265522003174  \\
            48.0  0.22219574451446533  \\
            49.0  0.21529802680015564  \\
            50.0  0.2045193761587143  \\
            51.0  0.18622007966041565  \\
            52.0  0.17680063843727112  \\
            53.0  0.16484510898590088  \\
            54.0  0.16441534459590912  \\
            55.0  0.1567625105381012  \\
            56.0  0.14420244097709656  \\
            57.0  0.12502023577690125  \\
            58.0  0.12293381243944168  \\
            59.0  0.12168622016906738  \\
            60.0  0.12544135749340057  \\
            61.0  0.12356291711330414  \\
            62.0  0.12174586951732635  \\
            63.0  0.1099923849105835  \\
            64.0  0.07870395481586456  \\
            65.0  0.06160251051187515  \\
            66.0  0.04980434477329254  \\
            67.0  0.036449700593948364  \\
            68.0  0.01171683706343174  \\
            69.0  -0.012774446979165077  \\
            70.0  -0.010795366950333118  \\
            71.0  -0.003436591010540724  \\
            72.0  -0.0026029939763247967  \\
            73.0  -0.005330263637006283  \\
            74.0  -0.060631390661001205  \\
            75.0  -0.10345134884119034  \\
            76.0  -0.12334459275007248  \\
            77.0  -0.1448056697845459  \\
            78.0  -0.13970118761062622  \\
            79.0  -0.14854148030281067  \\
            80.0  -0.1724960207939148  \\
            81.0  -0.1832195371389389  \\
            82.0  -0.21533608436584473  \\
            83.0  -0.2781643271446228  \\
            84.0  -0.3181363642215729  \\
            85.0  -0.3428076207637787  \\
            86.0  -0.32970207929611206  \\
            87.0  -0.3312593996524811  \\
            88.0  -0.33831602334976196  \\
            89.0  -0.34062424302101135  \\
            90.0  -0.33169201016426086  \\
            91.0  -0.34356924891471863  \\
            92.0  -0.3570941686630249  \\
            93.0  -0.36725297570228577  \\
            94.0  -0.3883998990058899  \\
            95.0  -0.3814188241958618  \\
            96.0  -0.3884974420070648  \\
            97.0  -0.3917010426521301  \\
            98.0  -0.38312533497810364  \\
            99.0  -0.39902010560035706  \\
            100.0  -0.3954254388809204  \\
            101.0  -0.39950355887413025  \\
            102.0  -0.3882143199443817  \\
            103.0  -0.371588796377182  \\
            104.0  -0.3469412624835968  \\
            105.0  -0.34368377923965454  \\
            106.0  -0.3197844624519348  \\
            107.0  -0.30997997522354126  \\
            108.0  -0.3212926387786865  \\
            109.0  -0.32508793473243713  \\
            110.0  -0.3281419575214386  \\
            111.0  -0.34225791692733765  \\
            112.0  -0.35624971985816956  \\
            113.0  -0.3637367784976959  \\
            114.0  -0.38459470868110657  \\
            115.0  -0.3877261281013489  \\
            116.0  -0.40531256794929504  \\
            117.0  -0.40893855690956116  \\
            118.0  -0.42575758695602417  \\
            119.0  -0.420142263174057  \\
            120.0  -0.421958327293396  \\
            121.0  -0.42057356238365173  \\
            122.0  -0.4155934453010559  \\
            123.0  -0.41475600004196167  \\
            124.0  -0.41502270102500916  \\
            125.0  -0.42208772897720337  \\
            126.0  -0.4463803470134735  \\
            127.0  -0.48255446553230286  \\
            128.0  -0.508006751537323  \\
            129.0  -0.5270199179649353  \\
            130.0  -0.522791862487793  \\
            131.0  -0.5245302319526672  \\
            132.0  -0.5290066599845886  \\
            133.0  -0.5275737047195435  \\
            134.0  -0.5301971435546875  \\
            135.0  -0.5265701413154602  \\
            136.0  -0.5243610739707947  \\
            137.0  -0.5269935727119446  \\
            138.0  -0.5315849184989929  \\
            139.0  -0.5547186136245728  \\
            140.0  -0.6012160778045654  \\
            141.0  -0.6263366937637329  \\
            142.0  -0.6486601829528809  \\
            143.0  -0.6667225956916809  \\
            144.0  -0.6675085425376892  \\
            145.0  -0.6754749417304993  \\
            146.0  -0.6833440065383911  \\
            147.0  -0.6902647018432617  \\
            148.0  -0.7113745212554932  \\
            149.0  -0.7388359308242798  \\
            150.0  -0.7983403205871582  \\
            151.0  -0.7986622452735901  \\
            152.0  -0.8067329525947571  \\
            153.0  -0.7995147109031677  \\
            154.0  -0.8071072697639465  \\
            155.0  -0.8054748177528381  \\
            156.0  -0.7949429154396057  \\
            157.0  -0.8106690049171448  \\
            158.0  -0.8051213622093201  \\
            159.0  -0.7984300255775452  \\
            160.0  -0.8070571422576904  \\
            161.0  -0.8077512979507446  \\
            162.0  -0.8366391062736511  \\
            163.0  -0.8600115776062012  \\
            164.0  -0.8595929145812988  \\
            165.0  -0.8613908290863037  \\
            166.0  -0.8780607581138611  \\
            167.0  -0.889533281326294  \\
            168.0  -0.9050809144973755  \\
            169.0  -0.9073373079299927  \\
            170.0  -0.9097123146057129  \\
            171.0  -0.914454460144043  \\
            172.0  -0.918315589427948  \\
            173.0  -0.9326208829879761  \\
            174.0  -0.9560006856918335  \\
            175.0  -0.9668068289756775  \\
            176.0  -0.9378661513328552  \\
            177.0  -0.9417151212692261  \\
            178.0  -0.9427424669265747  \\
            179.0  -0.9502907395362854  \\
            180.0  -0.9674609303474426  \\
            181.0  -0.98612380027771  \\
            182.0  -0.9898619055747986  \\
            183.0  -0.9980202913284302  \\
            184.0  -0.9943757057189941  \\
            185.0  -1.0026195049285889  \\
            186.0  -1.0053962469100952  \\
            187.0  -1.0083410739898682  \\
            188.0  -1.01125168800354  \\
            189.0  -1.0126729011535645  \\
            190.0  -1.0139943361282349  \\
            191.0  -1.013603925704956  \\
            192.0  -1.0110948085784912  \\
            193.0  -1.0107285976409912  \\
            194.0  -0.9881234169006348  \\
            195.0  -0.9815810918807983  \\
            196.0  -0.9757815003395081  \\
            197.0  -0.9725236296653748  \\
            198.0  -0.9819879531860352  \\
            199.0  -0.9792340993881226  \\
            200.0  -0.9850012063980103  \\
            201.0  -0.9817371964454651  \\
            202.0  -0.981307327747345  \\
            203.0  -0.9759691953659058  \\
            204.0  -0.968177318572998  \\
            205.0  -0.9645761847496033  \\
            206.0  -0.9680168628692627  \\
            207.0  -0.9665018320083618  \\
            208.0  -0.9495037198066711  \\
            209.0  -0.9339889287948608  \\
            210.0  -0.920110821723938  \\
            211.0  -0.9228637218475342  \\
            212.0  -0.920482873916626  \\
            213.0  -0.918454647064209  \\
            214.0  -0.9171417355537415  \\
            215.0  -0.9127506613731384  \\
            216.0  -0.912915050983429  \\
            217.0  -0.9128391742706299  \\
            218.0  -0.9115123748779297  \\
            219.0  -0.9108936786651611  \\
            220.0  -0.9109682440757751  \\
            221.0  -0.9085507392883301  \\
            222.0  -0.8824095129966736  \\
            223.0  -0.8848499059677124  \\
            224.0  -0.8810133337974548  \\
            225.0  -0.8794809579849243  \\
            226.0  -0.8793571591377258  \\
            227.0  -0.8783155083656311  \\
            228.0  -0.8692949414253235  \\
            229.0  -0.8677706718444824  \\
            230.0  -0.8565254211425781  \\
            231.0  -0.8458564877510071  \\
            232.0  -0.8437960147857666  \\
            233.0  -0.8448430895805359  \\
            234.0  -0.8369510769844055  \\
            235.0  -0.8159745931625366  \\
            236.0  -0.7860801815986633  \\
            237.0  -0.7453308701515198  \\
            238.0  -0.6917487978935242  \\
            239.0  -0.6485162377357483  \\
            240.0  -0.6395020484924316  \\
            241.0  -0.636817991733551  \\
            242.0  -0.622748076915741  \\
            243.0  -0.6205753684043884  \\
            244.0  -0.6013302803039551  \\
            245.0  -0.5806834697723389  \\
            246.0  -0.5770129561424255  \\
            247.0  -0.5678722262382507  \\
            248.0  -0.5595513582229614  \\
            249.0  -0.5642330646514893  \\
            250.0  -0.5574982166290283  \\
            251.0  -0.5470817685127258  \\
            252.0  -0.5441938638687134  \\
            253.0  -0.5435651540756226  \\
            254.0  -0.546425461769104  \\
            255.0  -0.5396112203598022  \\
            256.0  -0.5278180241584778  \\
            257.0  -0.5135185122489929  \\
            258.0  -0.5078634023666382  \\
            259.0  -0.4953387379646301  \\
            260.0  -0.4810021221637726  \\
            261.0  -0.4636310338973999  \\
            262.0  -0.4399931728839874  \\
            263.0  -0.441159725189209  \\
            264.0  -0.42266562581062317  \\
            265.0  -0.41182154417037964  \\
            266.0  -0.4079970419406891  \\
            267.0  -0.40713125467300415  \\
            268.0  -0.40680861473083496  \\
            269.0  -0.39430761337280273  \\
            270.0  -0.39692655205726624  \\
            271.0  -0.3884594142436981  \\
            272.0  -0.3659021258354187  \\
            273.0  -0.3462134897708893  \\
            274.0  -0.3231572210788727  \\
            275.0  -0.32411327958106995  \\
            276.0  -0.3111113905906677  \\
            277.0  -0.3094216287136078  \\
            278.0  -0.31668946146965027  \\
            279.0  -0.32111862301826477  \\
            280.0  -0.322078675031662  \\
            281.0  -0.2974759340286255  \\
            282.0  -0.2936786115169525  \\
            283.0  -0.29658645391464233  \\
            284.0  -0.2824741005897522  \\
            285.0  -0.28191396594047546  \\
            286.0  -0.28130537271499634  \\
            287.0  -0.28304848074913025  \\
            288.0  -0.282575786113739  \\
            289.0  -0.2793261408805847  \\
            290.0  -0.2754020392894745  \\
            291.0  -0.26810574531555176  \\
            292.0  -0.2681976854801178  \\
            293.0  -0.2662532329559326  \\
            294.0  -0.2659338414669037  \\
            295.0  -0.2609284222126007  \\
            296.0  -0.2547442317008972  \\
            297.0  -0.24678412079811096  \\
            298.0  -0.25068554282188416  \\
            299.0  -0.24580220878124237  \\
            300.0  -0.2551276385784149  \\
            301.0  -0.2598598301410675  \\
            302.0  -0.2583235800266266  \\
            303.0  -0.2657458782196045  \\
            304.0  -0.2621835768222809  \\
            305.0  -0.25573891401290894  \\
            306.0  -0.25058481097221375  \\
            307.0  -0.2264409214258194  \\
            308.0  -0.21601444482803345  \\
            309.0  -0.19465187191963196  \\
            310.0  -0.15149126946926117  \\
            311.0  -0.10247497260570526  \\
            312.0  -0.09125877171754837  \\
            313.0  -0.11044854670763016  \\
            314.0  -0.1240372359752655  \\
            315.0  -0.125673308968544  \\
            316.0  -0.12274713814258575  \\
            317.0  -0.13034021854400635  \\
            318.0  -0.13974744081497192  \\
            319.0  -0.14793726801872253  \\
            320.0  -0.16338834166526794  \\
            321.0  -0.17794457077980042  \\
            322.0  -0.17800095677375793  \\
            323.0  -0.1592041701078415  \\
            324.0  -0.14541025459766388  \\
            325.0  -0.14051097631454468  \\
            326.0  -0.13855376839637756  \\
            327.0  -0.11595144867897034  \\
            328.0  -0.09576395153999329  \\
            329.0  -0.08532056957483292  \\
            330.0  -0.08874116837978363  \\
            331.0  -0.09942280501127243  \\
            332.0  -0.09654636681079865  \\
            333.0  -0.08066852390766144  \\
            334.0  -0.07591041177511215  \\
            335.0  -0.062480781227350235  \\
            336.0  -0.0607110857963562  \\
            337.0  -0.06030186638236046  \\
            338.0  -0.0365135595202446  \\
            339.0  -0.010023975744843483  \\
            340.0  -7.603410631418228e-5  \\
            341.0  -2.812339153024368e-5  \\
            342.0  -2.8052549168933183e-5  \\
            343.0  -2.804725954774767e-5  \\
            344.0  1.1433890904299915e-5  \\
            345.0  1.8929935322375968e-5  \\
            346.0  3.8009575291653164e-6  \\
            347.0  -5.5608041293453425e-5  \\
            348.0  -7.531089067924768e-5  \\
            349.0  -8.289363177027553e-5  \\
            350.0  -8.303549839183688e-5  \\
            351.0  -4.895698293694295e-5  \\
            352.0  -1.463731678086333e-5  \\
            353.0  -8.960252671386115e-6  \\
            354.0  -8.132564289553557e-6  \\
            355.0  2.0313425920903683e-5  \\
            356.0  3.0033887014724314e-5  \\
            357.0  -3.078286681557074e-5  \\
            358.0  -0.0001663884031586349  \\
            359.0  -0.00027288642013445497  \\
            360.0  -0.0003692399768624455  \\
            361.0  -0.00039200240280479193  \\
            362.0  -0.0003806112799793482  \\
            363.0  -0.00034992562723346055  \\
            364.0  -0.0003146218659821898  \\
            365.0  -0.00024771085008978844  \\
            366.0  -3.139828913845122e-5  \\
            367.0  0.000598774990066886  \\
            368.0  0.0003658367204479873  \\
            369.0  0.0005068688187748194  \\
            370.0  0.0004933247691951692  \\
            371.0  0.0006565907970070839  \\
            372.0  0.0009361823322251439  \\
            373.0  0.0012970385141670704  \\
            374.0  0.001517553348094225  \\
            375.0  0.001618378097191453  \\
            376.0  0.0016567218117415905  \\
            377.0  0.0016639988170936704  \\
            378.0  0.001235423143953085  \\
            379.0  0.00016826647333800793  \\
            380.0  -0.000568778719753027  \\
            381.0  -0.0006603409419767559  \\
            382.0  -0.0007402159972116351  \\
            383.0  -0.0007381492760032415  \\
            384.0  -0.000610793475061655  \\
            385.0  -0.00045397321810014546  \\
            386.0  -3.8540689274668694e-5  \\
            387.0  -0.00021060284052509815  \\
            388.0  4.617428930941969e-5  \\
            389.0  0.00017391369328834116  \\
            390.0  0.00025468753301538527  \\
            391.0  0.0002546886680647731  \\
            392.0  0.0003414664533920586  \\
            393.0  0.00012943576439283788  \\
            394.0  -6.848666816949844e-5  \\
            395.0  -0.0003606697719078511  \\
            396.0  -0.0006912081735208631  \\
            397.0  -0.0006303722620941699  \\
            398.0  -0.0005668988451361656  \\
            399.0  -0.0005626857164315879  \\
            400.0  -0.0005782555090263486  \\
            401.0  -0.0005233702249825001  \\
            402.0  -0.0006004316965118051  \\
            403.0  -0.0005472196498885751  \\
            404.0  -0.0004944044048897922  \\
            405.0  -0.0006913504912517965  \\
            406.0  -0.0007409865502268076  \\
            407.0  -0.000849597156047821  \\
            408.0  -0.0008405831758864224  \\
            409.0  -0.0007495289319194853  \\
            410.0  -0.0005691878614015877  \\
            411.0  -0.0005150176584720612  \\
            412.0  -0.00040182872908189893  \\
            413.0  -0.00021980420569889247  \\
            414.0  0.0002397448697593063  \\
            415.0  0.00044351554242894053  \\
            416.0  0.0006625103997066617  \\
            417.0  0.0010682104621082544  \\
            418.0  0.0015891983639448881  \\
            419.0  0.0018315751804038882  \\
            420.0  0.001777907949872315  \\
            421.0  0.0017707615625113249  \\
            422.0  0.0016628247685730457  \\
            423.0  0.0015587450470775366  \\
            424.0  0.0014596829423680902  \\
            425.0  0.0013100426876917481  \\
            426.0  0.0009522567270323634  \\
            427.0  0.0005734626320190728  \\
            428.0  0.00034166243858635426  \\
            429.0  -0.0005884896963834763  \\
            430.0  -0.000753959990106523  \\
            431.0  -0.0013461371418088675  \\
            432.0  -0.0022270027548074722  \\
            433.0  -0.0036931289359927177  \\
            434.0  -0.005570901557803154  \\
            435.0  -0.007458934560418129  \\
            436.0  -0.007971911691129208  \\
            437.0  -0.007889381609857082  \\
            438.0  -0.007788127288222313  \\
            439.0  -0.00783112458884716  \\
            440.0  -0.008077293634414673  \\
            441.0  -0.0077231405302882195  \\
            442.0  -0.007623204030096531  \\
            443.0  -0.007802308537065983  \\
            444.0  -0.0074946996755898  \\
            445.0  -0.007818978279829025  \\
            446.0  -0.008346514776349068  \\
            447.0  -0.008555449545383453  \\
            448.0  -0.009059404954314232  \\
            449.0  -0.00931474193930626  \\
            450.0  -0.009228593669831753  \\
            451.0  -0.009672406129539013  \\
            452.0  -0.00977962277829647  \\
            453.0  -0.009706123732030392  \\
            454.0  -0.008373877964913845  \\
            455.0  -0.007387438789010048  \\
            456.0  -0.0063410429283976555  \\
            457.0  -0.00610840879380703  \\
            458.0  -0.006421018857508898  \\
            459.0  -0.007208613678812981  \\
            460.0  -0.006548439152538776  \\
            461.0  -0.006882028188556433  \\
            462.0  -0.00737310154363513  \\
            463.0  -0.00702824629843235  \\
            464.0  -0.006737508811056614  \\
            465.0  -0.006529178936034441  \\
            466.0  -0.006424924358725548  \\
            467.0  -0.006508129648864269  \\
            468.0  -0.0063665034249424934  \\
            469.0  -0.00630168104544282  \\
            470.0  -0.006093511823564768  \\
            471.0  -0.005930064246058464  \\
            472.0  -0.005829585716128349  \\
            473.0  -0.005829960573464632  \\
            474.0  -0.005659298971295357  \\
            475.0  -0.005593200214207172  \\
            476.0  -0.0055620670318603516  \\
            477.0  -0.005509631708264351  \\
            478.0  -0.00536580104380846  \\
            479.0  -0.005440944340080023  \\
            480.0  -0.005508817732334137  \\
            481.0  -0.004827060736715794  \\
            482.0  -0.004994309972971678  \\
            483.0  -0.0025399718433618546  \\
            484.0  0.0007592448964715004  \\
            485.0  0.0009932690300047398  \\
            486.0  0.0012087345821782947  \\
            487.0  0.0020808344706892967  \\
            488.0  0.002866859547793865  \\
            489.0  0.003987389616668224  \\
            490.0  0.005384718533605337  \\
            491.0  0.006252989172935486  \\
            492.0  0.006610524840652943  \\
            493.0  0.00673335138708353  \\
            494.0  0.0077971890568733215  \\
            495.0  0.008599990978837013  \\
            496.0  0.009191554971039295  \\
            497.0  0.009969107806682587  \\
            498.0  0.009361247532069683  \\
            499.0  0.009904397651553154  \\
            500.0  0.00987617764621973  \\
            501.0  0.010011542588472366  \\
            502.0  0.009813511744141579  \\
            503.0  0.009623901918530464  \\
            504.0  0.009885941632091999  \\
            505.0  0.009683462791144848  \\
            506.0  0.008634023368358612  \\
            507.0  0.007575732655823231  \\
            508.0  0.006469280458986759  \\
            509.0  0.005518550518900156  \\
            510.0  0.0028802191372960806  \\
            511.0  0.0033157861325889826  \\
            512.0  0.003589435713365674  \\
            513.0  0.002947091357782483  \\
            514.0  9.731296449899673e-5  \\
            515.0  -0.0020136020611971617  \\
            516.0  -0.0013097525807097554  \\
            517.0  -8.163508027791977e-6  \\
            518.0  0.0014688423834741116  \\
            519.0  0.0011114046210423112  \\
            520.0  -0.0010997570352628827  \\
            521.0  -0.0025206976570189  \\
            522.0  -0.004009786993265152  \\
            523.0  -0.004861253779381514  \\
            524.0  -0.0062799775041639805  \\
            525.0  -0.007983746938407421  \\
            526.0  -0.010097784921526909  \\
            527.0  -0.01401526853442192  \\
            528.0  -0.015557360835373402  \\
            529.0  -0.01707378588616848  \\
            530.0  -0.017796505242586136  \\
            531.0  -0.017842266708612442  \\
            532.0  -0.017804952338337898  \\
            533.0  -0.018121177330613136  \\
            534.0  -0.018195781856775284  \\
            535.0  -0.01869727112352848  \\
            536.0  -0.018827397376298904  \\
            537.0  -0.018879622220993042  \\
            538.0  -0.018872849643230438  \\
            539.0  -0.01870150864124298  \\
            540.0  -0.019045565277338028  \\
            541.0  -0.01899879239499569  \\
            542.0  -0.01856362447142601  \\
            543.0  -0.018367689102888107  \\
            544.0  -0.0163270253688097  \\
            545.0  -0.01144264917820692  \\
            546.0  -0.008295145817101002  \\
            547.0  -0.003511207178235054  \\
            548.0  -0.0024578156881034374  \\
            549.0  -0.00044521200470626354  \\
            550.0  9.784119902178645e-5  \\
            551.0  -0.0002632038085721433  \\
            552.0  -5.608759238384664e-5  \\
            553.0  7.747655035927892e-5  \\
            554.0  -0.000530522782355547  \\
            555.0  -0.0006262725219130516  \\
            556.0  -0.0005689854733645916  \\
            557.0  -0.0006626203539781272  \\
            558.0  -0.0006471088854596019  \\
            559.0  -0.0004742855380754918  \\
            560.0  -0.00034206686541438103  \\
            561.0  -0.00010953958553727716  \\
            562.0  0.00024105426564347  \\
            563.0  -5.936964589636773e-5  \\
            564.0  8.419885125476867e-5  \\
            565.0  -0.00019153008179273456  \\
            566.0  -0.00021230299898888916  \\
            567.0  -0.00014507005107589066  \\
            568.0  -9.539276652503759e-5  \\
            569.0  7.004628423601389e-5  \\
            570.0  -1.3237215171102434e-5  \\
            571.0  0.00010453836875967681  \\
            572.0  -3.07687878375873e-5  \\
            573.0  5.4859061492607e-5  \\
            574.0  4.143657861277461e-9  \\
            575.0  -0.00010700395796447992  \\
            576.0  -8.692483970662579e-5  \\
            577.0  6.0756276070605963e-5  \\
            578.0  -2.242119808215648e-5  \\
            579.0  3.887995990226045e-5  \\
            580.0  3.6760902730748057e-6  \\
            581.0  -0.00020433547615539283  \\
            582.0  -0.00021183854551054537  \\
            583.0  -0.00018382373673375696  \\
            584.0  -0.00016150795272551477  \\
            585.0  8.96540586836636e-6  \\
            586.0  1.6939742636168376e-5  \\
            587.0  -0.00011494570935610682  \\
            588.0  -0.0001143544286605902  \\
            589.0  -5.750905620516278e-5  \\
            590.0  3.213937088730745e-5  \\
            591.0  7.209844625322148e-6  \\
            592.0  -6.676714110653847e-5  \\
            593.0  -3.103657581959851e-5  \\
            594.0  8.905696449801326e-5  \\
            595.0  0.0001425282534910366  \\
            596.0  0.00012967408110853285  \\
            597.0  5.990130011923611e-5  \\
            598.0  -6.550563557539135e-5  \\
            599.0  -7.93887666077353e-5  \\
            600.0  -9.463391324970871e-5  \\
            601.0  -7.290545909199864e-5  \\
            602.0  1.3058750482741743e-5  \\
            603.0  -4.131515743210912e-5  \\
            604.0  8.689537935424596e-6  \\
            605.0  6.866785497550154e-6  \\
            606.0  -9.00968152564019e-5  \\
            607.0  -0.0001547996507724747  \\
            608.0  -0.00016069228877313435  \\
            609.0  -0.00019306954345665872  \\
            610.0  -0.00015726094716228545  \\
            611.0  -9.744963608682156e-5  \\
            612.0  -2.0116545783821493e-5  \\
            613.0  5.6984907132573426e-5  \\
            614.0  2.2824635379947722e-5  \\
            615.0  -5.703916394850239e-5  \\
            616.0  -0.00010203095007454976  \\
            617.0  -0.00010916790051851422  \\
            618.0  -7.145679410314187e-5  \\
            619.0  -3.2526044378755614e-5  \\
            620.0  9.077110735233873e-5  \\
            621.0  9.792952187126502e-5  \\
            622.0  4.5711076381849125e-5  \\
            623.0  -0.00016546592814847827  \\
            624.0  -0.00022804760374128819  \\
            625.0  -0.00034784304443746805  \\
            626.0  -0.0003833896480500698  \\
            627.0  -0.00035798910539597273  \\
            628.0  -0.0003741815162356943  \\
            629.0  -0.0003626433608587831  \\
            630.0  -0.00031924384529702365  \\
            631.0  -0.00023100967518985271  \\
            632.0  -6.074934208299965e-5  \\
            633.0  9.795320511329919e-5  \\
            634.0  3.2861724321264774e-5  \\
            635.0  1.4564540833816864e-5  \\
            636.0  -7.411810656776652e-5  \\
            637.0  -5.61118868063204e-5  \\
            638.0  -4.52490639872849e-5  \\
            639.0  -9.361609409097582e-5  \\
            640.0  -8.064774010563269e-5  \\
            641.0  -4.9824338930193335e-5  \\
            642.0  -1.8685077520785853e-5  \\
            643.0  3.5276436392450705e-5  \\
            644.0  -1.2222106306580827e-5  \\
            645.0  4.700786666944623e-5  \\
            646.0  5.1206123316660523e-5  \\
            647.0  -1.445178349968046e-5  \\
            648.0  -1.5058477401908021e-5  \\
            649.0  -1.4174089301377535e-5  \\
            650.0  -1.147488637798233e-5  \\
            651.0  9.790538570086937e-6  \\
            652.0  -5.777034311904572e-5  \\
            653.0  -3.292640394647606e-5  \\
            654.0  3.800771082751453e-6  \\
            655.0  -5.4418571380665526e-5  \\
            656.0  -0.00011525915761012584  \\
            657.0  -0.00016243464779108763  \\
            658.0  -0.00019476807210594416  \\
            659.0  -0.0002602522727102041  \\
            660.0  -0.0003416734980419278  \\
            661.0  -0.000372612033970654  \\
            662.0  -0.00047887576511129737  \\
            663.0  -0.00047960845404304564  \\
            664.0  -0.00047256489051505923  \\
            665.0  -0.0004501065122894943  \\
            666.0  -0.00041062687523663044  \\
            667.0  -0.0003463327302597463  \\
            668.0  -0.00022245004947762936  \\
            669.0  -0.0001038181726471521  \\
            670.0  1.004512159852311e-5  \\
            671.0  -5.650074308505282e-5  \\
            672.0  2.195851266151294e-6  \\
            673.0  -1.985239032364916e-5  \\
            674.0  -4.127740612602793e-5  \\
            675.0  -4.127642750972882e-5  \\
            676.0  -4.1276394767919555e-5  \\
            677.0  -4.1276383853983134e-5  \\
            678.0  -4.127637294004671e-5  \\
            679.0  -4.127636202611029e-5  \\
        }
        ;
    \addlegendentry {$u$}
    \addplot[color={rgb,1:red,0.8;green,0.8499;blue,0.7999}, name path={023070aa-866f-4a4a-894e-b94ae569e339}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.461906373500824  \\
            2.0  0.4619092345237732  \\
            3.0  0.46177420020103455  \\
            4.0  0.4610215425491333  \\
            5.0  0.46027758717536926  \\
            6.0  0.45904088020324707  \\
            7.0  0.4227386713027954  \\
            8.0  0.3785410523414612  \\
            9.0  0.3803674876689911  \\
            10.0  0.3768867552280426  \\
            11.0  0.32640963792800903  \\
            12.0  0.302255779504776  \\
            13.0  0.2819331884384155  \\
            14.0  0.26516151428222656  \\
            15.0  0.23924635350704193  \\
            16.0  0.17901982367038727  \\
            17.0  0.17047078907489777  \\
            18.0  0.15288040041923523  \\
            19.0  0.14188766479492188  \\
            20.0  0.08517707884311676  \\
            21.0  0.05605027824640274  \\
            22.0  0.019771873950958252  \\
            23.0  -0.014070942997932434  \\
            24.0  -0.02809279039502144  \\
            25.0  -0.038193780928850174  \\
            26.0  -0.02974935993552208  \\
            27.0  -0.027685418725013733  \\
            28.0  -0.028472900390625  \\
            29.0  -0.024483781307935715  \\
            30.0  -0.01999885030090809  \\
            31.0  -0.02947954460978508  \\
            32.0  -0.034808073192834854  \\
            33.0  -0.03689296543598175  \\
            34.0  -0.040803924202919006  \\
            35.0  -0.05129609629511833  \\
            36.0  -0.05661534145474434  \\
            37.0  -0.059860169887542725  \\
            38.0  -0.05955985188484192  \\
            39.0  -0.060015808790922165  \\
            40.0  -0.058782245963811874  \\
            41.0  -0.06374004483222961  \\
            42.0  -0.07387220859527588  \\
            43.0  -0.07544077187776566  \\
            44.0  -0.07445898652076721  \\
            45.0  -0.07657581567764282  \\
            46.0  -0.08377573639154434  \\
            47.0  -0.08652431517839432  \\
            48.0  -0.0887790098786354  \\
            49.0  -0.08510475605726242  \\
            50.0  -0.07945612818002701  \\
            51.0  -0.08370707929134369  \\
            52.0  -0.08690978586673737  \\
            53.0  -0.08754266798496246  \\
            54.0  -0.08590985834598541  \\
            55.0  -0.08401013165712357  \\
            56.0  -0.07957073301076889  \\
            57.0  -0.07523307204246521  \\
            58.0  -0.06984182447195053  \\
            59.0  -0.06687629222869873  \\
            60.0  -0.0663636326789856  \\
            61.0  -0.06583630293607712  \\
            62.0  -0.06401579827070236  \\
            63.0  -0.06373929977416992  \\
            64.0  -0.06499063223600388  \\
            65.0  -0.05975836142897606  \\
            66.0  -0.05715484917163849  \\
            67.0  -0.05517764389514923  \\
            68.0  -0.047664742916822433  \\
            69.0  -0.038347505033016205  \\
            70.0  -0.035459429025650024  \\
            71.0  -0.03599358722567558  \\
            72.0  -0.036034584045410156  \\
            73.0  -0.033599045127630234  \\
            74.0  -0.01400737464427948  \\
            75.0  0.0017345957458019257  \\
            76.0  0.005719784181565046  \\
            77.0  0.009589851833879948  \\
            78.0  0.006272189784795046  \\
            79.0  0.008906912989914417  \\
            80.0  0.016281720250844955  \\
            81.0  0.01632244512438774  \\
            82.0  0.0176247525960207  \\
            83.0  0.01710447482764721  \\
            84.0  0.011789883486926556  \\
            85.0  0.009994082152843475  \\
            86.0  0.006411967799067497  \\
            87.0  0.00685125170275569  \\
            88.0  0.00722578214481473  \\
            89.0  0.004002209287136793  \\
            90.0  -0.006914003286510706  \\
            91.0  -0.010341954417526722  \\
            92.0  -0.02032407745718956  \\
            93.0  -0.03366246074438095  \\
            94.0  -0.04348032921552658  \\
            95.0  -0.052969224750995636  \\
            96.0  -0.05765681713819504  \\
            97.0  -0.05931064486503601  \\
            98.0  -0.06445932388305664  \\
            99.0  -0.07504461705684662  \\
            100.0  -0.08120304346084595  \\
            101.0  -0.09694010764360428  \\
            102.0  -0.11594557762145996  \\
            103.0  -0.14208704233169556  \\
            104.0  -0.1439366638660431  \\
            105.0  -0.15199366211891174  \\
            106.0  -0.14675167202949524  \\
            107.0  -0.1430824249982834  \\
            108.0  -0.13880394399166107  \\
            109.0  -0.14172571897506714  \\
            110.0  -0.13749192655086517  \\
            111.0  -0.1409483551979065  \\
            112.0  -0.13590659201145172  \\
            113.0  -0.13552150130271912  \\
            114.0  -0.1328319013118744  \\
            115.0  -0.13518495857715607  \\
            116.0  -0.13462024927139282  \\
            117.0  -0.14064174890518188  \\
            118.0  -0.13429510593414307  \\
            119.0  -0.12670506536960602  \\
            120.0  -0.12019811570644379  \\
            121.0  -0.11041466891765594  \\
            122.0  -0.1086236834526062  \\
            123.0  -0.10786019265651703  \\
            124.0  -0.1014225110411644  \\
            125.0  -0.09466554969549179  \\
            126.0  -0.08294232934713364  \\
            127.0  -0.05292898416519165  \\
            128.0  -0.01588619127869606  \\
            129.0  0.00251753069460392  \\
            130.0  -0.008342067711055279  \\
            131.0  -0.003110140562057495  \\
            132.0  0.000822960864752531  \\
            133.0  -0.0015007955953478813  \\
            134.0  0.00047518196515738964  \\
            135.0  -0.00033974676625803113  \\
            136.0  0.0009428858174942434  \\
            137.0  0.00022382079623639584  \\
            138.0  -0.0009246591944247484  \\
            139.0  2.8695911169052124e-5  \\
            140.0  -5.508404865395278e-5  \\
            141.0  0.0013936436735093594  \\
            142.0  0.003019241150468588  \\
            143.0  0.0028947957325726748  \\
            144.0  0.0021659000776708126  \\
            145.0  0.0017355084419250488  \\
            146.0  -0.0002033078344538808  \\
            147.0  0.00041121820686385036  \\
            148.0  -0.0015971027314662933  \\
            149.0  -0.0017592901131138206  \\
            150.0  -0.00021519081201404333  \\
            151.0  0.0017824635142460465  \\
            152.0  0.0017142939614132047  \\
            153.0  -0.0014543241122737527  \\
            154.0  -0.0031210780143737793  \\
            155.0  -0.005827895365655422  \\
            156.0  -0.0172363743185997  \\
            157.0  -0.026942022144794464  \\
            158.0  -0.026380572468042374  \\
            159.0  -0.029300455003976822  \\
            160.0  -0.028803348541259766  \\
            161.0  -0.02541964314877987  \\
            162.0  -0.015929486602544785  \\
            163.0  0.004484968259930611  \\
            164.0  0.0058625731617212296  \\
            165.0  0.008696167729794979  \\
            166.0  0.011128013022243977  \\
            167.0  0.013949988409876823  \\
            168.0  0.011024132370948792  \\
            169.0  0.010347233153879642  \\
            170.0  0.010141968727111816  \\
            171.0  0.009898030199110508  \\
            172.0  0.007090318016707897  \\
            173.0  0.005008026957511902  \\
            174.0  0.0011488276068121195  \\
            175.0  -0.005725398659706116  \\
            176.0  -0.01658685691654682  \\
            177.0  -0.018737303093075752  \\
            178.0  -0.019170109182596207  \\
            179.0  -0.01811588741838932  \\
            180.0  -0.012149356305599213  \\
            181.0  0.003218316473066807  \\
            182.0  -0.00019081681966781616  \\
            183.0  0.003274050075560808  \\
            184.0  0.00306044053286314  \\
            185.0  0.0017701404867693782  \\
            186.0  0.00037547480314970016  \\
            187.0  -0.0009546796791255474  \\
            188.0  0.00023390643764287233  \\
            189.0  0.0008944247965700924  \\
            190.0  6.426771869882941e-5  \\
            191.0  -0.0012771489564329386  \\
            192.0  -0.0010230154730379581  \\
            193.0  -0.0016277676913887262  \\
            194.0  -0.003330574370920658  \\
            195.0  -0.004196992609649897  \\
            196.0  -0.006645470391958952  \\
            197.0  -0.007732702419161797  \\
            198.0  -0.008934414014220238  \\
            199.0  -0.009672832675278187  \\
            200.0  -0.011287861503660679  \\
            201.0  -0.012624645605683327  \\
            202.0  -0.013770423829555511  \\
            203.0  -0.015628943219780922  \\
            204.0  -0.015638696029782295  \\
            205.0  -0.016170168295502663  \\
            206.0  -0.01575191505253315  \\
            207.0  -0.016340021044015884  \\
            208.0  -0.02141389064490795  \\
            209.0  -0.024509847164154053  \\
            210.0  -0.02655458077788353  \\
            211.0  -0.02556620165705681  \\
            212.0  -0.024562308564782143  \\
            213.0  -0.023087939247488976  \\
            214.0  -0.02240139991044998  \\
            215.0  -0.02321324683725834  \\
            216.0  -0.02258560247719288  \\
            217.0  -0.022839635610580444  \\
            218.0  -0.022902386263012886  \\
            219.0  -0.02235005795955658  \\
            220.0  -0.02132164128124714  \\
            221.0  -0.017497440800070763  \\
            222.0  0.0031019169837236404  \\
            223.0  -0.0003480070736259222  \\
            224.0  0.004013144411146641  \\
            225.0  0.0029491432942450047  \\
            226.0  0.0008172329980880022  \\
            227.0  -0.0010035487357527018  \\
            228.0  0.0010762081947177649  \\
            229.0  0.0002684331266209483  \\
            230.0  -0.0013998624635860324  \\
            231.0  -0.0006563863717019558  \\
            232.0  0.000390044879168272  \\
            233.0  -0.0002118799602612853  \\
            234.0  0.000883545377291739  \\
            235.0  0.0022536301985383034  \\
            236.0  0.003007375169545412  \\
            237.0  0.0029175346717238426  \\
            238.0  0.0008475901558995247  \\
            239.0  -0.0019559471402317286  \\
            240.0  -0.002792543498799205  \\
            241.0  -0.003726324997842312  \\
            242.0  -0.004034218844026327  \\
            243.0  -0.004288296215236187  \\
            244.0  -0.0038419626653194427  \\
            245.0  -0.0021674197632819414  \\
            246.0  -0.0002823827089741826  \\
            247.0  0.0014592802617698908  \\
            248.0  0.0014557951362803578  \\
            249.0  0.00043907470535486937  \\
            250.0  -0.0006223494419828057  \\
            251.0  -0.00023110222537070513  \\
            252.0  0.0003437225241214037  \\
            253.0  0.00010234954243060201  \\
            254.0  -0.00044957053614780307  \\
            255.0  -0.0005214872653596103  \\
            256.0  -0.00042152509558945894  \\
            257.0  -0.00047698713024146855  \\
            258.0  -0.000840460998006165  \\
            259.0  -0.0006062008906155825  \\
            260.0  -0.0001984965056180954  \\
            261.0  0.00034120079362764955  \\
            262.0  0.0008187056519091129  \\
            263.0  0.000857692735735327  \\
            264.0  0.0006966686923988163  \\
            265.0  3.864854807034135e-5  \\
            266.0  -0.0008566506439819932  \\
            267.0  -0.0007741855806671083  \\
            268.0  -0.0006465802434831858  \\
            269.0  -0.0007729529752396047  \\
            270.0  -0.00034565149690024555  \\
            271.0  0.00032363590435124934  \\
            272.0  -2.740047057159245e-5  \\
            273.0  0.0005538208642974496  \\
            274.0  0.00041637473623268306  \\
            275.0  -8.445166167803109e-5  \\
            276.0  0.00048068512114696205  \\
            277.0  0.0005725364317186177  \\
            278.0  0.00044381734915077686  \\
            279.0  -0.0016090762801468372  \\
            280.0  -0.0038367132656276226  \\
            281.0  -0.005219446495175362  \\
            282.0  -0.007041758857667446  \\
            283.0  -0.007498325780034065  \\
            284.0  -0.007836825214326382  \\
            285.0  -0.007900537922978401  \\
            286.0  -0.007058426272124052  \\
            287.0  -0.0067835524678230286  \\
            288.0  -0.005875336937606335  \\
            289.0  -0.001684617716819048  \\
            290.0  0.0013313530944287777  \\
            291.0  0.000507956778164953  \\
            292.0  -1.7386453691869974e-5  \\
            293.0  0.0007337581482715905  \\
            294.0  0.0007181125693023205  \\
            295.0  0.0008607737254351377  \\
            296.0  0.0013129266444593668  \\
            297.0  0.0017275584395974874  \\
            298.0  0.0023777736350893974  \\
            299.0  0.002846888732165098  \\
            300.0  0.003021115204319358  \\
            301.0  0.0030364934355020523  \\
            302.0  0.002800683956593275  \\
            303.0  0.0025957708712667227  \\
            304.0  0.0018351518083363771  \\
            305.0  0.0005004116101190448  \\
            306.0  0.00013010433758608997  \\
            307.0  -0.004626784939318895  \\
            308.0  -0.00806410238146782  \\
            309.0  -0.012633584439754486  \\
            310.0  -0.02067994698882103  \\
            311.0  -0.02966088056564331  \\
            312.0  -0.03292578086256981  \\
            313.0  -0.030803589150309563  \\
            314.0  -0.028544537723064423  \\
            315.0  -0.028470758348703384  \\
            316.0  -0.02896980755031109  \\
            317.0  -0.02759062871336937  \\
            318.0  -0.025909380987286568  \\
            319.0  -0.024696342647075653  \\
            320.0  -0.020961960777640343  \\
            321.0  -0.016897451132535934  \\
            322.0  -0.013372502289712429  \\
            323.0  -0.011404878459870815  \\
            324.0  -0.00679723359644413  \\
            325.0  -0.0018162955529987812  \\
            326.0  0.0010161653626710176  \\
            327.0  -0.0005517146782949567  \\
            328.0  0.0006695219781249762  \\
            329.0  -1.083221286535263e-5  \\
            330.0  0.0010525204706937075  \\
            331.0  0.001067780191078782  \\
            332.0  0.001060539623722434  \\
            333.0  0.0006352298660203815  \\
            334.0  -0.0003116251318715513  \\
            335.0  -7.015261508058757e-5  \\
            336.0  0.0008813252788968384  \\
            337.0  0.001531705493107438  \\
            338.0  0.0025637277867645025  \\
            339.0  0.003052918240427971  \\
            340.0  0.003347452264279127  \\
            341.0  0.003349179169163108  \\
            342.0  0.003349181730300188  \\
            343.0  0.0033491819631308317  \\
            344.0  0.0033507761545479298  \\
            345.0  0.0038742367178201675  \\
            346.0  0.004295962862670422  \\
            347.0  0.0033449651673436165  \\
            348.0  0.0025977022014558315  \\
            349.0  0.0010987777495756745  \\
            350.0  -0.0010146781569346786  \\
            351.0  -0.0004633197095245123  \\
            352.0  0.00023720023455098271  \\
            353.0  0.00013614981435239315  \\
            354.0  -0.0005304764490574598  \\
            355.0  -0.0001265087048523128  \\
            356.0  0.0009737243526615202  \\
            357.0  0.0009109466918744147  \\
            358.0  0.0014756536111235619  \\
            359.0  0.001223625848069787  \\
            360.0  0.0004129156586714089  \\
            361.0  -0.0007275974494405091  \\
            362.0  -0.00030951976077631116  \\
            363.0  0.00013995691551826894  \\
            364.0  3.587318497011438e-5  \\
            365.0  -0.0005391655722633004  \\
            366.0  -0.00037339190021157265  \\
            367.0  6.049597868695855e-5  \\
            368.0  -0.00019722699653357267  \\
            369.0  -7.09732121322304e-5  \\
            370.0  0.00040239127702079713  \\
            371.0  0.0005739391199313104  \\
            372.0  -0.00016927486285567284  \\
            373.0  -0.0004416859592311084  \\
            374.0  -0.0004716184048447758  \\
            375.0  -0.0002893226919695735  \\
            376.0  0.0008852872997522354  \\
            377.0  0.0013354291440919042  \\
            378.0  0.0022783447057008743  \\
            379.0  0.0035076546482741833  \\
            380.0  0.00449829176068306  \\
            381.0  0.004717819392681122  \\
            382.0  0.004551419988274574  \\
            383.0  0.004441656172275543  \\
            384.0  0.0037648039869964123  \\
            385.0  0.0019237318774685264  \\
            386.0  -0.0011747892713174224  \\
            387.0  -0.002162347547709942  \\
            388.0  -0.003843180602416396  \\
            389.0  -0.0057175373658537865  \\
            390.0  -0.006855251267552376  \\
            391.0  -0.006855258718132973  \\
            392.0  -0.00741826044395566  \\
            393.0  -0.00647724000737071  \\
            394.0  -0.004468780010938644  \\
            395.0  -0.0013221760746091604  \\
            396.0  0.0017419324722141027  \\
            397.0  0.0007110924925655127  \\
            398.0  -2.9865361284464598e-5  \\
            399.0  0.0005566435866057873  \\
            400.0  0.0006555992877110839  \\
            401.0  9.400915587320924e-5  \\
            402.0  -0.00036314286990091205  \\
            403.0  -0.00018524599727243185  \\
            404.0  -0.0001492041628807783  \\
            405.0  0.0004948300193063915  \\
            406.0  0.0005360338254831731  \\
            407.0  0.00038412242429330945  \\
            408.0  -0.0001795899006538093  \\
            409.0  -0.00025089745759032667  \\
            410.0  -0.00011511528282426298  \\
            411.0  0.00024491993826813996  \\
            412.0  0.00018095130508299917  \\
            413.0  -0.0002801640657708049  \\
            414.0  -0.0003267680003773421  \\
            415.0  0.0002853838086593896  \\
            416.0  0.00043851230293512344  \\
            417.0  0.0007506365072913468  \\
            418.0  0.0010605246061459184  \\
            419.0  0.0013861418701708317  \\
            420.0  0.0017914550844579935  \\
            421.0  0.0017489310121163726  \\
            422.0  0.0015158622991293669  \\
            423.0  0.0009170115808956325  \\
            424.0  -0.00013745989417657256  \\
            425.0  -6.716029747622088e-5  \\
            426.0  6.976607983233407e-5  \\
            427.0  -0.00047323788749054074  \\
            428.0  -0.0004893818986602128  \\
            429.0  -0.00043084434582851827  \\
            430.0  0.00010040440247394145  \\
            431.0  0.00015212540165521204  \\
            432.0  -0.000328991562128067  \\
            433.0  -0.0002459398237988353  \\
            434.0  1.3058102922514081e-5  \\
            435.0  -0.00016384030459448695  \\
            436.0  2.3073938791640103e-5  \\
            437.0  -0.00011843258107546717  \\
            438.0  7.169466698542237e-6  \\
            439.0  -0.0004114899202249944  \\
            440.0  -0.0003213216841686517  \\
            441.0  -0.0003209450514987111  \\
            442.0  -0.00015516337589360774  \\
            443.0  0.0002791562583297491  \\
            444.0  0.0011222203029319644  \\
            445.0  0.00230561476200819  \\
            446.0  0.0030971113592386246  \\
            447.0  0.0031552775762975216  \\
            448.0  0.003239905694499612  \\
            449.0  0.0028378881979733706  \\
            450.0  0.002103170845657587  \\
            451.0  -0.00023570307530462742  \\
            452.0  0.0002608092618174851  \\
            453.0  -0.000622538267634809  \\
            454.0  -0.000876037054695189  \\
            455.0  -0.0019987085834145546  \\
            456.0  -0.003266341518610716  \\
            457.0  -0.005165554117411375  \\
            458.0  -0.005906328093260527  \\
            459.0  -0.0070202769711613655  \\
            460.0  -0.007638940587639809  \\
            461.0  -0.007473942823708057  \\
            462.0  -0.007327158469706774  \\
            463.0  -0.0071266815066337585  \\
            464.0  -0.0060858516953885555  \\
            465.0  -0.004911736585199833  \\
            466.0  -0.0036549242213368416  \\
            467.0  -0.001669234363362193  \\
            468.0  0.0006208359263837337  \\
            469.0  -0.0009149805409833789  \\
            470.0  -0.0008008768199943006  \\
            471.0  -7.404014468193054e-5  \\
            472.0  0.0005851920577697456  \\
            473.0  -6.291171303018928e-5  \\
            474.0  0.00016050998237915337  \\
            475.0  -1.5298908692784607e-5  \\
            476.0  0.0001788278023013845  \\
            477.0  0.00015083370089996606  \\
            478.0  7.995960186235607e-5  \\
            479.0  -3.938446752727032e-6  \\
            480.0  0.00021527505305130035  \\
            481.0  0.0003677709319163114  \\
            482.0  0.000881162122823298  \\
            483.0  0.0021970064844936132  \\
            484.0  0.0037589361891150475  \\
            485.0  0.004241680260747671  \\
            486.0  0.004439666401594877  \\
            487.0  0.004540008958429098  \\
            488.0  0.004792278166860342  \\
            489.0  0.00513891875743866  \\
            490.0  0.005640467628836632  \\
            491.0  0.005592873319983482  \\
            492.0  0.005241737235337496  \\
            493.0  0.00491741206496954  \\
            494.0  0.00452763307839632  \\
            495.0  0.004399609286338091  \\
            496.0  0.0036942067090421915  \\
            497.0  0.003064917866140604  \\
            498.0  0.0019870982505381107  \\
            499.0  0.0013542711967602372  \\
            500.0  0.000667669577524066  \\
            501.0  0.00011737679596990347  \\
            502.0  -0.0009406015742570162  \\
            503.0  -0.0005326405516825616  \\
            504.0  -0.00033292462467215955  \\
            505.0  -0.0006123360944911838  \\
            506.0  -0.0007581990794278681  \\
            507.0  -0.0014654111582785845  \\
            508.0  -0.002280896995216608  \\
            509.0  -0.0026871678419411182  \\
            510.0  -0.0029572886414825916  \\
            511.0  -0.002631526906043291  \\
            512.0  -0.0015116579597815871  \\
            513.0  -0.0004420091863721609  \\
            514.0  0.002157618524506688  \\
            515.0  0.0019344952888786793  \\
            516.0  0.0010776451090350747  \\
            517.0  0.0003687673597596586  \\
            518.0  -0.00024129479425027966  \\
            519.0  0.0009360536350868642  \\
            520.0  0.0011050233151763678  \\
            521.0  0.0011556304525583982  \\
            522.0  0.0010631531476974487  \\
            523.0  0.0010561769595369697  \\
            524.0  0.00116247427649796  \\
            525.0  0.0012560503091663122  \\
            526.0  0.001105960225686431  \\
            527.0  0.0007947408594191074  \\
            528.0  0.0006848191260360181  \\
            529.0  0.0003343423595651984  \\
            530.0  -8.484450518153608e-5  \\
            531.0  0.00010285801545251161  \\
            532.0  0.00010807692160597071  \\
            533.0  8.529794286005199e-6  \\
            534.0  -8.298435204778798e-6  \\
            535.0  -8.415358024649322e-6  \\
            536.0  -1.6416747712355573e-6  \\
            537.0  1.6812218746053986e-5  \\
            538.0  1.6824462363729253e-5  \\
            539.0  1.741314736136701e-5  \\
            540.0  7.767273018544074e-6  \\
            541.0  6.722988018736942e-6  \\
            542.0  -1.701387736829929e-5  \\
            543.0  -2.0907042198814452e-5  \\
            544.0  -4.3986034143017605e-5  \\
            545.0  -7.330275548156351e-5  \\
            546.0  -0.00012722639075946063  \\
            547.0  -0.00017476551875006407  \\
            548.0  -0.00017834593018051237  \\
            549.0  -0.00017965809092856944  \\
            550.0  -0.000174265616806224  \\
            551.0  -0.00014079998072702438  \\
            552.0  -0.0001011431886581704  \\
            553.0  -7.900357741164044e-5  \\
            554.0  -6.253004539757967e-5  \\
            555.0  -5.0879985792562366e-5  \\
            556.0  -7.149621524149552e-6  \\
            557.0  6.0260656027821824e-5  \\
            558.0  9.431012585991994e-5  \\
            559.0  0.00013120778021402657  \\
            560.0  0.0001547310093883425  \\
            561.0  0.0001536963100079447  \\
            562.0  0.00015305052511394024  \\
            563.0  0.00011335710587445647  \\
            564.0  5.803907697554678e-5  \\
            565.0  -2.6713008992373943e-5  \\
            566.0  -3.000897413585335e-5  \\
            567.0  -1.0934259989880957e-5  \\
            568.0  -1.0749679859145544e-5  \\
            569.0  -2.700025652302429e-5  \\
            570.0  -1.6343299648724496e-5  \\
            571.0  3.8527701690327376e-5  \\
            572.0  0.00011887820437550545  \\
            573.0  0.0003412462829146534  \\
            574.0  0.0004213645588606596  \\
            575.0  0.0004319972649682313  \\
            576.0  0.0004998346557840705  \\
            577.0  0.00053763686446473  \\
            578.0  0.0005858598742634058  \\
            579.0  0.0006087566143833101  \\
            580.0  0.000586151028983295  \\
            581.0  0.0005258229793980718  \\
            582.0  0.0005249378737062216  \\
            583.0  0.0004637574893422425  \\
            584.0  0.00040400816942565143  \\
            585.0  0.00026201517903245986  \\
            586.0  8.925882866606116e-5  \\
            587.0  -0.00010357893188484013  \\
            588.0  -0.00015266584523487836  \\
            589.0  -0.00032747467048466206  \\
            590.0  -0.0004791725077666342  \\
            591.0  -0.0006200149073265493  \\
            592.0  -0.0006375207449309528  \\
            593.0  -0.0008043738780543208  \\
            594.0  -0.0009526211069896817  \\
            595.0  -0.0010699911508709192  \\
            596.0  -0.0011963705765083432  \\
            597.0  -0.0011525556910783052  \\
            598.0  -0.001196515397168696  \\
            599.0  -0.0012311168247833848  \\
            600.0  -0.0012108576484024525  \\
            601.0  -0.0011051134206354618  \\
            602.0  -0.0011018539080396295  \\
            603.0  -0.0010489358101040125  \\
            604.0  -0.0009591844864189625  \\
            605.0  -0.0009513115510344505  \\
            606.0  -0.000759859336540103  \\
            607.0  -0.0005973137449473143  \\
            608.0  -0.00037340656854212284  \\
            609.0  -8.84540204424411e-5  \\
            610.0  0.0002302953798789531  \\
            611.0  0.00033108011120930314  \\
            612.0  0.00035955497878603637  \\
            613.0  0.0004482356016524136  \\
            614.0  0.0006258572684600949  \\
            615.0  0.0007387881632894278  \\
            616.0  0.0009488696232438087  \\
            617.0  0.0010245423763990402  \\
            618.0  0.0009988872334361076  \\
            619.0  0.000908543705008924  \\
            620.0  0.000939076067879796  \\
            621.0  0.0010452682618051767  \\
            622.0  0.001055071596056223  \\
            623.0  0.0011414759792387486  \\
            624.0  0.0013635203940793872  \\
            625.0  0.0014963997527956963  \\
            626.0  0.0014563982840627432  \\
            627.0  0.0012723433319479227  \\
            628.0  0.001327488454990089  \\
            629.0  0.0012496106792241335  \\
            630.0  0.0009889843640848994  \\
            631.0  0.0006764282006770372  \\
            632.0  0.0002098041877616197  \\
            633.0  -0.00021405707229860127  \\
            634.0  -4.8853413318283856e-5  \\
            635.0  -0.00017454579938203096  \\
            636.0  -0.0004022429930046201  \\
            637.0  -0.001160264597274363  \\
            638.0  -0.0016420696629211307  \\
            639.0  -0.002381944563239813  \\
            640.0  -0.0026612947694957256  \\
            641.0  -0.0029378007166087627  \\
            642.0  -0.002957856748253107  \\
            643.0  -0.003050678875297308  \\
            644.0  -0.002988854655995965  \\
            645.0  -0.0029871673323214054  \\
            646.0  -0.0030872870702296495  \\
            647.0  -0.0030623418278992176  \\
            648.0  -0.00305190565995872  \\
            649.0  -0.0030092468950897455  \\
            650.0  -0.002814392326399684  \\
            651.0  -0.002714966656640172  \\
            652.0  -0.0023307460360229015  \\
            653.0  -0.0021097997669130564  \\
            654.0  -0.002151187276467681  \\
            655.0  -0.002003720961511135  \\
            656.0  -0.0018929762300103903  \\
            657.0  -0.0013274963712319732  \\
            658.0  -0.0011842779349535704  \\
            659.0  -0.0006954168784432113  \\
            660.0  0.00010652089258655906  \\
            661.0  -0.00020145930466242135  \\
            662.0  0.00016878123278729618  \\
            663.0  5.4681673645973206e-5  \\
            664.0  -5.1141389121767133e-5  \\
            665.0  9.055544069269672e-5  \\
            666.0  4.3816162360599265e-5  \\
            667.0  8.770970453042537e-6  \\
            668.0  -0.00010927053517661989  \\
            669.0  1.2999051250517368e-5  \\
            670.0  3.783130523515865e-6  \\
            671.0  -1.309493018197827e-5  \\
            672.0  6.551490514539182e-5  \\
            673.0  7.816879951860756e-5  \\
            674.0  7.594445196446031e-5  \\
            675.0  7.594361522933468e-5  \\
            676.0  7.594358612550423e-5  \\
            677.0  7.594357884954661e-5  \\
            678.0  7.5943571573589e-5  \\
            679.0  7.594356429763138e-5  \\
        }
        ;
    \addlegendentry {$u^2$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={56e2ce3c-83bd-440f-a267-f95f98d773a0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.4188094139099121  \\
            2.0  -0.41879627108573914  \\
            3.0  -0.42001044750213623  \\
            4.0  -0.420366495847702  \\
            5.0  -0.4164237678050995  \\
            6.0  -0.4065700173377991  \\
            7.0  -0.11246940493583679  \\
            8.0  0.2476225197315216  \\
            9.0  0.23084160685539246  \\
            10.0  0.2542276680469513  \\
            11.0  0.5103155374526978  \\
            12.0  0.5879161953926086  \\
            13.0  0.6385139226913452  \\
            14.0  0.6523755788803101  \\
            15.0  0.6096157431602478  \\
            16.0  -0.029089510440826416  \\
            17.0  -0.1270918846130371  \\
            18.0  -0.4300450086593628  \\
            19.0  -0.4447647035121918  \\
            20.0  -0.38977593183517456  \\
            21.0  -0.371308296918869  \\
            22.0  -0.2759804129600525  \\
            23.0  -0.2207840532064438  \\
            24.0  -0.10856422036886215  \\
            25.0  -0.07506738603115082  \\
            26.0  -0.05188804864883423  \\
            27.0  -0.020337630063295364  \\
            28.0  0.02427079901099205  \\
            29.0  0.012351324781775475  \\
            30.0  -0.009598726406693459  \\
            31.0  0.0764138475060463  \\
            32.0  0.10600313544273376  \\
            33.0  0.0706772655248642  \\
            34.0  0.03719556704163551  \\
            35.0  0.0623520165681839  \\
            36.0  0.09505488723516464  \\
            37.0  0.09085360914468765  \\
            38.0  0.07695282995700836  \\
            39.0  0.062146157026290894  \\
            40.0  0.05458958074450493  \\
            41.0  0.06191951781511307  \\
            42.0  0.06413772702217102  \\
            43.0  0.05971502885222435  \\
            44.0  0.05245833098888397  \\
            45.0  0.0445215217769146  \\
            46.0  0.06738614290952682  \\
            47.0  0.06814029067754745  \\
            48.0  0.05684194341301918  \\
            49.0  0.03710223734378815  \\
            50.0  0.027647707611322403  \\
            51.0  0.04423687979578972  \\
            52.0  0.05284729599952698  \\
            53.0  0.03528972715139389  \\
            54.0  0.025191936641931534  \\
            55.0  0.014297435991466045  \\
            56.0  0.014699812978506088  \\
            57.0  0.030903957784175873  \\
            58.0  0.02705763280391693  \\
            59.0  0.017574692144989967  \\
            60.0  0.02491050958633423  \\
            61.0  0.027328038588166237  \\
            62.0  0.02276165969669819  \\
            63.0  0.01833808794617653  \\
            64.0  0.01829296350479126  \\
            65.0  0.021708758547902107  \\
            66.0  0.02132784202694893  \\
            67.0  0.019016576930880547  \\
            68.0  0.016707150265574455  \\
            69.0  0.017559785395860672  \\
            70.0  0.018641067668795586  \\
            71.0  0.019223259761929512  \\
            72.0  0.019051354378461838  \\
            73.0  0.018839256837964058  \\
            74.0  0.025179997086524963  \\
            75.0  0.029998769983649254  \\
            76.0  0.029612109065055847  \\
            77.0  0.02819107100367546  \\
            78.0  0.029034031555056572  \\
            79.0  0.03104272112250328  \\
            80.0  0.0325821191072464  \\
            81.0  0.029103484004735947  \\
            82.0  0.025904038920998573  \\
            83.0  0.01835179328918457  \\
            84.0  0.008910165168344975  \\
            85.0  0.004483184311538935  \\
            86.0  0.0053010662086308  \\
            87.0  0.006523951888084412  \\
            88.0  0.005411336664110422  \\
            89.0  0.0030886319000273943  \\
            90.0  0.004281895235180855  \\
            91.0  0.00836571492254734  \\
            92.0  0.007038637064397335  \\
            93.0  0.005484553519636393  \\
            94.0  0.005985920317471027  \\
            95.0  0.014802736230194569  \\
            96.0  0.018187202513217926  \\
            97.0  0.015000402927398682  \\
            98.0  0.012803016230463982  \\
            99.0  0.011315184645354748  \\
            100.0  0.014123111963272095  \\
            101.0  0.018449628725647926  \\
            102.0  0.018877867609262466  \\
            103.0  0.010357012040913105  \\
            104.0  -0.00231961440294981  \\
            105.0  -0.0007982447277754545  \\
            106.0  0.005716434679925442  \\
            107.0  0.010321157053112984  \\
            108.0  0.007160981651395559  \\
            109.0  0.003372050356119871  \\
            110.0  0.001149580581113696  \\
            111.0  -0.0012397596146911383  \\
            112.0  0.00019986333791166544  \\
            113.0  -0.0016865843208506703  \\
            114.0  -0.0035253320820629597  \\
            115.0  -0.0041854847222566605  \\
            116.0  -0.0032477069180458784  \\
            117.0  -0.0009107717778533697  \\
            118.0  -0.0018752694595605135  \\
            119.0  -0.0002891281619668007  \\
            120.0  0.003564983606338501  \\
            121.0  -0.0004683053120970726  \\
            122.0  0.002283164532855153  \\
            123.0  0.0013732085935771465  \\
            124.0  0.0005642483592964709  \\
            125.0  -0.00039517966797575355  \\
            126.0  0.00628993846476078  \\
            127.0  0.011397415772080421  \\
            128.0  0.011211195029318333  \\
            129.0  0.007724338211119175  \\
            130.0  0.002794958185404539  \\
            131.0  -0.0001270282082259655  \\
            132.0  0.0008270423859357834  \\
            133.0  0.0010211437474936247  \\
            134.0  -0.0004574550548568368  \\
            135.0  0.0008720606565475464  \\
            136.0  0.001188143389299512  \\
            137.0  0.0017784711671993136  \\
            138.0  0.0021405816078186035  \\
            139.0  0.00539894076064229  \\
            140.0  0.009156564250588417  \\
            141.0  0.009470509365200996  \\
            142.0  0.011024024337530136  \\
            143.0  0.010759481228888035  \\
            144.0  0.009468600153923035  \\
            145.0  0.00907815806567669  \\
            146.0  0.0063994694501161575  \\
            147.0  0.005681921727955341  \\
            148.0  0.0031953484285622835  \\
            149.0  8.041155524551868e-5  \\
            150.0  0.0010766665218397975  \\
            151.0  0.005939084105193615  \\
            152.0  0.008232071995735168  \\
            153.0  0.009283626452088356  \\
            154.0  0.008681078441441059  \\
            155.0  0.0077668242156505585  \\
            156.0  0.0038746418431401253  \\
            157.0  -0.0010449332185089588  \\
            158.0  0.0019063602667301893  \\
            159.0  -0.0003290593158453703  \\
            160.0  0.0010088341077789664  \\
            161.0  0.002287405775859952  \\
            162.0  0.001427102368324995  \\
            163.0  0.0027541620656847954  \\
            164.0  0.0018891843501478434  \\
            165.0  0.0015962757170200348  \\
            166.0  0.000874329824000597  \\
            167.0  0.0005992923397570848  \\
            168.0  -0.00041482329834252596  \\
            169.0  0.0015848748153075576  \\
            170.0  0.0015151543775573373  \\
            171.0  0.0006827677716501057  \\
            172.0  -0.0006013010279275477  \\
            173.0  -8.007773431017995e-5  \\
            174.0  0.0006787522579543293  \\
            175.0  0.0011876390781253576  \\
            176.0  0.0034220058005303144  \\
            177.0  0.003913158550858498  \\
            178.0  0.003695709863677621  \\
            179.0  0.0018665159586817026  \\
            180.0  -0.0008584060706198215  \\
            181.0  -0.0009236744954250753  \\
            182.0  0.0009313918999396265  \\
            183.0  0.0016830028034746647  \\
            184.0  0.0022095576860010624  \\
            185.0  0.001612967811524868  \\
            186.0  0.0010713496012613177  \\
            187.0  0.0002287676907144487  \\
            188.0  -0.0002561494766268879  \\
            189.0  0.00046497417497448623  \\
            190.0  -0.0006005831528455019  \\
            191.0  -0.00043882016325369477  \\
            192.0  0.0008790202555246651  \\
            193.0  0.0006995927542448044  \\
            194.0  0.0006069792434573174  \\
            195.0  0.0007257677498273551  \\
            196.0  -0.0006257257773540914  \\
            197.0  -0.0006508402293547988  \\
            198.0  -0.0004807157092727721  \\
            199.0  0.00021770328748971224  \\
            200.0  -0.0004196559893898666  \\
            201.0  -0.0003918493748642504  \\
            202.0  0.00024359190138056874  \\
            203.0  6.789460894651711e-5  \\
            204.0  -0.0003889480431098491  \\
            205.0  -0.0002995898830704391  \\
            206.0  0.0003009134088642895  \\
            207.0  0.0002494194486644119  \\
            208.0  0.00020184637105558068  \\
            209.0  0.0004985105479136109  \\
            210.0  0.0019754585810005665  \\
            211.0  0.0024750183802098036  \\
            212.0  0.003275366500020027  \\
            213.0  0.003338877810165286  \\
            214.0  0.002958054654300213  \\
            215.0  0.0020088241435587406  \\
            216.0  0.000649897032417357  \\
            217.0  0.0006933771073818207  \\
            218.0  0.0004328303912188858  \\
            219.0  -0.0002662415208760649  \\
            220.0  0.0004354800039436668  \\
            221.0  9.738549124449492e-5  \\
            222.0  -0.0008812505984678864  \\
            223.0  -0.00039771071169525385  \\
            224.0  -5.516191595233977e-5  \\
            225.0  0.0005422382382676005  \\
            226.0  0.0006192860892042518  \\
            227.0  0.0006351914489641786  \\
            228.0  0.0005954213556833565  \\
            229.0  0.0005073405336588621  \\
            230.0  0.00040161755168810487  \\
            231.0  0.00045403544208966196  \\
            232.0  0.0007519006612710655  \\
            233.0  0.0015069162473082542  \\
            234.0  0.0019421789329499006  \\
            235.0  0.005864507518708706  \\
            236.0  0.009564114734530449  \\
            237.0  0.01274080015718937  \\
            238.0  0.013520350679755211  \\
            239.0  0.010359198786318302  \\
            240.0  0.008930547162890434  \\
            241.0  0.0064798276871442795  \\
            242.0  0.005633214954286814  \\
            243.0  0.0029289680533111095  \\
            244.0  0.0016666124574840069  \\
            245.0  0.00221014441922307  \\
            246.0  0.0028079862240701914  \\
            247.0  0.0033868541941046715  \\
            248.0  0.0032389003317803144  \\
            249.0  0.0030346494168043137  \\
            250.0  0.00333795347250998  \\
            251.0  0.0038891704753041267  \\
            252.0  0.004111046437174082  \\
            253.0  0.003806296270340681  \\
            254.0  0.002885275287553668  \\
            255.0  0.0026541370898485184  \\
            256.0  0.0024054786190390587  \\
            257.0  0.0013729517813771963  \\
            258.0  0.0008637566934339702  \\
            259.0  0.00226277532055974  \\
            260.0  0.004484786652028561  \\
            261.0  0.005155781749635935  \\
            262.0  0.004764891695231199  \\
            263.0  0.005010688211768866  \\
            264.0  0.004629469010978937  \\
            265.0  0.004542347509413958  \\
            266.0  0.004519438371062279  \\
            267.0  0.004633747506886721  \\
            268.0  0.004507021512836218  \\
            269.0  0.004603375215083361  \\
            270.0  0.005322229582816362  \\
            271.0  0.0059422985650599  \\
            272.0  0.005508679896593094  \\
            273.0  0.005941528826951981  \\
            274.0  0.006319828797131777  \\
            275.0  0.005954834166914225  \\
            276.0  0.0062827435322105885  \\
            277.0  0.006605484057217836  \\
            278.0  0.00765446899458766  \\
            279.0  0.010493386536836624  \\
            280.0  0.010391196236014366  \\
            281.0  0.009381396695971489  \\
            282.0  0.008259499445557594  \\
            283.0  0.006895094644278288  \\
            284.0  0.007250919938087463  \\
            285.0  0.00766547117382288  \\
            286.0  0.008286934345960617  \\
            287.0  0.008388835936784744  \\
            288.0  0.007873168215155602  \\
            289.0  0.008022217079997063  \\
            290.0  0.008250885643064976  \\
            291.0  0.008200190030038357  \\
            292.0  0.007871846668422222  \\
            293.0  0.007452814839780331  \\
            294.0  0.007707594893872738  \\
            295.0  0.007992168888449669  \\
            296.0  0.007599201984703541  \\
            297.0  0.006514755077660084  \\
            298.0  0.004807817749679089  \\
            299.0  0.004021955654025078  \\
            300.0  0.0036725178360939026  \\
            301.0  0.0031589725986123085  \\
            302.0  0.0028173287864774466  \\
            303.0  0.0021669045090675354  \\
            304.0  0.00237574172206223  \\
            305.0  0.0024509842041879892  \\
            306.0  0.002519798930734396  \\
            307.0  0.003997890744358301  \\
            308.0  0.004322730004787445  \\
            309.0  0.004062724765390158  \\
            310.0  0.005034315399825573  \\
            311.0  0.0074219368398189545  \\
            312.0  0.008366860449314117  \\
            313.0  0.008410797454416752  \\
            314.0  0.008323452435433865  \\
            315.0  0.008454935625195503  \\
            316.0  0.008520098403096199  \\
            317.0  0.007841047830879688  \\
            318.0  0.007535987533628941  \\
            319.0  0.007685936987400055  \\
            320.0  0.007063680794090033  \\
            321.0  0.006469996180385351  \\
            322.0  0.005998268257826567  \\
            323.0  0.006199784576892853  \\
            324.0  0.00702968705445528  \\
            325.0  0.007462317124009132  \\
            326.0  0.007652102038264275  \\
            327.0  0.008927149698138237  \\
            328.0  0.009557977318763733  \\
            329.0  0.009500762447714806  \\
            330.0  0.009108584374189377  \\
            331.0  0.008224187418818474  \\
            332.0  0.008045832626521587  \\
            333.0  0.007997107692062855  \\
            334.0  0.007525618653744459  \\
            335.0  0.007536493707448244  \\
            336.0  0.007420762442052364  \\
            337.0  0.0068772356025874615  \\
            338.0  0.0059786709025502205  \\
            339.0  0.006479131523519754  \\
            340.0  0.006423865910619497  \\
            341.0  0.006423075683414936  \\
            342.0  0.0064230747520923615  \\
            343.0  0.0064230747520923615  \\
            344.0  0.006422254256904125  \\
            345.0  0.005904508288949728  \\
            346.0  0.005342863034456968  \\
            347.0  0.004716787021607161  \\
            348.0  0.004950187634676695  \\
            349.0  0.005742440465837717  \\
            350.0  0.0062723285518586636  \\
            351.0  0.005774094257503748  \\
            352.0  0.005546797066926956  \\
            353.0  0.005612287670373917  \\
            354.0  0.0058138007298111916  \\
            355.0  0.005919672083109617  \\
            356.0  0.0059906248934566975  \\
            357.0  0.005734550300985575  \\
            358.0  0.006276293192058802  \\
            359.0  0.00715345935896039  \\
            360.0  0.008009353652596474  \\
            361.0  0.00827148836106062  \\
            362.0  0.008108338341116905  \\
            363.0  0.008041078224778175  \\
            364.0  0.007949396036565304  \\
            365.0  0.007894670590758324  \\
            366.0  0.007537907920777798  \\
            367.0  0.006789545528590679  \\
            368.0  0.00747048482298851  \\
            369.0  0.006940463557839394  \\
            370.0  0.006556034553796053  \\
            371.0  0.006387162022292614  \\
            372.0  0.006623942870646715  \\
            373.0  0.0061678034253418446  \\
            374.0  0.0057539078406989574  \\
            375.0  0.0056676664389669895  \\
            376.0  0.0056070731952786446  \\
            377.0  0.005717576015740633  \\
            378.0  0.00618951627984643  \\
            379.0  0.0065770880319178104  \\
            380.0  0.0069933137856423855  \\
            381.0  0.007115454412996769  \\
            382.0  0.007330659311264753  \\
            383.0  0.0073259430937469006  \\
            384.0  0.007280421908944845  \\
            385.0  0.006915687117725611  \\
            386.0  0.006043391302227974  \\
            387.0  0.005778951104730368  \\
            388.0  0.0049699535593390465  \\
            389.0  0.003697963897138834  \\
            390.0  0.0029440349899232388  \\
            391.0  0.00294402870349586  \\
            392.0  0.0025074013974517584  \\
            393.0  0.0024301433004438877  \\
            394.0  0.002562455367296934  \\
            395.0  0.002342283260077238  \\
            396.0  0.0020990984048694372  \\
            397.0  0.00219992408528924  \\
            398.0  0.0023362282663583755  \\
            399.0  0.002530412282794714  \\
            400.0  0.0024712628219276667  \\
            401.0  0.002860012464225292  \\
            402.0  0.0028606089763343334  \\
            403.0  0.002563562709838152  \\
            404.0  0.0022737281396985054  \\
            405.0  0.0019345522159710526  \\
            406.0  0.001960016554221511  \\
            407.0  0.002063723746687174  \\
            408.0  0.002234041690826416  \\
            409.0  0.001812450704164803  \\
            410.0  0.0018897111294791102  \\
            411.0  0.002017100341618061  \\
            412.0  0.0022408817894756794  \\
            413.0  0.002384413965046406  \\
            414.0  0.0027702567167580128  \\
            415.0  0.0026679656002670527  \\
            416.0  0.002822674810886383  \\
            417.0  0.0028935796581208706  \\
            418.0  0.0028179411310702562  \\
            419.0  0.002324353437870741  \\
            420.0  0.002558652078732848  \\
            421.0  0.0028926972299814224  \\
            422.0  0.002588930306956172  \\
            423.0  0.0021795332431793213  \\
            424.0  0.0019083188381046057  \\
            425.0  0.002165607875213027  \\
            426.0  0.002577665029093623  \\
            427.0  0.0030036577954888344  \\
            428.0  0.003248776076361537  \\
            429.0  0.0034642622340470552  \\
            430.0  0.0035615272354334593  \\
            431.0  0.003635087516158819  \\
            432.0  0.003503369865939021  \\
            433.0  0.0037737363018095493  \\
            434.0  0.003907402977347374  \\
            435.0  0.003865557024255395  \\
            436.0  0.0030419444665312767  \\
            437.0  0.0030318971257656813  \\
            438.0  0.003085779258981347  \\
            439.0  0.0028960267081856728  \\
            440.0  0.002640670631080866  \\
            441.0  0.0024734397884458303  \\
            442.0  0.002183981006965041  \\
            443.0  0.0020024182740598917  \\
            444.0  0.001827775500714779  \\
            445.0  0.0019071863498538733  \\
            446.0  0.0014349364209920168  \\
            447.0  0.0013362388126552105  \\
            448.0  0.001570734428241849  \\
            449.0  0.0018697588238865137  \\
            450.0  0.001694867038168013  \\
            451.0  0.0005457049701362848  \\
            452.0  0.00041964062256738544  \\
            453.0  0.0003797288809437305  \\
            454.0  0.001097247120924294  \\
            455.0  0.00271726050414145  \\
            456.0  0.0029927287250757217  \\
            457.0  0.0013194750063121319  \\
            458.0  0.000977549934759736  \\
            459.0  0.0012018985580652952  \\
            460.0  0.0019623353146016598  \\
            461.0  0.002086016582325101  \\
            462.0  0.0023550407495349646  \\
            463.0  0.0025374300312250853  \\
            464.0  0.0025394049007445574  \\
            465.0  0.0026240746956318617  \\
            466.0  0.00243217870593071  \\
            467.0  0.0024711003061383963  \\
            468.0  0.002334435237571597  \\
            469.0  0.0022349581122398376  \\
            470.0  0.0020780223421752453  \\
            471.0  0.0017021192470565438  \\
            472.0  0.0016286184545606375  \\
            473.0  0.0018500650767236948  \\
            474.0  0.00189745903480798  \\
            475.0  0.001788250869140029  \\
            476.0  0.0014718156307935715  \\
            477.0  0.0015831341734156013  \\
            478.0  0.00192155665718019  \\
            479.0  0.001949711935594678  \\
            480.0  0.0018490318907424808  \\
            481.0  0.0017799377674236894  \\
            482.0  0.0016792244277894497  \\
            483.0  0.0008693966083228588  \\
            484.0  0.00019927992252632976  \\
            485.0  -0.00021271579316817224  \\
            486.0  0.0006128253880888224  \\
            487.0  0.0010013238061219454  \\
            488.0  0.0005640302551910281  \\
            489.0  0.0006078816950321198  \\
            490.0  4.569254815578461e-5  \\
            491.0  -0.00030485651222988963  \\
            492.0  -5.4818287026137114e-5  \\
            493.0  0.000753171625547111  \\
            494.0  0.0008496750378981233  \\
            495.0  0.0006616052705794573  \\
            496.0  0.00037828049971722066  \\
            497.0  -7.805644418112934e-5  \\
            498.0  -3.6177734727971256e-6  \\
            499.0  0.00043450863449834287  \\
            500.0  0.00027286942349746823  \\
            501.0  -8.80859442986548e-6  \\
            502.0  6.426568143069744e-5  \\
            503.0  -8.231375250034034e-5  \\
            504.0  1.8212034774478525e-5  \\
            505.0  -0.0002847574360202998  \\
            506.0  -8.382994565181434e-5  \\
            507.0  0.0002261329209432006  \\
            508.0  0.00018016058311332017  \\
            509.0  0.00028587860288098454  \\
            510.0  0.00037756774690933526  \\
            511.0  0.0002071474154945463  \\
            512.0  -6.582296919077635e-5  \\
            513.0  -9.840375423664227e-5  \\
            514.0  0.00017144030425697565  \\
            515.0  0.00022644991986453533  \\
            516.0  0.0002528078621253371  \\
            517.0  9.473302634432912e-5  \\
            518.0  -7.559725781902671e-5  \\
            519.0  -2.3137577954912558e-5  \\
            520.0  0.00041739214793778956  \\
            521.0  0.0006764241261407733  \\
            522.0  0.0008851711172610521  \\
            523.0  0.0009592485730536282  \\
            524.0  0.0010555448243394494  \\
            525.0  0.0010766343912109733  \\
            526.0  0.0010830251267179847  \\
            527.0  0.000951176043599844  \\
            528.0  0.0008193624089471996  \\
            529.0  0.0008415902266278863  \\
            530.0  0.0008211636450141668  \\
            531.0  0.0008091974887065589  \\
            532.0  0.0008123054867610335  \\
            533.0  0.0008172956295311451  \\
            534.0  0.0008177191484719515  \\
            535.0  0.0008492158958688378  \\
            536.0  0.0008816596819087863  \\
            537.0  0.0009188614785671234  \\
            538.0  0.0009206770337186754  \\
            539.0  0.0009926575003191829  \\
            540.0  0.001006408710964024  \\
            541.0  0.0010070803109556437  \\
            542.0  0.0010102492524310946  \\
            543.0  0.0009871675865724683  \\
            544.0  0.0008122824365273118  \\
            545.0  0.0005876244977116585  \\
            546.0  0.00042131898226216435  \\
            547.0  0.00020542718993965536  \\
            548.0  0.00013015433796681464  \\
            549.0  -2.6153720682486892e-5  \\
            550.0  7.417151209665462e-6  \\
            551.0  0.0001814633869798854  \\
            552.0  5.473832425195724e-5  \\
            553.0  -2.6714718842413276e-5  \\
            554.0  0.00018860053387470543  \\
            555.0  0.00022294255904853344  \\
            556.0  0.00022660839022137225  \\
            557.0  0.00038432294968515635  \\
            558.0  0.0005018308293074369  \\
            559.0  0.00053865258814767  \\
            560.0  0.0005811536102555692  \\
            561.0  0.0005345389363355935  \\
            562.0  0.0005119325360283256  \\
            563.0  0.0006022457964718342  \\
            564.0  0.0005735154263675213  \\
            565.0  0.000576611259020865  \\
            566.0  0.0006280033849179745  \\
            567.0  0.0006642286316491663  \\
            568.0  0.000654280127491802  \\
            569.0  0.0006291629397310317  \\
            570.0  0.0006882036686874926  \\
            571.0  0.0007525280816480517  \\
            572.0  0.0008583293529227376  \\
            573.0  0.0012097087455913424  \\
            574.0  0.0013879463076591492  \\
            575.0  0.001412197365425527  \\
            576.0  0.0014844859251752496  \\
            577.0  0.0014033099869266152  \\
            578.0  0.001506987027823925  \\
            579.0  0.0014855251647531986  \\
            580.0  0.0015045031905174255  \\
            581.0  0.0015679295174777508  \\
            582.0  0.00161428761202842  \\
            583.0  0.0015874996315687895  \\
            584.0  0.0016069782432168722  \\
            585.0  0.0016293900553137064  \\
            586.0  0.0017332009738311172  \\
            587.0  0.0017869800794869661  \\
            588.0  0.001897882204502821  \\
            589.0  0.001982069807127118  \\
            590.0  0.002051948569715023  \\
            591.0  0.002075753640383482  \\
            592.0  0.002056543482467532  \\
            593.0  0.002086023334413767  \\
            594.0  0.0019273479701951146  \\
            595.0  0.001746129710227251  \\
            596.0  0.0016210018657147884  \\
            597.0  0.0015153815038502216  \\
            598.0  0.001378699322231114  \\
            599.0  0.0012144128559157252  \\
            600.0  0.001082149101421237  \\
            601.0  0.0009122167248278856  \\
            602.0  0.0007100041839294136  \\
            603.0  0.0007425329531542957  \\
            604.0  0.0007970572332851589  \\
            605.0  0.0007744469912722707  \\
            606.0  0.0008250586688518524  \\
            607.0  0.001020857715047896  \\
            608.0  0.0010045075323432684  \\
            609.0  0.0011161109432578087  \\
            610.0  0.0011504701105877757  \\
            611.0  0.0012149474350735545  \\
            612.0  0.0010114475153386593  \\
            613.0  0.001111788209527731  \\
            614.0  0.0012124566128477454  \\
            615.0  0.0012394818477332592  \\
            616.0  0.0012250383151695132  \\
            617.0  0.0011698927264660597  \\
            618.0  0.0011233030818402767  \\
            619.0  0.0009748616139404476  \\
            620.0  0.0006590101402252913  \\
            621.0  9.555020369589329e-5  \\
            622.0  -0.0004862482310272753  \\
            623.0  -0.00023216693080030382  \\
            624.0  -5.4755888413637877e-5  \\
            625.0  0.0004066737019456923  \\
            626.0  0.00027566056814976037  \\
            627.0  0.00021731345623265952  \\
            628.0  0.0001870535925263539  \\
            629.0  0.000223558017751202  \\
            630.0  0.0002965856692753732  \\
            631.0  0.0006246825214475393  \\
            632.0  0.0012818642426282167  \\
            633.0  0.0018927038181573153  \\
            634.0  0.002567863091826439  \\
            635.0  0.0027064282912760973  \\
            636.0  0.002939188154414296  \\
            637.0  0.003205134067684412  \\
            638.0  0.0033249794505536556  \\
            639.0  0.003244425170123577  \\
            640.0  0.002571379067376256  \\
            641.0  0.0022734368685632944  \\
            642.0  0.0016452596755698323  \\
            643.0  0.0012360704131424427  \\
            644.0  0.000976294744759798  \\
            645.0  0.0007748183561488986  \\
            646.0  0.0005221475148573518  \\
            647.0  0.00010077626211568713  \\
            648.0  7.915610331110656e-5  \\
            649.0  -2.657805453054607e-6  \\
            650.0  7.254984666360542e-5  \\
            651.0  6.0652535466942936e-5  \\
            652.0  2.4635050067445263e-5  \\
            653.0  -5.975284511805512e-5  \\
            654.0  -2.121902070939541e-5  \\
            655.0  0.00011267692025285214  \\
            656.0  0.00019122018420603126  \\
            657.0  0.0003203724918421358  \\
            658.0  0.0003907373466063291  \\
            659.0  0.0005604486213997006  \\
            660.0  0.0007181280525401235  \\
            661.0  0.0007675759843550622  \\
            662.0  0.000878971244674176  \\
            663.0  0.000855850987136364  \\
            664.0  0.0008747684769332409  \\
            665.0  0.0008829265716485679  \\
            666.0  0.0008460324606858194  \\
            667.0  0.0007976926863193512  \\
            668.0  0.0006669406429864466  \\
            669.0  0.00048550276551395655  \\
            670.0  0.00030326066189445555  \\
            671.0  0.00025325242313556373  \\
            672.0  5.298112228047103e-5  \\
            673.0  -3.1190342269837856e-5  \\
            674.0  3.0998831789474934e-5  \\
            675.0  3.099768946412951e-5  \\
            676.0  3.099765308434144e-5  \\
            677.0  3.0997642170405015e-5  \\
            678.0  3.0997631256468594e-5  \\
            679.0  3.099762034253217e-5  \\
        }
        ;
    \addlegendentry {$\partial u_x$}
    \addplot[color={rgb,1:red,0.5458;green,0.0024;blue,0.0023}, name path={eb006646-9d5a-4059-864a-818fa0b3d950}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.7375196516513824  \\
            2.0  1.7367202043533325  \\
            3.0  1.7340241372585297  \\
            4.0  1.709979772567749  \\
            5.0  1.686364859342575  \\
            6.0  1.6406753659248352  \\
            7.0  0.2868296205997467  \\
            8.0  -1.3681332767009735  \\
            9.0  -1.2909957766532898  \\
            10.0  -1.401745229959488  \\
            11.0  -2.6575130224227905  \\
            12.0  -3.062489628791809  \\
            13.0  -3.3298277854919434  \\
            14.0  -3.41490238904953  \\
            15.0  -3.224797248840332  \\
            16.0  -0.03573775291442871  \\
            17.0  0.45496866106987  \\
            18.0  1.7661179602146149  \\
            19.0  1.739581823348999  \\
            20.0  1.1020323634147644  \\
            21.0  1.027183085680008  \\
            22.0  0.7140114903450012  \\
            23.0  0.890868529677391  \\
            24.0  0.9329818189144135  \\
            25.0  0.9582100063562393  \\
            26.0  1.0825872421264648  \\
            27.0  0.8920635282993317  \\
            28.0  0.8618724346160889  \\
            29.0  0.6984604895114899  \\
            30.0  0.8474209904670715  \\
            31.0  0.8674407005310059  \\
            32.0  0.8772218227386475  \\
            33.0  0.9065151214599609  \\
            34.0  0.9171529114246368  \\
            35.0  0.9235686808824539  \\
            36.0  0.9147308021783829  \\
            37.0  0.9158565104007721  \\
            38.0  0.8944060653448105  \\
            39.0  0.8929608017206192  \\
            40.0  0.8892519026994705  \\
            41.0  0.8764476329088211  \\
            42.0  0.9117290377616882  \\
            43.0  0.9225403517484665  \\
            44.0  0.9240920096635818  \\
            45.0  0.936080813407898  \\
            46.0  1.005055382847786  \\
            47.0  0.9985623508691788  \\
            48.0  0.9830011427402496  \\
            49.0  0.9846911579370499  \\
            50.0  1.0094956308603287  \\
            51.0  1.031547635793686  \\
            52.0  1.0739083588123322  \\
            53.0  1.1181466281414032  \\
            54.0  1.1067865788936615  \\
            55.0  1.0857896506786346  \\
            56.0  1.0793575644493103  \\
            57.0  1.071028783917427  \\
            58.0  1.0403009504079819  \\
            59.0  1.0275347530841827  \\
            60.0  1.012563407421112  \\
            61.0  1.0039325803518295  \\
            62.0  0.9888514131307602  \\
            63.0  0.9907300025224686  \\
            64.0  1.0016699135303497  \\
            65.0  1.0040180385112762  \\
            66.0  0.9945718199014664  \\
            67.0  1.0042113810777664  \\
            68.0  1.020343378186226  \\
            69.0  1.0044029355049133  \\
            70.0  0.9881358593702316  \\
            71.0  0.9814028441905975  \\
            72.0  0.9852734208106995  \\
            73.0  1.0005979239940643  \\
            74.0  0.9683049470186234  \\
            75.0  0.9407979995012283  \\
            76.0  0.922856330871582  \\
            77.0  0.9256758540868759  \\
            78.0  0.9334161132574081  \\
            79.0  0.927034541964531  \\
            80.0  0.9068168699741364  \\
            81.0  0.8881723880767822  \\
            82.0  0.8667968958616257  \\
            83.0  0.8436812460422516  \\
            84.0  0.8152129501104355  \\
            85.0  0.806208923459053  \\
            86.0  0.8190935105085373  \\
            87.0  0.8223672211170197  \\
            88.0  0.8144530653953552  \\
            89.0  0.8032797276973724  \\
            90.0  0.806981548666954  \\
            91.0  0.8084741234779358  \\
            92.0  0.7982297241687775  \\
            93.0  0.789562463760376  \\
            94.0  0.7818783819675446  \\
            95.0  0.8034652471542358  \\
            96.0  0.8038473129272461  \\
            97.0  0.8049777150154114  \\
            98.0  0.8102687448263168  \\
            99.0  0.7978314161300659  \\
            100.0  0.7949493080377579  \\
            101.0  0.7858630269765854  \\
            102.0  0.793115571141243  \\
            103.0  0.8046431839466095  \\
            104.0  0.823654904961586  \\
            105.0  0.8057715743780136  \\
            106.0  0.7997509092092514  \\
            107.0  0.8024022728204727  \\
            108.0  0.8041863143444061  \\
            109.0  0.8075331896543503  \\
            110.0  0.8095982670783997  \\
            111.0  0.8012767881155014  \\
            112.0  0.7881861180067062  \\
            113.0  0.780293345451355  \\
            114.0  0.7811505347490311  \\
            115.0  0.7851630449295044  \\
            116.0  0.7858483493328094  \\
            117.0  0.7790364325046539  \\
            118.0  0.7687199115753174  \\
            119.0  0.7707960158586502  \\
            120.0  0.7751486450433731  \\
            121.0  0.7729583233594894  \\
            122.0  0.7740864902734756  \\
            123.0  0.7779007405042648  \\
            124.0  0.7799448817968369  \\
            125.0  0.7720047235488892  \\
            126.0  0.7644529640674591  \\
            127.0  0.7684367895126343  \\
            128.0  0.7575123012065887  \\
            129.0  0.742347463965416  \\
            130.0  0.7397898286581039  \\
            131.0  0.7420672476291656  \\
            132.0  0.7413282245397568  \\
            133.0  0.7417375594377518  \\
            134.0  0.739852711558342  \\
            135.0  0.7416678220033646  \\
            136.0  0.7426899671554565  \\
            137.0  0.742182582616806  \\
            138.0  0.7415203005075455  \\
            139.0  0.7318273931741714  \\
            140.0  0.7081238925457001  \\
            141.0  0.6948105990886688  \\
            142.0  0.6865913420915604  \\
            143.0  0.6827455013990402  \\
            144.0  0.6840266287326813  \\
            145.0  0.6802339106798172  \\
            146.0  0.6738453358411789  \\
            147.0  0.6715419143438339  \\
            148.0  0.6659799814224243  \\
            149.0  0.652531310915947  \\
            150.0  0.628843680024147  \\
            151.0  0.6271576136350632  \\
            152.0  0.6247471272945404  \\
            153.0  0.6277808547019958  \\
            154.0  0.6222129613161087  \\
            155.0  0.6229051947593689  \\
            156.0  0.629633367061615  \\
            157.0  0.6215349584817886  \\
            158.0  0.6244711577892303  \\
            159.0  0.6298151612281799  \\
            160.0  0.627221092581749  \\
            161.0  0.6240498647093773  \\
            162.0  0.613747239112854  \\
            163.0  0.6051645427942276  \\
            164.0  0.6054143235087395  \\
            165.0  0.6034255400300026  \\
            166.0  0.5959824472665787  \\
            167.0  0.5912980437278748  \\
            168.0  0.5855811387300491  \\
            169.0  0.5857856944203377  \\
            170.0  0.5848629400134087  \\
            171.0  0.5830670520663261  \\
            172.0  0.5818964168429375  \\
            173.0  0.5765195190906525  \\
            174.0  0.5663637444376945  \\
            175.0  0.5616817623376846  \\
            176.0  0.5706208944320679  \\
            177.0  0.5686811730265617  \\
            178.0  0.5670994147658348  \\
            179.0  0.5660488083958626  \\
            180.0  0.5630451068282127  \\
            181.0  0.555175393819809  \\
            182.0  0.5519919097423553  \\
            183.0  0.5493343994021416  \\
            184.0  0.551595464348793  \\
            185.0  0.5469337478280067  \\
            186.0  0.5455387383699417  \\
            187.0  0.5444498360157013  \\
            188.0  0.5434947088360786  \\
            189.0  0.5430340394377708  \\
            190.0  0.5464040860533714  \\
            191.0  0.5515631660819054  \\
            192.0  0.5584714934229851  \\
            193.0  0.5595245212316513  \\
            194.0  0.5673202499747276  \\
            195.0  0.5749433860182762  \\
            196.0  0.582520142197609  \\
            197.0  0.5859796330332756  \\
            198.0  0.5833527445793152  \\
            199.0  0.5816099047660828  \\
            200.0  0.5767305195331573  \\
            201.0  0.5805912241339684  \\
            202.0  0.5819367617368698  \\
            203.0  0.5859634280204773  \\
            204.0  0.5905475094914436  \\
            205.0  0.591006837785244  \\
            206.0  0.5882623046636581  \\
            207.0  0.5886052176356316  \\
            208.0  0.5935472995042801  \\
            209.0  0.5966698378324509  \\
            210.0  0.6046778708696365  \\
            211.0  0.5999035760760307  \\
            212.0  0.5983120203018188  \\
            213.0  0.5986051633954048  \\
            214.0  0.5994142591953278  \\
            215.0  0.6025757640600204  \\
            216.0  0.6031797826290131  \\
            217.0  0.6024957075715065  \\
            218.0  0.6024349480867386  \\
            219.0  0.6023057177662849  \\
            220.0  0.602341890335083  \\
            221.0  0.6053451821208  \\
            222.0  0.6111156195402145  \\
            223.0  0.6111324205994606  \\
            224.0  0.613517239689827  \\
            225.0  0.6161052361130714  \\
            226.0  0.6156473979353905  \\
            227.0  0.6159123033285141  \\
            228.0  0.6186622753739357  \\
            229.0  0.6202173978090286  \\
            230.0  0.6248779967427254  \\
            231.0  0.6278429925441742  \\
            232.0  0.6280863285064697  \\
            233.0  0.6272544711828232  \\
            234.0  0.631188377737999  \\
            235.0  0.6373211741447449  \\
            236.0  0.6503884494304657  \\
            237.0  0.6718649715185165  \\
            238.0  0.6992332637310028  \\
            239.0  0.7141516357660294  \\
            240.0  0.7160063087940216  \\
            241.0  0.7146055996417999  \\
            242.0  0.7183502614498138  \\
            243.0  0.7152969390153885  \\
            244.0  0.7230553776025772  \\
            245.0  0.7319183647632599  \\
            246.0  0.73452427983284  \\
            247.0  0.7391159236431122  \\
            248.0  0.7418335229158401  \\
            249.0  0.7396650314331055  \\
            250.0  0.7433727383613586  \\
            251.0  0.7485886663198471  \\
            252.0  0.7499112188816071  \\
            253.0  0.7502482831478119  \\
            254.0  0.7484971731901169  \\
            255.0  0.7504193484783173  \\
            256.0  0.754336416721344  \\
            257.0  0.7615680992603302  \\
            258.0  0.7657479494810104  \\
            259.0  0.7721477746963501  \\
            260.0  0.7770319283008575  \\
            261.0  0.7847166806459427  \\
            262.0  0.794021487236023  \\
            263.0  0.7935180515050888  \\
            264.0  0.8014262467622757  \\
            265.0  0.805569514632225  \\
            266.0  0.8072187751531601  \\
            267.0  0.8068410307168961  \\
            268.0  0.8068849891424179  \\
            269.0  0.8123855292797089  \\
            270.0  0.8121183514595032  \\
            271.0  0.8145627379417419  \\
            272.0  0.8221207559108734  \\
            273.0  0.8303019404411316  \\
            274.0  0.8408143371343613  \\
            275.0  0.8399862796068192  \\
            276.0  0.8447321504354477  \\
            277.0  0.8448902517557144  \\
            278.0  0.8414338529109955  \\
            279.0  0.8457488566637039  \\
            280.0  0.8475134521722794  \\
            281.0  0.8560904115438461  \\
            282.0  0.8564972877502441  \\
            283.0  0.8533274382352829  \\
            284.0  0.8583690226078033  \\
            285.0  0.8569928258657455  \\
            286.0  0.8557476103305817  \\
            287.0  0.8548964560031891  \\
            288.0  0.8560285717248917  \\
            289.0  0.8586719632148743  \\
            290.0  0.8600481599569321  \\
            291.0  0.8616482466459274  \\
            292.0  0.8614578098058701  \\
            293.0  0.8622158318758011  \\
            294.0  0.8636141568422318  \\
            295.0  0.8662645518779755  \\
            296.0  0.8700420707464218  \\
            297.0  0.8734173327684402  \\
            298.0  0.8735407143831253  \\
            299.0  0.8775527030229568  \\
            300.0  0.8736849576234818  \\
            301.0  0.8716820180416107  \\
            302.0  0.8713935315608978  \\
            303.0  0.8689020574092865  \\
            304.0  0.8697095513343811  \\
            305.0  0.8738362789154053  \\
            306.0  0.8762314915657043  \\
            307.0  0.8881745487451553  \\
            308.0  0.8912432193756104  \\
            309.0  0.8986487239599228  \\
            310.0  0.9164923429489136  \\
            311.0  0.9379815310239792  \\
            312.0  0.9435082972049713  \\
            313.0  0.9364193677902222  \\
            314.0  0.9309633821249008  \\
            315.0  0.9301721304655075  \\
            316.0  0.9309712052345276  \\
            317.0  0.9273866564035416  \\
            318.0  0.9236098825931549  \\
            319.0  0.9206859767436981  \\
            320.0  0.9144820272922516  \\
            321.0  0.908253937959671  \\
            322.0  0.9091760218143463  \\
            323.0  0.9185048192739487  \\
            324.0  0.9248650819063187  \\
            325.0  0.9264115989208221  \\
            326.0  0.9271977096796036  \\
            327.0  0.9346526861190796  \\
            328.0  0.9435049444437027  \\
            329.0  0.94808429479599  \\
            330.0  0.9460458159446716  \\
            331.0  0.9417813271284103  \\
            332.0  0.9442757070064545  \\
            333.0  0.9528069198131561  \\
            334.0  0.9554272145032883  \\
            335.0  0.9611240029335022  \\
            336.0  0.9614570438861847  \\
            337.0  0.9621983021497726  \\
            338.0  0.9727250039577484  \\
            339.0  0.9831313043832779  \\
            340.0  0.9870649129152298  \\
            341.0  0.9870840609073639  \\
            342.0  0.9870840609073639  \\
            343.0  0.9870840609073639  \\
            344.0  0.9871000796556473  \\
            345.0  0.987011268734932  \\
            346.0  0.9881847351789474  \\
            347.0  0.9909908473491669  \\
            348.0  0.9896945953369141  \\
            349.0  0.9900608658790588  \\
            350.0  0.9903182834386826  \\
            351.0  0.9903081506490707  \\
            352.0  0.9910279512405396  \\
            353.0  0.9911440312862396  \\
            354.0  0.9913761168718338  \\
            355.0  0.9910642355680466  \\
            356.0  0.9907340258359909  \\
            357.0  0.992000624537468  \\
            358.0  0.9930529445409775  \\
            359.0  0.9941582381725311  \\
            360.0  0.9956679493188858  \\
            361.0  0.9968528151512146  \\
            362.0  0.99798783659935  \\
            363.0  0.9986602514982224  \\
            364.0  0.9995885938405991  \\
            365.0  0.9993971884250641  \\
            366.0  0.9980209916830063  \\
            367.0  0.9966651350259781  \\
            368.0  0.9988737851381302  \\
            369.0  0.9980966150760651  \\
            370.0  0.9971984475851059  \\
            371.0  0.9971191734075546  \\
            372.0  0.9965036064386368  \\
            373.0  0.9955304116010666  \\
            374.0  0.9943804144859314  \\
            375.0  0.9952454268932343  \\
            376.0  0.9951203316450119  \\
            377.0  0.993887409567833  \\
            378.0  0.9915203601121902  \\
            379.0  0.9905340522527695  \\
            380.0  0.9923215955495834  \\
            381.0  0.9929578751325607  \\
            382.0  0.9930623322725296  \\
            383.0  0.9935535490512848  \\
            384.0  0.9942464530467987  \\
            385.0  0.9936439245939255  \\
            386.0  0.9919358044862747  \\
            387.0  0.9910178184509277  \\
            388.0  0.9886952489614487  \\
            389.0  0.9887725114822388  \\
            390.0  0.988563597202301  \\
            391.0  0.988563597202301  \\
            392.0  0.9886037558317184  \\
            393.0  0.9892262518405914  \\
            394.0  0.9909026324748993  \\
            395.0  0.9908084571361542  \\
            396.0  0.9903344511985779  \\
            397.0  0.9899429231882095  \\
            398.0  0.9902054816484451  \\
            399.0  0.9908150136470795  \\
            400.0  0.9913583844900131  \\
            401.0  0.9919791668653488  \\
            402.0  0.9924187511205673  \\
            403.0  0.9926450997591019  \\
            404.0  0.9926218539476395  \\
            405.0  0.9924125671386719  \\
            406.0  0.9917443990707397  \\
            407.0  0.9913375228643417  \\
            408.0  0.9913529455661774  \\
            409.0  0.9925268590450287  \\
            410.0  0.9938053041696548  \\
            411.0  0.9939587116241455  \\
            412.0  0.9935598075389862  \\
            413.0  0.9930036962032318  \\
            414.0  0.9923458844423294  \\
            415.0  0.9937190264463425  \\
            416.0  0.9954753518104553  \\
            417.0  0.9962093085050583  \\
            418.0  0.9966027736663818  \\
            419.0  0.9965928643941879  \\
            420.0  0.9971358627080917  \\
            421.0  0.9978062659502029  \\
            422.0  0.9982406347990036  \\
            423.0  0.9984079748392105  \\
            424.0  1.0008614510297775  \\
            425.0  1.0001705586910248  \\
            426.0  0.9989611059427261  \\
            427.0  0.9984004497528076  \\
            428.0  0.9994959086179733  \\
            429.0  1.0011817514896393  \\
            430.0  1.0014883428812027  \\
            431.0  0.9997755289077759  \\
            432.0  0.9980323910713196  \\
            433.0  0.9972688555717468  \\
            434.0  0.9964095801115036  \\
            435.0  0.9946613758802414  \\
            436.0  0.9929540753364563  \\
            437.0  0.9927172213792801  \\
            438.0  0.9922623634338379  \\
            439.0  0.9916623681783676  \\
            440.0  0.9915858507156372  \\
            441.0  0.9922243654727936  \\
            442.0  0.9929480403661728  \\
            443.0  0.9927721321582794  \\
            444.0  0.9900912642478943  \\
            445.0  0.9884649515151978  \\
            446.0  0.9881208837032318  \\
            447.0  0.9890203922986984  \\
            448.0  0.9903562068939209  \\
            449.0  0.990094467997551  \\
            450.0  0.9887987375259399  \\
            451.0  0.9874475747346878  \\
            452.0  0.9886423498392105  \\
            453.0  0.9899410605430603  \\
            454.0  0.9902985394001007  \\
            455.0  0.9890109300613403  \\
            456.0  0.9896969795227051  \\
            457.0  0.9925420582294464  \\
            458.0  0.993058905005455  \\
            459.0  0.9941790252923965  \\
            460.0  0.9942612051963806  \\
            461.0  0.9936559200286865  \\
            462.0  0.993119403719902  \\
            463.0  0.9936970472335815  \\
            464.0  0.9944000840187073  \\
            465.0  0.9948387742042542  \\
            466.0  0.9943255037069321  \\
            467.0  0.9937219321727753  \\
            468.0  0.9939463436603546  \\
            469.0  0.9947707504034042  \\
            470.0  0.9955567866563797  \\
            471.0  0.9955801069736481  \\
            472.0  0.9952805191278458  \\
            473.0  0.9947120398283005  \\
            474.0  0.9951445460319519  \\
            475.0  0.9952439367771149  \\
            476.0  0.9951425343751907  \\
            477.0  0.9951914101839066  \\
            478.0  0.9948068112134933  \\
            479.0  0.9947436302900314  \\
            480.0  0.9955324977636337  \\
            481.0  0.9970405697822571  \\
            482.0  0.9970740973949432  \\
            483.0  0.9969710558652878  \\
            484.0  0.9985263645648956  \\
            485.0  0.9987320750951767  \\
            486.0  0.9994238615036011  \\
            487.0  1.0012143850326538  \\
            488.0  1.002563163638115  \\
            489.0  1.003790870308876  \\
            490.0  1.0049480199813843  \\
            491.0  1.0059493035078049  \\
            492.0  1.006353572010994  \\
            493.0  1.0066759586334229  \\
            494.0  1.0079332441091537  \\
            495.0  1.008508950471878  \\
            496.0  1.0082009434700012  \\
            497.0  1.008269339799881  \\
            498.0  1.0075412690639496  \\
            499.0  1.0082374513149261  \\
            500.0  1.0086924582719803  \\
            501.0  1.009579747915268  \\
            502.0  1.0096906125545502  \\
            503.0  1.00925013422966  \\
            504.0  1.009698286652565  \\
            505.0  1.009272113442421  \\
            506.0  1.0085386037826538  \\
            507.0  1.0078290104866028  \\
            508.0  1.0073624551296234  \\
            509.0  1.0073458403348923  \\
            510.0  1.0063929855823517  \\
            511.0  1.0065234452486038  \\
            512.0  1.0053811222314835  \\
            513.0  1.0048214346170425  \\
            514.0  1.0040772706270218  \\
            515.0  1.0036221891641617  \\
            516.0  1.0050886869430542  \\
            517.0  1.005898341536522  \\
            518.0  1.0062865912914276  \\
            519.0  1.0048601031303406  \\
            520.0  1.0034500807523727  \\
            521.0  1.004754975438118  \\
            522.0  1.0051144659519196  \\
            523.0  1.0044513642787933  \\
            524.0  1.0035302489995956  \\
            525.0  1.0024629533290863  \\
            526.0  1.0009674727916718  \\
            527.0  0.9982658922672272  \\
            528.0  0.9975256025791168  \\
            529.0  0.9971160441637039  \\
            530.0  0.9971737116575241  \\
            531.0  0.9972991794347763  \\
            532.0  0.9972444921731949  \\
            533.0  0.9966560453176498  \\
            534.0  0.9965842962265015  \\
            535.0  0.995844230055809  \\
            536.0  0.9953964501619339  \\
            537.0  0.9958447515964508  \\
            538.0  0.9958598017692566  \\
            539.0  0.9964108467102051  \\
            540.0  0.995699092745781  \\
            541.0  0.995686799287796  \\
            542.0  0.9955750405788422  \\
            543.0  0.9956401586532593  \\
            544.0  0.9959440678358078  \\
            545.0  0.9986886382102966  \\
            546.0  0.9996747225522995  \\
            547.0  1.0017357021570206  \\
            548.0  1.0018490254878998  \\
            549.0  1.0024625062942505  \\
            550.0  1.0026989877223969  \\
            551.0  1.002514734864235  \\
            552.0  1.0034237056970596  \\
            553.0  1.0037953406572342  \\
            554.0  1.0032593458890915  \\
            555.0  1.002332791686058  \\
            556.0  1.0011735558509827  \\
            557.0  1.000392884016037  \\
            558.0  0.9999023377895355  \\
            559.0  1.000416874885559  \\
            560.0  1.0008510947227478  \\
            561.0  1.0010962188243866  \\
            562.0  1.0007327795028687  \\
            563.0  0.9995713829994202  \\
            564.0  0.9998462349176407  \\
            565.0  0.9997077286243439  \\
            566.0  0.9995277971029282  \\
            567.0  0.999373197555542  \\
            568.0  0.9986217319965363  \\
            569.0  0.9984537959098816  \\
            570.0  0.9979074448347092  \\
            571.0  0.9976915270090103  \\
            572.0  0.9980594366788864  \\
            573.0  0.99815234541893  \\
            574.0  0.9978827834129333  \\
            575.0  0.9980028867721558  \\
            576.0  0.997985228896141  \\
            577.0  0.9989523887634277  \\
            578.0  0.9990593045949936  \\
            579.0  0.99913589656353  \\
            580.0  0.9985705465078354  \\
            581.0  0.998154804110527  \\
            582.0  0.9982898086309433  \\
            583.0  0.9983347356319427  \\
            584.0  0.9983527660369873  \\
            585.0  0.9977023303508759  \\
            586.0  0.9969671070575714  \\
            587.0  0.9982419013977051  \\
            588.0  0.9991529583930969  \\
            589.0  0.9990003705024719  \\
            590.0  0.998176708817482  \\
            591.0  0.9974314272403717  \\
            592.0  0.9972062706947327  \\
            593.0  0.9975180774927139  \\
            594.0  0.9981609135866165  \\
            595.0  0.9979584068059921  \\
            596.0  0.9970527142286301  \\
            597.0  0.9965187311172485  \\
            598.0  0.99609375  \\
            599.0  0.9961722046136856  \\
            600.0  0.9966099262237549  \\
            601.0  0.9965464472770691  \\
            602.0  0.995405986905098  \\
            603.0  0.9948010742664337  \\
            604.0  0.9943471103906631  \\
            605.0  0.9940046072006226  \\
            606.0  0.9936156868934631  \\
            607.0  0.9952127188444138  \\
            608.0  0.9959572553634644  \\
            609.0  0.9953346103429794  \\
            610.0  0.9944126754999161  \\
            611.0  0.9944111853837967  \\
            612.0  0.9952110797166824  \\
            613.0  0.9964166581630707  \\
            614.0  0.997370257973671  \\
            615.0  0.9974583238363266  \\
            616.0  0.9971003234386444  \\
            617.0  0.9968255460262299  \\
            618.0  0.9968546777963638  \\
            619.0  0.9970736503601074  \\
            620.0  0.9974808245897293  \\
            621.0  0.9974303841590881  \\
            622.0  0.9971711039543152  \\
            623.0  0.9975379705429077  \\
            624.0  0.9987660497426987  \\
            625.0  0.9993255138397217  \\
            626.0  0.9983692318201065  \\
            627.0  0.9972107410430908  \\
            628.0  0.9978573024272919  \\
            629.0  0.9981897473335266  \\
            630.0  0.9981714189052582  \\
            631.0  0.9974503517150879  \\
            632.0  0.9961500763893127  \\
            633.0  0.996239185333252  \\
            634.0  0.9968708455562592  \\
            635.0  0.9969623386859894  \\
            636.0  0.9967111051082611  \\
            637.0  0.995444729924202  \\
            638.0  0.9948247671127319  \\
            639.0  0.993926078081131  \\
            640.0  0.9945297986268997  \\
            641.0  0.9949906915426254  \\
            642.0  0.9955540299415588  \\
            643.0  0.9954682737588882  \\
            644.0  0.9953964501619339  \\
            645.0  0.9951143711805344  \\
            646.0  0.99479079246521  \\
            647.0  0.9948980063199997  \\
            648.0  0.9949195384979248  \\
            649.0  0.9949947148561478  \\
            650.0  0.995275005698204  \\
            651.0  0.9954559803009033  \\
            652.0  0.9957820922136307  \\
            653.0  0.9952842444181442  \\
            654.0  0.9957735985517502  \\
            655.0  0.9961745887994766  \\
            656.0  0.99622942507267  \\
            657.0  0.9960351884365082  \\
            658.0  0.996113196015358  \\
            659.0  0.9972517937421799  \\
            660.0  0.9986498951911926  \\
            661.0  0.9984782338142395  \\
            662.0  0.9982500225305557  \\
            663.0  0.9976877272129059  \\
            664.0  0.9974057227373123  \\
            665.0  0.99751777946949  \\
            666.0  0.9973771125078201  \\
            667.0  0.9971260279417038  \\
            668.0  0.9968500584363937  \\
            669.0  0.9964520484209061  \\
            670.0  0.9968701004981995  \\
            671.0  0.9975111484527588  \\
            672.0  0.9976361691951752  \\
            673.0  0.9974431991577148  \\
            674.0  0.997137650847435  \\
            675.0  0.997137650847435  \\
            676.0  0.997137650847435  \\
            677.0  0.997137650847435  \\
            678.0  0.997137650847435  \\
            679.0  0.997137650847435  \\
        }
        ;
    \addlegendentry {$\partial u^2_x$}
    \addplot[color={rgb,1:red,0.0606;green,0.0643;blue,0.5644}, name path={83289672-4b52-4d45-8b67-5c80a8932e12}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.4845564365386963  \\
            2.0  0.4845438599586487  \\
            3.0  0.48438942432403564  \\
            4.0  0.4823271632194519  \\
            5.0  0.48148053884506226  \\
            6.0  0.4805152714252472  \\
            7.0  0.45316752791404724  \\
            8.0  0.42047780752182007  \\
            9.0  0.4216710329055786  \\
            10.0  0.4185135066509247  \\
            11.0  0.363960862159729  \\
            12.0  0.3329859673976898  \\
            13.0  0.3053799271583557  \\
            14.0  0.27963119745254517  \\
            15.0  0.23304302990436554  \\
            16.0  0.0672493726015091  \\
            17.0  0.04287001118063927  \\
            18.0  -0.01884664222598076  \\
            19.0  -0.038397371768951416  \\
            20.0  -0.12557831406593323  \\
            21.0  -0.17241542041301727  \\
            22.0  -0.22403943538665771  \\
            23.0  -0.2762351334095001  \\
            24.0  -0.2885499894618988  \\
            25.0  -0.3015819191932678  \\
            26.0  -0.2830178737640381  \\
            27.0  -0.2702663838863373  \\
            28.0  -0.2648477554321289  \\
            29.0  -0.2573685348033905  \\
            30.0  -0.2504173219203949  \\
            31.0  -0.25233691930770874  \\
            32.0  -0.25793397426605225  \\
            33.0  -0.26695573329925537  \\
            34.0  -0.2815679907798767  \\
            35.0  -0.2995726764202118  \\
            36.0  -0.3085671365261078  \\
            37.0  -0.31948262453079224  \\
            38.0  -0.32464197278022766  \\
            39.0  -0.3325931429862976  \\
            40.0  -0.33607029914855957  \\
            41.0  -0.35538414120674133  \\
            42.0  -0.3969775438308716  \\
            43.0  -0.41590437293052673  \\
            44.0  -0.4206245541572571  \\
            45.0  -0.43984827399253845  \\
            46.0  -0.48887404799461365  \\
            47.0  -0.5205582976341248  \\
            48.0  -0.5489976406097412  \\
            49.0  -0.556035041809082  \\
            50.0  -0.5609503984451294  \\
            51.0  -0.6056762337684631  \\
            52.0  -0.6279277801513672  \\
            53.0  -0.6536298990249634  \\
            54.0  -0.6482710838317871  \\
            55.0  -0.654308021068573  \\
            56.0  -0.6531535387039185  \\
            57.0  -0.6430295705795288  \\
            58.0  -0.612652063369751  \\
            59.0  -0.5884283781051636  \\
            60.0  -0.5674214363098145  \\
            61.0  -0.5576890110969543  \\
            62.0  -0.5435543656349182  \\
            63.0  -0.5435022115707397  \\
            64.0  -0.4995582699775696  \\
            65.0  -0.47568634152412415  \\
            66.0  -0.4750157296657562  \\
            67.0  -0.4700983464717865  \\
            68.0  -0.45752304792404175  \\
            69.0  -0.43656617403030396  \\
            70.0  -0.4403580129146576  \\
            71.0  -0.4410489797592163  \\
            72.0  -0.445068359375  \\
            73.0  -0.4581700563430786  \\
            74.0  -0.45289942622184753  \\
            75.0  -0.45356518030166626  \\
            76.0  -0.4430379569530487  \\
            77.0  -0.438433438539505  \\
            78.0  -0.4469375014305115  \\
            79.0  -0.4493334889411926  \\
            80.0  -0.4521542489528656  \\
            81.0  -0.4459269642829895  \\
            82.0  -0.4327569305896759  \\
            83.0  -0.4310542345046997  \\
            84.0  -0.4401916563510895  \\
            85.0  -0.4661969542503357  \\
            86.0  -0.47650250792503357  \\
            87.0  -0.4769311845302582  \\
            88.0  -0.47482943534851074  \\
            89.0  -0.46744081377983093  \\
            90.0  -0.47502076625823975  \\
            91.0  -0.4815751612186432  \\
            92.0  -0.4843181371688843  \\
            93.0  -0.5023208856582642  \\
            94.0  -0.5092712640762329  \\
            95.0  -0.5141838192939758  \\
            96.0  -0.5113939642906189  \\
            97.0  -0.5043116807937622  \\
            98.0  -0.5015443563461304  \\
            99.0  -0.50579833984375  \\
            100.0  -0.5117853879928589  \\
            101.0  -0.5174341797828674  \\
            102.0  -0.5255420804023743  \\
            103.0  -0.539290726184845  \\
            104.0  -0.5399940609931946  \\
            105.0  -0.5407580137252808  \\
            106.0  -0.5414111018180847  \\
            107.0  -0.5413193702697754  \\
            108.0  -0.5523770451545715  \\
            109.0  -0.5535151958465576  \\
            110.0  -0.5492298007011414  \\
            111.0  -0.5512883067131042  \\
            112.0  -0.5461364388465881  \\
            113.0  -0.5415437817573547  \\
            114.0  -0.533305287361145  \\
            115.0  -0.531950831413269  \\
            116.0  -0.5394907593727112  \\
            117.0  -0.5504828095436096  \\
            118.0  -0.5518468618392944  \\
            119.0  -0.5549889802932739  \\
            120.0  -0.5551131367683411  \\
            121.0  -0.5508538484573364  \\
            122.0  -0.5478571057319641  \\
            123.0  -0.5466386079788208  \\
            124.0  -0.5458819270133972  \\
            125.0  -0.5477557182312012  \\
            126.0  -0.5524935126304626  \\
            127.0  -0.5519254207611084  \\
            128.0  -0.5540333986282349  \\
            129.0  -0.5597119927406311  \\
            130.0  -0.5661928653717041  \\
            131.0  -0.5693148970603943  \\
            132.0  -0.5692679286003113  \\
            133.0  -0.5689022541046143  \\
            134.0  -0.5682937502861023  \\
            135.0  -0.5683355331420898  \\
            136.0  -0.5681626796722412  \\
            137.0  -0.5668298006057739  \\
            138.0  -0.5690836310386658  \\
            139.0  -0.565064549446106  \\
            140.0  -0.5511806607246399  \\
            141.0  -0.5469642877578735  \\
            142.0  -0.5439760684967041  \\
            143.0  -0.5444244146347046  \\
            144.0  -0.5430701375007629  \\
            145.0  -0.540206253528595  \\
            146.0  -0.5388437509536743  \\
            147.0  -0.5368536710739136  \\
            148.0  -0.5376231670379639  \\
            149.0  -0.541222870349884  \\
            150.0  -0.5345166921615601  \\
            151.0  -0.5267423391342163  \\
            152.0  -0.525466799736023  \\
            153.0  -0.5267897248268127  \\
            154.0  -0.5255402326583862  \\
            155.0  -0.5301199555397034  \\
            156.0  -0.5349986553192139  \\
            157.0  -0.5333254337310791  \\
            158.0  -0.5363861918449402  \\
            159.0  -0.5409291386604309  \\
            160.0  -0.5402658581733704  \\
            161.0  -0.5498976111412048  \\
            162.0  -0.5518597960472107  \\
            163.0  -0.5521595478057861  \\
            164.0  -0.5548171401023865  \\
            165.0  -0.5514734983444214  \\
            166.0  -0.5483372211456299  \\
            167.0  -0.5462307333946228  \\
            168.0  -0.5432441234588623  \\
            169.0  -0.5457744002342224  \\
            170.0  -0.5492562055587769  \\
            171.0  -0.5494000315666199  \\
            172.0  -0.5480078458786011  \\
            173.0  -0.5442830920219421  \\
            174.0  -0.5460736751556396  \\
            175.0  -0.5507395267486572  \\
            176.0  -0.5627930760383606  \\
            177.0  -0.5636656880378723  \\
            178.0  -0.5625016093254089  \\
            179.0  -0.5642459988594055  \\
            180.0  -0.5670613646507263  \\
            181.0  -0.5689502358436584  \\
            182.0  -0.5694164633750916  \\
            183.0  -0.5706194639205933  \\
            184.0  -0.5701350569725037  \\
            185.0  -0.5691542029380798  \\
            186.0  -0.570576012134552  \\
            187.0  -0.5707014799118042  \\
            188.0  -0.5707065463066101  \\
            189.0  -0.5718684196472168  \\
            190.0  -0.5772184729576111  \\
            191.0  -0.5821441411972046  \\
            192.0  -0.5869511365890503  \\
            193.0  -0.5882426500320435  \\
            194.0  -0.5777546167373657  \\
            195.0  -0.5764749646186829  \\
            196.0  -0.5837754011154175  \\
            197.0  -0.5866473317146301  \\
            198.0  -0.590667724609375  \\
            199.0  -0.5911140441894531  \\
            200.0  -0.5909436941146851  \\
            201.0  -0.596053957939148  \\
            202.0  -0.5997071266174316  \\
            203.0  -0.6016944646835327  \\
            204.0  -0.5973677635192871  \\
            205.0  -0.5930148959159851  \\
            206.0  -0.5939529538154602  \\
            207.0  -0.5978440046310425  \\
            208.0  -0.5987699627876282  \\
            209.0  -0.6003780364990234  \\
            210.0  -0.6115169525146484  \\
            211.0  -0.6137381792068481  \\
            212.0  -0.6138919591903687  \\
            213.0  -0.6120679378509521  \\
            214.0  -0.611760675907135  \\
            215.0  -0.6127672791481018  \\
            216.0  -0.6149765849113464  \\
            217.0  -0.6157671213150024  \\
            218.0  -0.6164842247962952  \\
            219.0  -0.6164230704307556  \\
            220.0  -0.6148385405540466  \\
            221.0  -0.6129096746444702  \\
            222.0  -0.6269766092300415  \\
            223.0  -0.6236279010772705  \\
            224.0  -0.6227608323097229  \\
            225.0  -0.6232036352157593  \\
            226.0  -0.625041127204895  \\
            227.0  -0.6249979734420776  \\
            228.0  -0.6230049133300781  \\
            229.0  -0.6237063407897949  \\
            230.0  -0.6260237097740173  \\
            231.0  -0.6268309354782104  \\
            232.0  -0.6269664764404297  \\
            233.0  -0.6273679733276367  \\
            234.0  -0.6293348073959351  \\
            235.0  -0.6344937086105347  \\
            236.0  -0.6431407332420349  \\
            237.0  -0.6546388268470764  \\
            238.0  -0.6761863231658936  \\
            239.0  -0.6890326142311096  \\
            240.0  -0.692538857460022  \\
            241.0  -0.6972108483314514  \\
            242.0  -0.701524019241333  \\
            243.0  -0.7015528678894043  \\
            244.0  -0.7075049877166748  \\
            245.0  -0.7144765853881836  \\
            246.0  -0.7147430181503296  \\
            247.0  -0.7168572545051575  \\
            248.0  -0.7191793918609619  \\
            249.0  -0.7192330360412598  \\
            250.0  -0.721095085144043  \\
            251.0  -0.7251597046852112  \\
            252.0  -0.7254382967948914  \\
            253.0  -0.7253536581993103  \\
            254.0  -0.7242454886436462  \\
            255.0  -0.7265094518661499  \\
            256.0  -0.7307704091072083  \\
            257.0  -0.7355687022209167  \\
            258.0  -0.7351408004760742  \\
            259.0  -0.7396976351737976  \\
            260.0  -0.7430611252784729  \\
            261.0  -0.7484557032585144  \\
            262.0  -0.7524846196174622  \\
            263.0  -0.7505444884300232  \\
            264.0  -0.7539514899253845  \\
            265.0  -0.7560784220695496  \\
            266.0  -0.7573121786117554  \\
            267.0  -0.7570940256118774  \\
            268.0  -0.756912887096405  \\
            269.0  -0.7585148811340332  \\
            270.0  -0.7550086379051208  \\
            271.0  -0.7526801824569702  \\
            272.0  -0.7521313428878784  \\
            273.0  -0.7560309171676636  \\
            274.0  -0.7636631727218628  \\
            275.0  -0.7664466500282288  \\
            276.0  -0.76881343126297  \\
            277.0  -0.7700662016868591  \\
            278.0  -0.766846776008606  \\
            279.0  -0.7636170387268066  \\
            280.0  -0.7628092169761658  \\
            281.0  -0.7697192430496216  \\
            282.0  -0.7720243334770203  \\
            283.0  -0.7716014385223389  \\
            284.0  -0.7739192843437195  \\
            285.0  -0.774002194404602  \\
            286.0  -0.776040256023407  \\
            287.0  -0.7759942412376404  \\
            288.0  -0.77567458152771  \\
            289.0  -0.7741017937660217  \\
            290.0  -0.775272786617279  \\
            291.0  -0.7792134284973145  \\
            292.0  -0.7793707251548767  \\
            293.0  -0.7801513075828552  \\
            294.0  -0.7816855311393738  \\
            295.0  -0.7838407754898071  \\
            296.0  -0.7872482538223267  \\
            297.0  -0.792072057723999  \\
            298.0  -0.7939103245735168  \\
            299.0  -0.7968285083770752  \\
            300.0  -0.7950596809387207  \\
            301.0  -0.7977174520492554  \\
            302.0  -0.8028221130371094  \\
            303.0  -0.8103036880493164  \\
            304.0  -0.8087767362594604  \\
            305.0  -0.8083179593086243  \\
            306.0  -0.8090394735336304  \\
            307.0  -0.8103826642036438  \\
            308.0  -0.817284345626831  \\
            309.0  -0.8277190923690796  \\
            310.0  -0.8368363380432129  \\
            311.0  -0.8407315015792847  \\
            312.0  -0.8425729274749756  \\
            313.0  -0.8394501209259033  \\
            314.0  -0.8371124267578125  \\
            315.0  -0.8362182378768921  \\
            316.0  -0.8362157344818115  \\
            317.0  -0.8350729942321777  \\
            318.0  -0.8346306085586548  \\
            319.0  -0.8339337706565857  \\
            320.0  -0.8311070203781128  \\
            321.0  -0.8282476663589478  \\
            322.0  -0.8294824361801147  \\
            323.0  -0.835593044757843  \\
            324.0  -0.8395105004310608  \\
            325.0  -0.8401713371276855  \\
            326.0  -0.8403990268707275  \\
            327.0  -0.8413383364677429  \\
            328.0  -0.8442719578742981  \\
            329.0  -0.8444998860359192  \\
            330.0  -0.8434002995491028  \\
            331.0  -0.8452512621879578  \\
            332.0  -0.8436834216117859  \\
            333.0  -0.8456466794013977  \\
            334.0  -0.8453073501586914  \\
            335.0  -0.8481156826019287  \\
            336.0  -0.8489640355110168  \\
            337.0  -0.8479922413825989  \\
            338.0  -0.8503483533859253  \\
            339.0  -0.8524025678634644  \\
            340.0  -0.8532012701034546  \\
            341.0  -0.8532094359397888  \\
            342.0  -0.8532094359397888  \\
            343.0  -0.8532094359397888  \\
            344.0  -0.8532142043113708  \\
            345.0  -0.8534117341041565  \\
            346.0  -0.8548195362091064  \\
            347.0  -0.8564305305480957  \\
            348.0  -0.8547808527946472  \\
            349.0  -0.8543465733528137  \\
            350.0  -0.8550394773483276  \\
            351.0  -0.8565393090248108  \\
            352.0  -0.8571951985359192  \\
            353.0  -0.8571807742118835  \\
            354.0  -0.8554704785346985  \\
            355.0  -0.8543258905410767  \\
            356.0  -0.854068398475647  \\
            357.0  -0.8570168018341064  \\
            358.0  -0.857429563999176  \\
            359.0  -0.8584838509559631  \\
            360.0  -0.8611230254173279  \\
            361.0  -0.8625718951225281  \\
            362.0  -0.8623898029327393  \\
            363.0  -0.8630592823028564  \\
            364.0  -0.8644730448722839  \\
            365.0  -0.8658567070960999  \\
            366.0  -0.8678820133209229  \\
            367.0  -0.8725390434265137  \\
            368.0  -0.8709038496017456  \\
            369.0  -0.8713514804840088  \\
            370.0  -0.8702244162559509  \\
            371.0  -0.8708640933036804  \\
            372.0  -0.871351957321167  \\
            373.0  -0.8757890462875366  \\
            374.0  -0.8771162629127502  \\
            375.0  -0.8788752555847168  \\
            376.0  -0.8791441321372986  \\
            377.0  -0.8825666904449463  \\
            378.0  -0.8839849829673767  \\
            379.0  -0.8809759616851807  \\
            380.0  -0.8754702806472778  \\
            381.0  -0.8745096921920776  \\
            382.0  -0.8714452385902405  \\
            383.0  -0.8705139756202698  \\
            384.0  -0.8689290881156921  \\
            385.0  -0.8674338459968567  \\
            386.0  -0.8667812943458557  \\
            387.0  -0.865186333656311  \\
            388.0  -0.8620637655258179  \\
            389.0  -0.8592698574066162  \\
            390.0  -0.8573208451271057  \\
            391.0  -0.8573208451271057  \\
            392.0  -0.85627281665802  \\
            393.0  -0.8551170825958252  \\
            394.0  -0.855932354927063  \\
            395.0  -0.8586922287940979  \\
            396.0  -0.8598319888114929  \\
            397.0  -0.8592784404754639  \\
            398.0  -0.8599503040313721  \\
            399.0  -0.8621147274971008  \\
            400.0  -0.8626458644866943  \\
            401.0  -0.8644562363624573  \\
            402.0  -0.8662075996398926  \\
            403.0  -0.8692660927772522  \\
            404.0  -0.8716602921485901  \\
            405.0  -0.8713201284408569  \\
            406.0  -0.8705580830574036  \\
            407.0  -0.8708303570747375  \\
            408.0  -0.8722870945930481  \\
            409.0  -0.8731111288070679  \\
            410.0  -0.8731622099876404  \\
            411.0  -0.8743749260902405  \\
            412.0  -0.8743054270744324  \\
            413.0  -0.8747256398200989  \\
            414.0  -0.8750813603401184  \\
            415.0  -0.8730170130729675  \\
            416.0  -0.8737832903862  \\
            417.0  -0.8761543035507202  \\
            418.0  -0.8785033226013184  \\
            419.0  -0.8803235292434692  \\
            420.0  -0.8845624923706055  \\
            421.0  -0.8869835138320923  \\
            422.0  -0.8887287378311157  \\
            423.0  -0.8902530670166016  \\
            424.0  -0.8938232064247131  \\
            425.0  -0.8938338160514832  \\
            426.0  -0.8923136591911316  \\
            427.0  -0.8918499946594238  \\
            428.0  -0.8922609090805054  \\
            429.0  -0.892773449420929  \\
            430.0  -0.8938617706298828  \\
            431.0  -0.8921010494232178  \\
            432.0  -0.8932583928108215  \\
            433.0  -0.8916693925857544  \\
            434.0  -0.8886385560035706  \\
            435.0  -0.8862156271934509  \\
            436.0  -0.8839596509933472  \\
            437.0  -0.8851262927055359  \\
            438.0  -0.8850403428077698  \\
            439.0  -0.8852452039718628  \\
            440.0  -0.8867022395133972  \\
            441.0  -0.8868311047554016  \\
            442.0  -0.8865007162094116  \\
            443.0  -0.8871563673019409  \\
            444.0  -0.8874545693397522  \\
            445.0  -0.885061502456665  \\
            446.0  -0.8852874040603638  \\
            447.0  -0.8846958875656128  \\
            448.0  -0.8855919241905212  \\
            449.0  -0.8846694827079773  \\
            450.0  -0.8823007941246033  \\
            451.0  -0.8788684606552124  \\
            452.0  -0.8803967833518982  \\
            453.0  -0.8812162280082703  \\
            454.0  -0.8824150562286377  \\
            455.0  -0.882328450679779  \\
            456.0  -0.8837875127792358  \\
            457.0  -0.8851892948150635  \\
            458.0  -0.8851231336593628  \\
            459.0  -0.8832672238349915  \\
            460.0  -0.8854924440383911  \\
            461.0  -0.8855400681495667  \\
            462.0  -0.8855409026145935  \\
            463.0  -0.886646568775177  \\
            464.0  -0.887595534324646  \\
            465.0  -0.8877943754196167  \\
            466.0  -0.8881219625473022  \\
            467.0  -0.8884727954864502  \\
            468.0  -0.888700008392334  \\
            469.0  -0.8881514668464661  \\
            470.0  -0.8880345225334167  \\
            471.0  -0.8875787854194641  \\
            472.0  -0.8867558836936951  \\
            473.0  -0.8863341808319092  \\
            474.0  -0.8871755599975586  \\
            475.0  -0.8871980309486389  \\
            476.0  -0.8864555954933167  \\
            477.0  -0.8856227993965149  \\
            478.0  -0.8857528567314148  \\
            479.0  -0.8849493861198425  \\
            480.0  -0.8851278424263  \\
            481.0  -0.8868163824081421  \\
            482.0  -0.8840237259864807  \\
            483.0  -0.8810044527053833  \\
            484.0  -0.8814689517021179  \\
            485.0  -0.8838955760002136  \\
            486.0  -0.884696900844574  \\
            487.0  -0.8861917853355408  \\
            488.0  -0.8868218064308167  \\
            489.0  -0.8877421021461487  \\
            490.0  -0.8896722793579102  \\
            491.0  -0.8913800716400146  \\
            492.0  -0.8915971517562866  \\
            493.0  -0.8925206661224365  \\
            494.0  -0.8948184251785278  \\
            495.0  -0.8954895734786987  \\
            496.0  -0.8977931141853333  \\
            497.0  -0.8998252749443054  \\
            498.0  -0.9015277624130249  \\
            499.0  -0.9033865928649902  \\
            500.0  -0.9044342041015625  \\
            501.0  -0.905051589012146  \\
            502.0  -0.9055877327919006  \\
            503.0  -0.9045562148094177  \\
            504.0  -0.904387891292572  \\
            505.0  -0.9043279886245728  \\
            506.0  -0.9026939868927002  \\
            507.0  -0.9014282822608948  \\
            508.0  -0.9010480046272278  \\
            509.0  -0.9029868841171265  \\
            510.0  -0.9044471383094788  \\
            511.0  -0.9065607786178589  \\
            512.0  -0.9047033786773682  \\
            513.0  -0.9043792486190796  \\
            514.0  -0.9035100936889648  \\
            515.0  -0.9043026566505432  \\
            516.0  -0.9071763753890991  \\
            517.0  -0.90922611951828  \\
            518.0  -0.9095525145530701  \\
            519.0  -0.9072714447975159  \\
            520.0  -0.9049593806266785  \\
            521.0  -0.9068336486816406  \\
            522.0  -0.9087216258049011  \\
            523.0  -0.9082267880439758  \\
            524.0  -0.9076768159866333  \\
            525.0  -0.9064449071884155  \\
            526.0  -0.9040338397026062  \\
            527.0  -0.9024921655654907  \\
            528.0  -0.9024260640144348  \\
            529.0  -0.9025302529335022  \\
            530.0  -0.9024890065193176  \\
            531.0  -0.9020837545394897  \\
            532.0  -0.901887059211731  \\
            533.0  -0.9010694026947021  \\
            534.0  -0.9010123014450073  \\
            535.0  -0.9004785418510437  \\
            536.0  -0.9004172086715698  \\
            537.0  -0.900945782661438  \\
            538.0  -0.9009342789649963  \\
            539.0  -0.9006589651107788  \\
            540.0  -0.9000500440597534  \\
            541.0  -0.9000462889671326  \\
            542.0  -0.9001019597053528  \\
            543.0  -0.9001477360725403  \\
            544.0  -0.8995720148086548  \\
            545.0  -0.8996127843856812  \\
            546.0  -0.8987438082695007  \\
            547.0  -0.8992050290107727  \\
            548.0  -0.8993700742721558  \\
            549.0  -0.900678813457489  \\
            550.0  -0.9012167453765869  \\
            551.0  -0.9025756120681763  \\
            552.0  -0.9046485424041748  \\
            553.0  -0.9058665633201599  \\
            554.0  -0.90533047914505  \\
            555.0  -0.904301643371582  \\
            556.0  -0.9038243293762207  \\
            557.0  -0.9039432406425476  \\
            558.0  -0.9035546779632568  \\
            559.0  -0.9040104746818542  \\
            560.0  -0.9041789174079895  \\
            561.0  -0.9030414819717407  \\
            562.0  -0.9026160836219788  \\
            563.0  -0.9021373391151428  \\
            564.0  -0.9022839665412903  \\
            565.0  -0.9035245180130005  \\
            566.0  -0.9045808911323547  \\
            567.0  -0.9045541882514954  \\
            568.0  -0.9039059281349182  \\
            569.0  -0.9048934578895569  \\
            570.0  -0.9055511355400085  \\
            571.0  -0.9062356948852539  \\
            572.0  -0.9072226881980896  \\
            573.0  -0.9059375524520874  \\
            574.0  -0.9047666788101196  \\
            575.0  -0.9041393995285034  \\
            576.0  -0.9043877720832825  \\
            577.0  -0.9044272303581238  \\
            578.0  -0.9049825072288513  \\
            579.0  -0.9058682322502136  \\
            580.0  -0.908626914024353  \\
            581.0  -0.9112960696220398  \\
            582.0  -0.91170734167099  \\
            583.0  -0.9116886854171753  \\
            584.0  -0.9109728932380676  \\
            585.0  -0.9094942808151245  \\
            586.0  -0.9112184643745422  \\
            587.0  -0.9120790958404541  \\
            588.0  -0.9112725257873535  \\
            589.0  -0.9101036787033081  \\
            590.0  -0.9096140265464783  \\
            591.0  -0.9100340604782104  \\
            592.0  -0.9107001423835754  \\
            593.0  -0.9110028147697449  \\
            594.0  -0.9113135933876038  \\
            595.0  -0.9099174737930298  \\
            596.0  -0.908836841583252  \\
            597.0  -0.9082562923431396  \\
            598.0  -0.9075572490692139  \\
            599.0  -0.9084754586219788  \\
            600.0  -0.9107331037521362  \\
            601.0  -0.913202166557312  \\
            602.0  -0.9138504266738892  \\
            603.0  -0.9141835570335388  \\
            604.0  -0.914004921913147  \\
            605.0  -0.9143441915512085  \\
            606.0  -0.9155088067054749  \\
            607.0  -0.9161233901977539  \\
            608.0  -0.9145207405090332  \\
            609.0  -0.9157181978225708  \\
            610.0  -0.9179943203926086  \\
            611.0  -0.9191426038742065  \\
            612.0  -0.9206878542900085  \\
            613.0  -0.9201410412788391  \\
            614.0  -0.9193596243858337  \\
            615.0  -0.9199296236038208  \\
            616.0  -0.9204493165016174  \\
            617.0  -0.9202947020530701  \\
            618.0  -0.9201902151107788  \\
            619.0  -0.9199723601341248  \\
            620.0  -0.9198571443557739  \\
            621.0  -0.9213091135025024  \\
            622.0  -0.921983540058136  \\
            623.0  -0.921501636505127  \\
            624.0  -0.922345757484436  \\
            625.0  -0.9229554533958435  \\
            626.0  -0.924332320690155  \\
            627.0  -0.9233289361000061  \\
            628.0  -0.9232001304626465  \\
            629.0  -0.9232762455940247  \\
            630.0  -0.9223718643188477  \\
            631.0  -0.9224305748939514  \\
            632.0  -0.9226300716400146  \\
            633.0  -0.9222118854522705  \\
            634.0  -0.9231533408164978  \\
            635.0  -0.9228895306587219  \\
            636.0  -0.9239219427108765  \\
            637.0  -0.922918975353241  \\
            638.0  -0.922196090221405  \\
            639.0  -0.921025276184082  \\
            640.0  -0.9213559627532959  \\
            641.0  -0.9225451946258545  \\
            642.0  -0.9237565398216248  \\
            643.0  -0.9237714409828186  \\
            644.0  -0.922958493232727  \\
            645.0  -0.9223538041114807  \\
            646.0  -0.922508955001831  \\
            647.0  -0.9229690432548523  \\
            648.0  -0.9230058193206787  \\
            649.0  -0.9231380820274353  \\
            650.0  -0.9235769510269165  \\
            651.0  -0.923762321472168  \\
            652.0  -0.923425555229187  \\
            653.0  -0.9233183860778809  \\
            654.0  -0.9241765141487122  \\
            655.0  -0.9247267246246338  \\
            656.0  -0.9249696731567383  \\
            657.0  -0.9239141345024109  \\
            658.0  -0.9233732223510742  \\
            659.0  -0.9239318370819092  \\
            660.0  -0.9255228638648987  \\
            661.0  -0.9257634282112122  \\
            662.0  -0.926770806312561  \\
            663.0  -0.9264132380485535  \\
            664.0  -0.9259708523750305  \\
            665.0  -0.9261625409126282  \\
            666.0  -0.9263748526573181  \\
            667.0  -0.9263662099838257  \\
            668.0  -0.9259690046310425  \\
            669.0  -0.9248131513595581  \\
            670.0  -0.9243782758712769  \\
            671.0  -0.9247756004333496  \\
            672.0  -0.9245293140411377  \\
            673.0  -0.9243163466453552  \\
            674.0  -0.9243047833442688  \\
            675.0  -0.9243047833442688  \\
            676.0  -0.9243047833442688  \\
            677.0  -0.9243047833442688  \\
            678.0  -0.9243047833442688  \\
            679.0  -0.9243047833442688  \\
        }
        ;
    \addlegendentry {$u \cdot \partial u_x$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={48000523-4cc1-478b-9c99-5745edd8f1eb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.8031885027885437  \\
            2.0  -0.8031761646270752  \\
            3.0  -0.8029917478561401  \\
            4.0  -0.8022916316986084  \\
            5.0  -0.8015831708908081  \\
            6.0  -0.8003896474838257  \\
            7.0  -0.7659651637077332  \\
            8.0  -0.7240220308303833  \\
            9.0  -0.7257601022720337  \\
            10.0  -0.722466230392456  \\
            11.0  -0.674721896648407  \\
            12.0  -0.6518988609313965  \\
            13.0  -0.6326895952224731  \\
            14.0  -0.6168412566184998  \\
            15.0  -0.59238600730896  \\
            16.0  -0.5359339714050293  \\
            17.0  -0.5279303193092346  \\
            18.0  -0.5112268328666687  \\
            19.0  -0.5006961226463318  \\
            20.0  -0.4457065463066101  \\
            21.0  -0.4167483448982239  \\
            22.0  -0.3802354335784912  \\
            23.0  -0.3454533517360687  \\
            24.0  -0.3304242789745331  \\
            25.0  -0.32028281688690186  \\
            26.0  -0.3280903697013855  \\
            27.0  -0.3310074508190155  \\
            28.0  -0.33007949590682983  \\
            29.0  -0.33383822441101074  \\
            30.0  -0.33706021308898926  \\
            31.0  -0.323310911655426  \\
            32.0  -0.3138413727283478  \\
            33.0  -0.30864855647087097  \\
            34.0  -0.29075703024864197  \\
            35.0  -0.26506900787353516  \\
            36.0  -0.24846139550209045  \\
            37.0  -0.23236244916915894  \\
            38.0  -0.22643274068832397  \\
            39.0  -0.21855461597442627  \\
            40.0  -0.21569237112998962  \\
            41.0  -0.19991478323936462  \\
            42.0  -0.174823597073555  \\
            43.0  -0.1679653376340866  \\
            44.0  -0.16584502160549164  \\
            45.0  -0.1594119369983673  \\
            46.0  -0.13765974342823029  \\
            47.0  -0.12744976580142975  \\
            48.0  -0.11288204044103622  \\
            49.0  -0.11517654359340668  \\
            50.0  -0.11924159526824951  \\
            51.0  -0.09790843725204468  \\
            52.0  -0.07920299470424652  \\
            53.0  -0.06562644243240356  \\
            54.0  -0.06682178378105164  \\
            55.0  -0.060801003128290176  \\
            56.0  -0.05479473993182182  \\
            57.0  -0.03489292412996292  \\
            58.0  -0.036001287400722504  \\
            59.0  -0.033553123474121094  \\
            60.0  -0.03712929040193558  \\
            61.0  -0.03456271067261696  \\
            62.0  -0.037312086671590805  \\
            63.0  -0.027532413601875305  \\
            64.0  0.0023204591125249863  \\
            65.0  0.012348576448857784  \\
            66.0  0.02162744477391243  \\
            67.0  0.030711427330970764  \\
            68.0  0.03477352857589722  \\
            69.0  0.032050564885139465  \\
            70.0  0.019802875816822052  \\
            71.0  0.013002151623368263  \\
            72.0  0.01155838556587696  \\
            73.0  0.007197687402367592  \\
            74.0  0.004393584094941616  \\
            75.0  -0.009826291352510452  \\
            76.0  -0.006111231632530689  \\
            77.0  -0.0019321725703775883  \\
            78.0  -0.005617983173578978  \\
            79.0  -0.006206383462995291  \\
            80.0  -0.014621669426560402  \\
            81.0  -0.013678454793989658  \\
            82.0  -0.0016921479254961014  \\
            83.0  0.024533642455935478  \\
            84.0  0.03792561590671539  \\
            85.0  0.04377223551273346  \\
            86.0  0.0421399250626564  \\
            87.0  0.03811857849359512  \\
            88.0  0.034997228533029556  \\
            89.0  0.03519422933459282  \\
            90.0  0.030114073306322098  \\
            91.0  0.02096831426024437  \\
            92.0  0.0024280957877635956  \\
            93.0  -0.02545863203704357  \\
            94.0  -0.024472225457429886  \\
            95.0  -0.027010951191186905  \\
            96.0  -0.035774797201156616  \\
            97.0  -0.03227014094591141  \\
            98.0  -0.03394414111971855  \\
            99.0  -0.038382966071367264  \\
            100.0  -0.037442997097969055  \\
            101.0  -0.023177824914455414  \\
            102.0  -0.02552047371864319  \\
            103.0  -0.011587627232074738  \\
            104.0  0.012913890182971954  \\
            105.0  0.015414432622492313  \\
            106.0  0.010025015100836754  \\
            107.0  0.007258610334247351  \\
            108.0  0.013017657212913036  \\
            109.0  0.02060621604323387  \\
            110.0  0.02955724485218525  \\
            111.0  0.04675282910466194  \\
            112.0  0.05638764798641205  \\
            113.0  0.06525687873363495  \\
            114.0  0.06855657696723938  \\
            115.0  0.0715295821428299  \\
            116.0  0.06869424879550934  \\
            117.0  0.06588952243328094  \\
            118.0  0.07130157947540283  \\
            119.0  0.06476878374814987  \\
            120.0  0.06563220918178558  \\
            121.0  0.06713849306106567  \\
            122.0  0.05993695184588432  \\
            123.0  0.05829944834113121  \\
            124.0  0.05743439123034477  \\
            125.0  0.05743884667754173  \\
            126.0  0.05255519971251488  \\
            127.0  0.052203986793756485  \\
            128.0  0.057763177901506424  \\
            129.0  0.06449693441390991  \\
            130.0  0.07045669108629227  \\
            131.0  0.07107582688331604  \\
            132.0  0.07071956992149353  \\
            133.0  0.07105688005685806  \\
            134.0  0.0719912201166153  \\
            135.0  0.06915256381034851  \\
            136.0  0.06611195206642151  \\
            137.0  0.05933092162013054  \\
            138.0  0.043262332677841187  \\
            139.0  0.01615448296070099  \\
            140.0  -0.005874006077647209  \\
            141.0  0.005833720788359642  \\
            142.0  -0.0046646734699606895  \\
            143.0  -0.002749605569988489  \\
            144.0  0.002256471663713455  \\
            145.0  -0.0009162235073745251  \\
            146.0  0.0009185615926980972  \\
            147.0  -0.0018199626356363297  \\
            148.0  -0.002780237700790167  \\
            149.0  -0.004224699921905994  \\
            150.0  0.0011461572721600533  \\
            151.0  0.005257965996861458  \\
            152.0  0.006745673716068268  \\
            153.0  0.009354673326015472  \\
            154.0  0.010476882569491863  \\
            155.0  0.014737568795681  \\
            156.0  0.03230694681406021  \\
            157.0  0.051907218992710114  \\
            158.0  0.05763578042387962  \\
            159.0  0.06412142515182495  \\
            160.0  0.0644271969795227  \\
            161.0  0.05906783044338226  \\
            162.0  0.045302167534828186  \\
            163.0  0.013848934322595596  \\
            164.0  0.012013236060738564  \\
            165.0  0.005474289413541555  \\
            166.0  0.0007737539708614349  \\
            167.0  -0.005226933863013983  \\
            168.0  0.0007236120291054249  \\
            169.0  0.0009849171619862318  \\
            170.0  0.0001500836224295199  \\
            171.0  -0.0016536177136003971  \\
            172.0  0.0012798479292541742  \\
            173.0  0.0020923977717757225  \\
            174.0  0.005178884603083134  \\
            175.0  0.009438423439860344  \\
            176.0  0.017027629539370537  \\
            177.0  0.01836337149143219  \\
            178.0  0.016789855435490608  \\
            179.0  0.014027209021151066  \\
            180.0  0.008194725960493088  \\
            181.0  -0.002370934933423996  \\
            182.0  0.0009367424063384533  \\
            183.0  -0.000821287278085947  \\
            184.0  0.0004935289034619927  \\
            185.0  0.00017811291036196053  \\
            186.0  0.00027327402494847775  \\
            187.0  0.00011363902012817562  \\
            188.0  -0.0002648141235113144  \\
            189.0  0.0014909137971699238  \\
            190.0  0.002740208525210619  \\
            191.0  0.004458293318748474  \\
            192.0  0.006773708388209343  \\
            193.0  0.008936392143368721  \\
            194.0  0.013104056939482689  \\
            195.0  0.017864055931568146  \\
            196.0  0.020615043118596077  \\
            197.0  0.02071523480117321  \\
            198.0  0.02041851170361042  \\
            199.0  0.01706603728234768  \\
            200.0  0.013604005798697472  \\
            201.0  0.011108999140560627  \\
            202.0  0.004744433332234621  \\
            203.0  -0.0012256065383553505  \\
            204.0  9.435461834073067e-5  \\
            205.0  -0.004103211686015129  \\
            206.0  -0.004265735857188702  \\
            207.0  -0.0049691409803926945  \\
            208.0  -0.012150861322879791  \\
            209.0  -0.01757160574197769  \\
            210.0  -0.018794076517224312  \\
            211.0  -0.01565457507967949  \\
            212.0  -0.010269864462316036  \\
            213.0  -0.003124731592833996  \\
            214.0  0.0001557883806526661  \\
            215.0  -0.0013293888187035918  \\
            216.0  7.602921687066555e-5  \\
            217.0  -0.000504166993778199  \\
            218.0  -7.343044853769243e-5  \\
            219.0  0.0006404467858374119  \\
            220.0  0.0006224556127563119  \\
            221.0  -0.0006850943900644779  \\
            222.0  -0.0003573305730242282  \\
            223.0  0.00023709415108896792  \\
            224.0  0.0002605496847536415  \\
            225.0  -0.00044660878484137356  \\
            226.0  -0.00022155922488309443  \\
            227.0  -7.156991341616958e-5  \\
            228.0  0.0008441850077360868  \\
            229.0  0.0006850002682767808  \\
            230.0  0.00019317929400131106  \\
            231.0  -0.0007745461771264672  \\
            232.0  -0.0004980673547834158  \\
            233.0  0.0004896614700555801  \\
            234.0  -5.616736598312855e-5  \\
            235.0  0.0018001410644501448  \\
            236.0  0.002844317350536585  \\
            237.0  0.0025885989889502525  \\
            238.0  -0.0003542196936905384  \\
            239.0  -0.0030969989020377398  \\
            240.0  -0.004356493707746267  \\
            241.0  -0.005649962928146124  \\
            242.0  -0.0063148383051157  \\
            243.0  -0.007312374655157328  \\
            244.0  -0.007418742403388023  \\
            245.0  -0.006312050856649876  \\
            246.0  -0.004783762618899345  \\
            247.0  -0.0034938727039843798  \\
            248.0  -0.0032732600811868906  \\
            249.0  -0.003100460162386298  \\
            250.0  -0.0025602257810533047  \\
            251.0  -0.0012081554159522057  \\
            252.0  -0.0003066980862058699  \\
            253.0  0.0005821680533699691  \\
            254.0  -7.578503573313355e-5  \\
            255.0  0.0004173761699348688  \\
            256.0  0.0001944549148902297  \\
            257.0  -0.0005280865007080138  \\
            258.0  2.0304869394749403e-5  \\
            259.0  0.00011516529048094526  \\
            260.0  0.00014790930435992777  \\
            261.0  4.7172528866212815e-5  \\
            262.0  -0.0005401392700150609  \\
            263.0  -0.000712934008333832  \\
            264.0  -0.0005759447230957448  \\
            265.0  -0.00023191090440377593  \\
            266.0  0.00038385624065995216  \\
            267.0  0.00013397345901466906  \\
            268.0  -0.00030633696587756276  \\
            269.0  5.742083885706961e-5  \\
            270.0  -7.213665230665356e-5  \\
            271.0  0.00029878655914217234  \\
            272.0  0.0005518437828868628  \\
            273.0  0.0007178560481406748  \\
            274.0  0.0007136292406357825  \\
            275.0  0.0005804896936751902  \\
            276.0  0.00019014818826690316  \\
            277.0  -0.0007689878111705184  \\
            278.0  -0.0013690540799871087  \\
            279.0  -0.0025817707646638155  \\
            280.0  -0.003197542391717434  \\
            281.0  -0.0033549421932548285  \\
            282.0  -0.0035630050115287304  \\
            283.0  -0.002524572890251875  \\
            284.0  -0.002157588256523013  \\
            285.0  -0.0013743743766099215  \\
            286.0  0.00018700421787798405  \\
            287.0  0.0003206873079761863  \\
            288.0  0.00026132413768209517  \\
            289.0  0.0013290677452459931  \\
            290.0  0.002678478369489312  \\
            291.0  0.003443123074248433  \\
            292.0  0.003262345679104328  \\
            293.0  0.003438052488490939  \\
            294.0  0.003191000083461404  \\
            295.0  0.003498643869534135  \\
            296.0  0.0049969786778092384  \\
            297.0  0.006743590347468853  \\
            298.0  0.010560104623436928  \\
            299.0  0.01505740825086832  \\
            300.0  0.018557660281658173  \\
            301.0  0.02168845199048519  \\
            302.0  0.023773206397891045  \\
            303.0  0.027067484334111214  \\
            304.0  0.027571329846978188  \\
            305.0  0.028855957090854645  \\
            306.0  0.02921728789806366  \\
            307.0  0.027043623849749565  \\
            308.0  0.022243129089474678  \\
            309.0  0.018976081162691116  \\
            310.0  0.011922230944037437  \\
            311.0  3.227498382329941e-5  \\
            312.0  -0.0032309882808476686  \\
            313.0  -0.00020394288003444672  \\
            314.0  0.0016021697083488107  \\
            315.0  0.00048591510858386755  \\
            316.0  -0.001619067625142634  \\
            317.0  -0.0005149808712303638  \\
            318.0  0.000768285128287971  \\
            319.0  -0.0002784507814794779  \\
            320.0  -2.702829078771174e-5  \\
            321.0  0.00020827687694691122  \\
            322.0  -0.0016264042351394892  \\
            323.0  -0.0025350141804665327  \\
            324.0  -0.003786474699154496  \\
            325.0  -0.0048575676046311855  \\
            326.0  -0.00539403036236763  \\
            327.0  -0.0058418381959199905  \\
            328.0  -0.0063555920496582985  \\
            329.0  -0.00622784486040473  \\
            330.0  -0.0062226541340351105  \\
            331.0  -0.005895303562283516  \\
            332.0  -0.0057126181200146675  \\
            333.0  -0.005558089818805456  \\
            334.0  -0.005195357371121645  \\
            335.0  -0.0051398989744484425  \\
            336.0  -0.004536343272775412  \\
            337.0  -0.0030481386929750443  \\
            338.0  0.0006276692729443312  \\
            339.0  0.0019999132491648197  \\
            340.0  0.0027836021035909653  \\
            341.0  0.002787617966532707  \\
            342.0  0.0027876237872987986  \\
            343.0  0.002787624252960086  \\
            344.0  0.00279152556322515  \\
            345.0  0.0042642634361982346  \\
            346.0  0.005762946791946888  \\
            347.0  0.0063644470646977425  \\
            348.0  0.0060857562348246574  \\
            349.0  0.004744603298604488  \\
            350.0  0.0031873960979282856  \\
            351.0  0.002386627020314336  \\
            352.0  0.0002609649673104286  \\
            353.0  -0.00041566864820197225  \\
            354.0  -9.963332558982074e-5  \\
            355.0  0.0004329212533775717  \\
            356.0  0.000342438870575279  \\
            357.0  -0.0008836214547045529  \\
            358.0  -0.0029416715260595083  \\
            359.0  -0.005172849167138338  \\
            360.0  -0.006657453719526529  \\
            361.0  -0.006992673967033625  \\
            362.0  -0.006765104830265045  \\
            363.0  -0.006329922471195459  \\
            364.0  -0.0059960028156638145  \\
            365.0  -0.005250615533441305  \\
            366.0  -0.0031538803596049547  \\
            367.0  0.002547501353546977  \\
            368.0  -0.0009450537618249655  \\
            369.0  0.000533854472450912  \\
            370.0  -8.699600584805012e-5  \\
            371.0  0.0007010999252088368  \\
            372.0  0.0006976365693844855  \\
            373.0  0.0002190499217249453  \\
            374.0  -0.0006256836350075901  \\
            375.0  -0.001398192485794425  \\
            376.0  -0.002618033904582262  \\
            377.0  -0.004600699059665203  \\
            378.0  -0.00951261818408966  \\
            379.0  -0.015782974660396576  \\
            380.0  -0.02088358998298645  \\
            381.0  -0.02257579192519188  \\
            382.0  -0.023050649091601372  \\
            383.0  -0.02419491484761238  \\
            384.0  -0.023655015975236893  \\
            385.0  -0.021576177328824997  \\
            386.0  -0.017209868878126144  \\
            387.0  -0.016358036547899246  \\
            388.0  -0.011519499123096466  \\
            389.0  -0.004577333573251963  \\
            390.0  -0.0014217777643352747  \\
            391.0  -0.0014217497082427144  \\
            392.0  0.0009425171883776784  \\
            393.0  -0.0002811414888128638  \\
            394.0  -9.308644803240895e-5  \\
            395.0  0.0011589799541980028  \\
            396.0  0.0010991871822625399  \\
            397.0  0.0006994217401370406  \\
            398.0  0.00028500662301667035  \\
            399.0  -0.00043258527875877917  \\
            400.0  0.00022728697513230145  \\
            401.0  4.565356357488781e-5  \\
            402.0  -6.533978739753366e-5  \\
            403.0  0.0007228386821225286  \\
            404.0  0.0007412911509163678  \\
            405.0  0.001002983539365232  \\
            406.0  0.0010884787188842893  \\
            407.0  0.0013519807253032923  \\
            408.0  0.0014545584563165903  \\
            409.0  0.0011350222630426288  \\
            410.0  0.0007905809907242656  \\
            411.0  0.0004703406011685729  \\
            412.0  -6.132177077233791e-6  \\
            413.0  3.343161006341688e-5  \\
            414.0  -0.00029822008218616247  \\
            415.0  0.00010808295337483287  \\
            416.0  -0.0003386886965017766  \\
            417.0  -0.00010215298971161246  \\
            418.0  8.84047185536474e-5  \\
            419.0  0.00020605292229447514  \\
            420.0  0.0001737955171847716  \\
            421.0  -0.00010592395847197622  \\
            422.0  -0.00019289505144115537  \\
            423.0  -1.7367405234836042e-5  \\
            424.0  0.00011851178715005517  \\
            425.0  -8.746855019126087e-5  \\
            426.0  1.645724114496261e-5  \\
            427.0  -0.00014988456678111106  \\
            428.0  -5.218049045652151e-5  \\
            429.0  -1.2540691386675462e-5  \\
            430.0  -5.86148689762922e-6  \\
            431.0  -2.9121354600647464e-5  \\
            432.0  0.0003306946891825646  \\
            433.0  0.00024252571165561676  \\
            434.0  -4.974938929080963e-5  \\
            435.0  -3.34406468027737e-5  \\
            436.0  3.55652991856914e-5  \\
            437.0  -7.955274486448616e-5  \\
            438.0  -0.0001364691706839949  \\
            439.0  9.117950685322285e-5  \\
            440.0  -7.290589564945549e-6  \\
            441.0  1.8773451301967725e-5  \\
            442.0  -0.00012704463733825833  \\
            443.0  2.6891124434769154e-5  \\
            444.0  -0.00019526289543136954  \\
            445.0  -0.00026402308139950037  \\
            446.0  -0.00014331060810945928  \\
            447.0  -6.977321754675359e-5  \\
            448.0  1.3326927728485316e-5  \\
            449.0  -6.363216380123049e-5  \\
            450.0  -5.601470547844656e-5  \\
            451.0  0.00015382531273644418  \\
            452.0  -5.35743311047554e-7  \\
            453.0  -3.756521255127154e-5  \\
            454.0  -8.596495899837464e-5  \\
            455.0  -0.0003916940768249333  \\
            456.0  -0.0007838814053684473  \\
            457.0  -0.001330563216470182  \\
            458.0  -0.0014799567870795727  \\
            459.0  -0.0017286960501223803  \\
            460.0  -0.0018944424809888005  \\
            461.0  -0.001873533008620143  \\
            462.0  -0.0018672054866328835  \\
            463.0  -0.001888027647510171  \\
            464.0  -0.0016883985372260213  \\
            465.0  -0.0014567677862942219  \\
            466.0  -0.0011302600614726543  \\
            467.0  -0.0006081471219658852  \\
            468.0  4.260416608303785e-5  \\
            469.0  -0.0002805488766171038  \\
            470.0  -0.00022719649132341146  \\
            471.0  4.2269297409802675e-5  \\
            472.0  0.00018644767988007516  \\
            473.0  6.810648483224213e-5  \\
            474.0  4.089266440132633e-5  \\
            475.0  -0.00010126131383003667  \\
            476.0  -2.783174568321556e-5  \\
            477.0  0.0001721084991004318  \\
            478.0  0.0001831519475672394  \\
            479.0  0.00015774884377606213  \\
            480.0  7.442226342391223e-5  \\
            481.0  -9.333963680546731e-5  \\
            482.0  -0.00026022479869425297  \\
            483.0  -0.0004967619315721095  \\
            484.0  -0.0008755080634728074  \\
            485.0  -0.0009754509665071964  \\
            486.0  -0.0010227756574749947  \\
            487.0  -0.0009791607735678554  \\
            488.0  -0.0009550812537781894  \\
            489.0  -0.0008710037800483406  \\
            490.0  -0.000672240974381566  \\
            491.0  -0.0002284364600200206  \\
            492.0  0.0003296897921245545  \\
            493.0  0.0005565612809732556  \\
            494.0  0.0008908485760912299  \\
            495.0  0.0011555799283087254  \\
            496.0  0.001687492709606886  \\
            497.0  0.002218992915004492  \\
            498.0  0.0025969541165977716  \\
            499.0  0.002932025585323572  \\
            500.0  0.00312433997169137  \\
            501.0  0.003206211607903242  \\
            502.0  0.0033518290147185326  \\
            503.0  0.002777883317321539  \\
            504.0  0.00258556567132473  \\
            505.0  0.0025618092622607946  \\
            506.0  0.0021920620929449797  \\
            507.0  0.001996021019294858  \\
            508.0  0.0017659083241596818  \\
            509.0  0.0011135940439999104  \\
            510.0  -0.0001982691464945674  \\
            511.0  -0.00017368723638355732  \\
            512.0  -0.0003102270420640707  \\
            513.0  -0.0012219969648867846  \\
            514.0  -0.003725853282958269  \\
            515.0  -0.004596577491611242  \\
            516.0  -0.003813100978732109  \\
            517.0  -0.002927783178165555  \\
            518.0  -0.0017923942068591714  \\
            519.0  -0.001905345357954502  \\
            520.0  -0.002154342830181122  \\
            521.0  -0.0010598236694931984  \\
            522.0  0.00026575149968266487  \\
            523.0  0.0005073774955235422  \\
            524.0  0.0006433319649659097  \\
            525.0  0.0007277812110260129  \\
            526.0  0.0007784850895404816  \\
            527.0  0.0003396768297534436  \\
            528.0  -9.352681809104979e-5  \\
            529.0  0.00011561713472474366  \\
            530.0  5.210361268837005e-5  \\
            531.0  -0.0001207783498102799  \\
            532.0  -7.358290895354003e-5  \\
            533.0  5.576603871304542e-5  \\
            534.0  5.146159674040973e-5  \\
            535.0  2.323343687749002e-5  \\
            536.0  -0.00012871137005276978  \\
            537.0  -4.7652138164266944e-5  \\
            538.0  -4.294130121706985e-5  \\
            539.0  0.00013527949340641499  \\
            540.0  0.00013986082922201604  \\
            541.0  0.00014243544137571007  \\
            542.0  0.000191938946954906  \\
            543.0  0.0002072945499094203  \\
            544.0  0.00035005639074370265  \\
            545.0  0.0005436820210888982  \\
            546.0  0.0005846035201102495  \\
            547.0  0.0005729244439862669  \\
            548.0  0.0005807197303511202  \\
            549.0  0.0005599884898401797  \\
            550.0  0.000551257689949125  \\
            551.0  0.00046469198423437774  \\
            552.0  0.0002615631674416363  \\
            553.0  -3.529488458298147e-5  \\
            554.0  -0.00017641368322074413  \\
            555.0  -0.00025673329946585  \\
            556.0  -0.00024312380992341787  \\
            557.0  -0.0001802851038519293  \\
            558.0  -0.00010312739323126152  \\
            559.0  0.00018707435810938478  \\
            560.0  0.00022538633493240923  \\
            561.0  0.0002952144423034042  \\
            562.0  0.0003365413867868483  \\
            563.0  0.00023906634305603802  \\
            564.0  0.00022950929997023195  \\
            565.0  6.222679803613573e-5  \\
            566.0  -5.647587386192754e-5  \\
            567.0  0.0001373606501147151  \\
            568.0  0.00012737282668240368  \\
            569.0  0.00011153175728395581  \\
            570.0  6.643608503509313e-5  \\
            571.0  4.362210529507138e-5  \\
            572.0  -0.00012890846119262278  \\
            573.0  8.354953024536371e-5  \\
            574.0  0.000122830766486004  \\
            575.0  0.00017936626682057977  \\
            576.0  0.00022296964016277343  \\
            577.0  0.0002464314748067409  \\
            578.0  0.0002367376582697034  \\
            579.0  0.00024976098211482167  \\
            580.0  0.00018331588944420218  \\
            581.0  9.294187475461513e-5  \\
            582.0  6.599785410799086e-5  \\
            583.0  2.5855122657958418e-5  \\
            584.0  -1.6534311725990847e-5  \\
            585.0  0.00026343014906160533  \\
            586.0  0.0003415719256736338  \\
            587.0  0.00038932394818402827  \\
            588.0  0.0004588720912579447  \\
            589.0  0.0005289972759783268  \\
            590.0  0.0004916039761155844  \\
            591.0  0.00047055137110874057  \\
            592.0  0.0003970435354858637  \\
            593.0  0.00033261030330322683  \\
            594.0  0.00010108415153808892  \\
            595.0  -9.751477045938373e-5  \\
            596.0  -0.00010236531670670956  \\
            597.0  -5.796238838229328e-6  \\
            598.0  0.00015927289496175945  \\
            599.0  0.0001137454091804102  \\
            600.0  2.1070896764285862e-5  \\
            601.0  -5.648255319101736e-5  \\
            602.0  9.807127207750455e-5  \\
            603.0  0.00013790829689241946  \\
            604.0  0.00016429033712483943  \\
            605.0  0.00011791370343416929  \\
            606.0  0.00010614690836519003  \\
            607.0  -0.00015327177243307233  \\
            608.0  -0.0004301588924136013  \\
            609.0  -0.0007719118730165064  \\
            610.0  -0.0008835464832372963  \\
            611.0  -0.0008849026053212583  \\
            612.0  -0.0009672032902017236  \\
            613.0  -0.000845717266201973  \\
            614.0  -0.0006722377729602158  \\
            615.0  -0.00042222943739034235  \\
            616.0  -0.0001349675003439188  \\
            617.0  0.00024311614106409252  \\
            618.0  0.0002109904307872057  \\
            619.0  0.0001838070893427357  \\
            620.0  0.0002481993578840047  \\
            621.0  0.0005088929319754243  \\
            622.0  0.000688385684043169  \\
            623.0  0.0007328635547310114  \\
            624.0  0.0008058009552769363  \\
            625.0  0.0007049601408652961  \\
            626.0  0.0004647313617169857  \\
            627.0  -1.761407474987209e-5  \\
            628.0  0.0001214381045429036  \\
            629.0  -4.218993126414716e-5  \\
            630.0  3.0013747164048254e-5  \\
            631.0  -0.0002256379375467077  \\
            632.0  -0.000273319601546973  \\
            633.0  -0.00030543803586624563  \\
            634.0  -0.00011347291001584381  \\
            635.0  4.0003564208745956e-5  \\
            636.0  7.228884351206943e-5  \\
            637.0  -5.7460689276922494e-5  \\
            638.0  -1.8500388250686228e-5  \\
            639.0  8.850556332617998e-5  \\
            640.0  5.787078043795191e-5  \\
            641.0  4.821649781661108e-5  \\
            642.0  4.6939348976593465e-6  \\
            643.0  -5.174155376153067e-5  \\
            644.0  1.8708145944401622e-5  \\
            645.0  -1.2462391168810427e-5  \\
            646.0  3.9509672205895185e-5  \\
            647.0  4.6966306399554014e-8  \\
            648.0  -1.5090769238668145e-6  \\
            649.0  2.52922609433881e-6  \\
            650.0  1.4513543646899052e-5  \\
            651.0  7.510553132306086e-6  \\
            652.0  -1.0095847756019793e-5  \\
            653.0  8.519693437847309e-6  \\
            654.0  -3.848526830552146e-6  \\
            655.0  6.083752850827295e-6  \\
            656.0  -4.296873157727532e-6  \\
            657.0  -1.1528985851327889e-5  \\
            658.0  -6.569325705640949e-6  \\
            659.0  -1.6809586668387055e-5  \\
            660.0  -5.289500768412836e-5  \\
            661.0  -6.615139136556536e-5  \\
            662.0  -8.17572872620076e-5  \\
            663.0  -7.934527093311772e-5  \\
            664.0  -7.372995605692267e-5  \\
            665.0  -6.455749098677188e-5  \\
            666.0  -5.088988837087527e-5  \\
            667.0  -3.637781992438249e-5  \\
            668.0  -1.5841798813198693e-5  \\
            669.0  3.7579957279376686e-6  \\
            670.0  5.8335699577583e-6  \\
            671.0  -1.8741806343314238e-5  \\
            672.0  -1.9698669348144904e-5  \\
            673.0  -1.2704968867183197e-5  \\
            674.0  -2.4381124603678472e-6  \\
            675.0  -2.4375790417252574e-6  \\
            676.0  -2.4375631255679764e-6  \\
            677.0  -2.437557895973441e-6  \\
            678.0  -2.437552666378906e-6  \\
            679.0  -2.437547436784371e-6  \\
        }
        ;
    \addlegendentry {$u^2 \partial u_x$}
\end{axis}
\end{tikzpicture}


==> damped-harmonic-param-id.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={53.88mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02875}, xmax={0.9870833333333334}, xtick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={u(t)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.1}, ymax={1.1}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a6949ee3-de1b-4a4c-bab0-5508d1534e38}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.041666666666666664  0.8075207694685128  \\
            0.08333333333333333  0.5234260161306032  \\
            0.125  0.19949577115922673  \\
            0.16666666666666666  -0.1131587674074952  \\
            0.20833333333333334  -0.3713056918930535  \\
            0.25  -0.5447984730091784  \\
            0.2916666666666667  -0.6192482576081632  \\
            0.3333333333333333  -0.59621398322785  \\
            0.375  -0.49090684665899065  \\
            0.4166666666666667  -0.3284817748804099  \\
            0.4583333333333333  -0.13909640628309483  \\
            0.5  0.04688213895554912  \\
            0.5416666666666666  0.20336917939929142  \\
            0.5833333333333334  0.31162215525404685  \\
            0.625  0.3621330931032193  \\
            0.6666666666666666  0.35475074209833113  \\
            0.7083333333333334  0.29766650633111835  \\
            0.75  0.2050873879725622  \\
            0.7916666666666666  0.09462333641981707  \\
            0.8333333333333334  -0.015817660632510583  \\
            0.875  -0.11041404616992354  \\
            0.9166666666666666  -0.17767037247345357  \\
            0.9583333333333334  -0.2112984101630151  \\
        }
        ;
    \addlegendentry {Data $u(t)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2d876cc7-72c5-4214-8162-94b81bc6c829}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.9995852709719933  \\
            0.041666666666666664  0.8071948209066645  \\
            0.08333333333333333  0.523638505246971  \\
            0.125  0.19978497325433012  \\
            0.16666666666666666  -0.11316241644705391  \\
            0.20833333333333334  -0.37157139249300114  \\
            0.25  -0.5450441079122981  \\
            0.2916666666666667  -0.6192575774984693  \\
            0.3333333333333333  -0.5959675331212706  \\
            0.375  -0.4906283890915899  \\
            0.4166666666666667  -0.328378441853184  \\
            0.4583333333333333  -0.13924307982793882  \\
            0.5  0.046656104467095394  \\
            0.5416666666666666  0.20327100784334087  \\
            0.5833333333333334  0.3117637903783124  \\
            0.625  0.36236870572480495  \\
            0.6666666666666666  0.35484898457316316  \\
            0.7083333333333334  0.29751051110302495  \\
            0.75  0.2048991493178495  \\
            0.7916666666666666  0.09464172790210083  \\
            0.8333333333333334  -0.015654788159744186  \\
            0.875  -0.11041294022668219  \\
            0.9166666666666666  -0.17736152498628616  \\
            0.9583333333333334  -0.21152698257065283  \\
        }
        ;
    \addlegendentry {Fit $\hat u(t)$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={QMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={67.06666666666666mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={53.88mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.2}, ymax={2.5}, ytick={{-3.0,-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={c472bea7-080e-4bdc-9a73-efb38e1aee12}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.014134169996852887  \\
            2.0  0.014134169996852887  \\
            3.0  0.0002091311713772713  \\
            4.0  -0.025957554423903278  \\
            5.0  -0.028941620915423395  \\
            6.0  -0.030953292360577686  \\
            7.0  -0.035686666646589635  \\
            8.0  -0.03823316650576736  \\
            9.0  -0.041179519840202884  \\
            10.0  -0.0453011414795831  \\
            11.0  -0.05388595060137531  \\
            12.0  -0.07664121641184077  \\
            13.0  -0.11551431762222478  \\
            14.0  -0.20716491591692743  \\
            15.0  -0.38893737260943384  \\
            16.0  -0.47536998409350206  \\
            17.0  -0.6242784894474249  \\
            18.0  -0.8552795111630721  \\
            19.0  -0.8633959750654983  \\
            20.0  -0.8227628270005399  \\
            21.0  -0.8790013565372286  \\
            22.0  -0.9144727848343164  \\
            23.0  -0.9078724628674971  \\
            24.0  -1.0356054359392823  \\
            25.0  -1.3438721964708527  \\
            26.0  -1.5503333179032208  \\
            27.0  -1.6867040856841897  \\
            28.0  -1.7473318675964922  \\
            29.0  -1.8183002183078973  \\
            30.0  -1.8310883621174685  \\
            31.0  -1.883764511230731  \\
            32.0  -1.938884071133496  \\
            33.0  -2.0284640538212058  \\
            34.0  -2.0250419064955656  \\
            35.0  -2.069992885417595  \\
            36.0  -2.0539376107984215  \\
            37.0  -2.07773674640268  \\
            38.0  -2.107044515698293  \\
            39.0  -2.123377258515258  \\
            40.0  -2.129622557405647  \\
            41.0  -2.1349998424545036  \\
            42.0  -2.1526693080898722  \\
            43.0  -2.1766075427235516  \\
            44.0  -2.2210378629059155  \\
            45.0  -2.2240448080707793  \\
            46.0  -2.220385726480493  \\
            47.0  -2.186333036114998  \\
            48.0  -2.172172294161834  \\
            49.0  -2.168292130275495  \\
            50.0  -2.1814274793172945  \\
            51.0  -2.2074429191661906  \\
            52.0  -2.214900399825465  \\
            53.0  -2.2250555190782184  \\
            54.0  -2.231729710443486  \\
            55.0  -2.23684217891408  \\
            56.0  -2.234653089528857  \\
            57.0  -2.22761813711343  \\
            58.0  -2.2306629730143044  \\
            59.0  -2.233005604238516  \\
            60.0  -2.2399536892759766  \\
            61.0  -2.2407785347180047  \\
            62.0  -2.2384367032780546  \\
            63.0  -2.2387841518200124  \\
            64.0  -2.2360752931336023  \\
            65.0  -2.233743938857391  \\
            66.0  -2.2319255658320154  \\
            67.0  -2.2345807682953747  \\
            68.0  -2.236064339587444  \\
            69.0  -2.2357670590006964  \\
            70.0  -2.2330758445474475  \\
            71.0  -2.2317234457553425  \\
            72.0  -2.231337910956067  \\
            73.0  -2.2314984565167966  \\
            74.0  -2.2301807668428624  \\
            75.0  -2.2308373670247894  \\
            76.0  -2.2345815052567026  \\
            77.0  -2.23616426170435  \\
            78.0  -2.237348005215686  \\
            79.0  -2.2387327823442003  \\
            80.0  -2.2399819976908275  \\
            81.0  -2.2418858563761566  \\
            82.0  -2.242058900757016  \\
            83.0  -2.241402369562178  \\
            84.0  -2.2404034841020524  \\
            85.0  -2.237817590538953  \\
            86.0  -2.2379640593071093  \\
            87.0  -2.238989074727117  \\
            88.0  -2.239627466997605  \\
            89.0  -2.238656465810946  \\
            90.0  -2.2380774815691273  \\
            91.0  -2.2379541268601595  \\
            92.0  -2.2379826355080557  \\
            93.0  -2.238800099395474  \\
            94.0  -2.2390203459214244  \\
            95.0  -2.2393615167337813  \\
            96.0  -2.2414358763738287  \\
            97.0  -2.2425881817963247  \\
            98.0  -2.243628387595227  \\
            99.0  -2.243793705429437  \\
            100.0  -2.2440001771993408  \\
            101.0  -2.2427616246056385  \\
            102.0  -2.2434846561886137  \\
            103.0  -2.2427763569553876  \\
            104.0  -2.2411364028897967  \\
            105.0  -2.2398039702838446  \\
            106.0  -2.2376593087767613  \\
            107.0  -2.2383141897666277  \\
            108.0  -2.2402966298523666  \\
            109.0  -2.2398696726151686  \\
            110.0  -2.2386632607057195  \\
            111.0  -2.237000856995424  \\
            112.0  -2.2357192889508397  \\
            113.0  -2.235124214770286  \\
            114.0  -2.2349487447147443  \\
            115.0  -2.235463701263685  \\
            116.0  -2.2351214046980354  \\
            117.0  -2.2353322362180434  \\
            118.0  -2.2367717483662757  \\
            119.0  -2.237683787557223  \\
            120.0  -2.238906627326833  \\
            121.0  -2.239101816594423  \\
            122.0  -2.2391819847181194  \\
            123.0  -2.239563769228477  \\
            124.0  -2.2392529834996253  \\
            125.0  -2.23882662800271  \\
            126.0  -2.2389863308178257  \\
            127.0  -2.2393245139714337  \\
            128.0  -2.2409537548568736  \\
            129.0  -2.241479140527198  \\
            130.0  -2.2433483435585853  \\
            131.0  -2.2433148153125786  \\
            132.0  -2.2447499536918887  \\
            133.0  -2.2451348417124857  \\
            134.0  -2.246858457270889  \\
            135.0  -2.248973551341266  \\
            136.0  -2.249876104969872  \\
            137.0  -2.249570778835077  \\
            138.0  -2.2496011859793583  \\
            139.0  -2.2495493372365796  \\
            140.0  -2.2495197586797877  \\
            141.0  -2.250340967450486  \\
            142.0  -2.25093549070902  \\
            143.0  -2.2500065162445084  \\
            144.0  -2.248861374565283  \\
            145.0  -2.2481445573950447  \\
            146.0  -2.2484278196300904  \\
            147.0  -2.24890780777789  \\
            148.0  -2.2500416089371993  \\
            149.0  -2.2501671445398506  \\
            150.0  -2.250262359039559  \\
            151.0  -2.2500589976191505  \\
            152.0  -2.249999233416351  \\
            153.0  -2.2500029413101155  \\
            154.0  -2.249995331089115  \\
            155.0  -2.2500208362190683  \\
            156.0  -2.2500647187752834  \\
            157.0  -2.2501143203122234  \\
            158.0  -2.2503402186178363  \\
            159.0  -2.2504616335266214  \\
            160.0  -2.250559665162072  \\
            161.0  -2.2505637825088587  \\
            162.0  -2.2503430983641284  \\
            163.0  -2.250143244577377  \\
            164.0  -2.2500668225705764  \\
            165.0  -2.2497048070510455  \\
            166.0  -2.2496174706619345  \\
            167.0  -2.249577163160704  \\
            168.0  -2.249602528468879  \\
            169.0  -2.249778336710084  \\
            170.0  -2.250344243291187  \\
            171.0  -2.250373556738906  \\
            172.0  -2.2502666690565336  \\
            173.0  -2.250272365482782  \\
            174.0  -2.2502524446638703  \\
            175.0  -2.2501382359386146  \\
            176.0  -2.250057527403722  \\
            177.0  -2.2498116667283354  \\
            178.0  -2.249741623637546  \\
            179.0  -2.2493960447837282  \\
            180.0  -2.249563613646836  \\
            181.0  -2.249640533006028  \\
            182.0  -2.249544207002791  \\
            183.0  -2.2494641477424753  \\
            184.0  -2.2493361311883433  \\
            185.0  -2.249172226438193  \\
            186.0  -2.249197557990098  \\
            187.0  -2.249433793526858  \\
            188.0  -2.2502937067374122  \\
            189.0  -2.2507022758322526  \\
            190.0  -2.2508266714868297  \\
            191.0  -2.2508483805934607  \\
            192.0  -2.2507888042299724  \\
            193.0  -2.250379803321853  \\
            194.0  -2.2494622688371826  \\
            195.0  -2.2494550821701162  \\
            196.0  -2.2493675878345245  \\
            197.0  -2.2493579589691004  \\
            198.0  -2.2493622091594276  \\
            199.0  -2.249373249276188  \\
            200.0  -2.249542451535732  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={4856f46b-dab1-4c94-a7d2-b5f47a69ebf6}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.005978130535992413  \\
            2.0  0.005978130535992413  \\
            3.0  0.7422137344443774  \\
            4.0  0.8710636369455012  \\
            5.0  0.8827182281733226  \\
            6.0  0.8760321248860602  \\
            7.0  0.8723627708497341  \\
            8.0  0.869334644736318  \\
            9.0  0.8642099462983363  \\
            10.0  0.8567262697154637  \\
            11.0  0.8405144636680524  \\
            12.0  0.7974725224437805  \\
            13.0  0.7233210956367808  \\
            14.0  0.5468623446872168  \\
            15.0  0.19555764205977344  \\
            16.0  0.03193411522968451  \\
            17.0  -0.24300234132107948  \\
            18.0  -0.6423406483178036  \\
            19.0  -0.6296464754050751  \\
            20.0  -0.5222808530574794  \\
            21.0  -0.576841375863442  \\
            22.0  -0.6229197784758214  \\
            23.0  -0.5672128727353164  \\
            24.0  -0.5746675397785317  \\
            25.0  -0.5582862496006221  \\
            26.0  -0.5534301208737208  \\
            27.0  -0.6378108056916747  \\
            28.0  -0.6786839175593281  \\
            29.0  -0.7130077695679182  \\
            30.0  -0.6947932566495254  \\
            31.0  -0.6911779617896324  \\
            32.0  -0.6693762624722585  \\
            33.0  -0.6405761242862982  \\
            34.0  -0.600443307231682  \\
            35.0  -0.5618614261487086  \\
            36.0  -0.5387670067126697  \\
            37.0  -0.5295119593266711  \\
            38.0  -0.5199334777254967  \\
            39.0  -0.5354357025811894  \\
            40.0  -0.5337233004799825  \\
            41.0  -0.5323330005470052  \\
            42.0  -0.5313322726134662  \\
            43.0  -0.5071656931855189  \\
            44.0  -0.49162403254845755  \\
            45.0  -0.4940503616232612  \\
            46.0  -0.504883689558275  \\
            47.0  -0.518934774863173  \\
            48.0  -0.5201610000252286  \\
            49.0  -0.5043310971068327  \\
            50.0  -0.5027890337745593  \\
            51.0  -0.5057982795306133  \\
            52.0  -0.5091022753163802  \\
            53.0  -0.5077402335804335  \\
            54.0  -0.5078049388329711  \\
            55.0  -0.50638978027154  \\
            56.0  -0.5011671673561316  \\
            57.0  -0.49596204373688435  \\
            58.0  -0.49435179504221854  \\
            59.0  -0.4955534891995809  \\
            60.0  -0.502537229462229  \\
            61.0  -0.5030082495591278  \\
            62.0  -0.5013320877436124  \\
            63.0  -0.4996279883358324  \\
            64.0  -0.49865652188222037  \\
            65.0  -0.4996784916243239  \\
            66.0  -0.5006162923904959  \\
            67.0  -0.5028115349001145  \\
            68.0  -0.5017210496410133  \\
            69.0  -0.5016677797829145  \\
            70.0  -0.5016094996351538  \\
            71.0  -0.5019819311736781  \\
            72.0  -0.5023035597518346  \\
            73.0  -0.5023866221013864  \\
            74.0  -0.5034031139375323  \\
            75.0  -0.5041806977609437  \\
            76.0  -0.5044139621088968  \\
            77.0  -0.501964372298624  \\
            78.0  -0.499632669195191  \\
            79.0  -0.49935155590492036  \\
            80.0  -0.49963172834977554  \\
            81.0  -0.5034829827985771  \\
            82.0  -0.5030809510782657  \\
            83.0  -0.49952819200585985  \\
            84.0  -0.4992981379595035  \\
            85.0  -0.49887026146751967  \\
            86.0  -0.49886526091931704  \\
            87.0  -0.49910693653305527  \\
            88.0  -0.5005985567633576  \\
            89.0  -0.5016051418420417  \\
            90.0  -0.5036396723586279  \\
            91.0  -0.5039455107031955  \\
            92.0  -0.5037337029514051  \\
            93.0  -0.5006835837001804  \\
            94.0  -0.5002778779025442  \\
            95.0  -0.49896051304060396  \\
            96.0  -0.49907667296536024  \\
            97.0  -0.4993227796698354  \\
            98.0  -0.5001643111307624  \\
            99.0  -0.5005841855118018  \\
            100.0  -0.5005064851890679  \\
            101.0  -0.49991050332335313  \\
            102.0  -0.49927588757313796  \\
            103.0  -0.49900210655471067  \\
            104.0  -0.49943797024335196  \\
            105.0  -0.4998491970472029  \\
            106.0  -0.5008004831904138  \\
            107.0  -0.5011407047207883  \\
            108.0  -0.5012843430596156  \\
            109.0  -0.5010856142182138  \\
            110.0  -0.5016454078469885  \\
            111.0  -0.5017285093265252  \\
            112.0  -0.5016791240103687  \\
            113.0  -0.5016765118528207  \\
            114.0  -0.5021908599652999  \\
            115.0  -0.5031332356627943  \\
            116.0  -0.5033830895830985  \\
            117.0  -0.5034082751544617  \\
            118.0  -0.5022062225912505  \\
            119.0  -0.5018123133247845  \\
            120.0  -0.5014878449005998  \\
            121.0  -0.5013072440294057  \\
            122.0  -0.5008703392032182  \\
            123.0  -0.5007836206348416  \\
            124.0  -0.5011581053248167  \\
            125.0  -0.5021507445035915  \\
            126.0  -0.5022871007537562  \\
            127.0  -0.5026103166174991  \\
            128.0  -0.5021195515976974  \\
            129.0  -0.5023979112406398  \\
            130.0  -0.5007379762048926  \\
            131.0  -0.49963432734044455  \\
            132.0  -0.5002904952711528  \\
            133.0  -0.5005231628733563  \\
            134.0  -0.5009739272121542  \\
            135.0  -0.5003593169011294  \\
            136.0  -0.4994123500250784  \\
            137.0  -0.4992955595970373  \\
            138.0  -0.4991443792090625  \\
            139.0  -0.49918262812774616  \\
            140.0  -0.4993841047015542  \\
            141.0  -0.499850153676892  \\
            142.0  -0.5002307956541444  \\
            143.0  -0.500424318207469  \\
            144.0  -0.5003028426730092  \\
            145.0  -0.4998611245351357  \\
            146.0  -0.49962080624244243  \\
            147.0  -0.49959231412414085  \\
            148.0  -0.4995172288764848  \\
            149.0  -0.49965183143788594  \\
            150.0  -0.4996525998545515  \\
            151.0  -0.4997176310822562  \\
            152.0  -0.49975199213247007  \\
            153.0  -0.49975346708290447  \\
            154.0  -0.49975346257439013  \\
            155.0  -0.49976430961979307  \\
            156.0  -0.4997750366515301  \\
            157.0  -0.49955796835498306  \\
            158.0  -0.4993886439993995  \\
            159.0  -0.4993686579576389  \\
            160.0  -0.4994364780529372  \\
            161.0  -0.4997145075994504  \\
            162.0  -0.5000569459992397  \\
            163.0  -0.5001584959055221  \\
            164.0  -0.5001339927701743  \\
            165.0  -0.49986898694863446  \\
            166.0  -0.49963116295221593  \\
            167.0  -0.49965041943067173  \\
            168.0  -0.4996917328078533  \\
            169.0  -0.4998475171826967  \\
            170.0  -0.5001739022732172  \\
            171.0  -0.5001173061198111  \\
            172.0  -0.4997611838562569  \\
            173.0  -0.49952097250462535  \\
            174.0  -0.4995049184575541  \\
            175.0  -0.49952666861965234  \\
            176.0  -0.4995753020954627  \\
            177.0  -0.4997675867029896  \\
            178.0  -0.4998355725246104  \\
            179.0  -0.5003035281531759  \\
            180.0  -0.5002551681659915  \\
            181.0  -0.49995268834131407  \\
            182.0  -0.4999197313080228  \\
            183.0  -0.49991267676828305  \\
            184.0  -0.49992255048669954  \\
            185.0  -0.49994099920501706  \\
            186.0  -0.49996873187286706  \\
            187.0  -0.49995742409243177  \\
            188.0  -0.4998570534964486  \\
            189.0  -0.4997168715331175  \\
            190.0  -0.499623558823659  \\
            191.0  -0.49958588860527964  \\
            192.0  -0.4996014481068137  \\
            193.0  -0.4997273476119638  \\
            194.0  -0.5000249297031342  \\
            195.0  -0.5000763165742939  \\
            196.0  -0.5001247072551035  \\
            197.0  -0.5001215084823039  \\
            198.0  -0.5001041320055241  \\
            199.0  -0.500081884191311  \\
            200.0  -0.49999280343166996  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={DeepMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={133.13333333333333mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={53.88mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-5.0}, xmax={207.0}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.2}, ymax={2.5}, ytick={{-3.0,-2.0,-1.0,0.0,1.0,2.0}}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={0505eeec-ff44-44b0-be8a-0dd4a5954822}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.1391976  \\
            2.0  1.1366464  \\
            3.0  1.1193238  \\
            4.0  1.0266196  \\
            5.0  0.99281394  \\
            6.0  0.94521546  \\
            7.0  0.912991  \\
            8.0  1.1441101  \\
            9.0  1.4730475  \\
            10.0  1.9394308  \\
            11.0  2.364638  \\
            12.0  2.0370023  \\
            13.0  1.7274033  \\
            14.0  1.1264093  \\
            15.0  0.8335028  \\
            16.0  0.61345154  \\
            17.0  0.19751747  \\
            18.0  -0.072724596  \\
            19.0  -0.39602542  \\
            20.0  -1.3484138  \\
            21.0  -1.7913516  \\
            22.0  -1.7869747  \\
            23.0  -2.1544392  \\
            24.0  -2.0083385  \\
            25.0  -2.023225  \\
            26.0  -2.1459982  \\
            27.0  -2.3494217  \\
            28.0  -2.2501116  \\
            29.0  -2.2627997  \\
            30.0  -2.2580774  \\
            31.0  -2.2223449  \\
            32.0  -2.2365625  \\
            33.0  -2.1967447  \\
            34.0  -2.195636  \\
            35.0  -2.1283474  \\
            36.0  -2.135632  \\
            37.0  -2.1470861  \\
            38.0  -2.1584048  \\
            39.0  -2.208778  \\
            40.0  -2.1760592  \\
            41.0  -2.1110337  \\
            42.0  -2.0856614  \\
            43.0  -2.105329  \\
            44.0  -2.090514  \\
            45.0  -2.090373  \\
            46.0  -2.09603  \\
            47.0  -2.0989199  \\
            48.0  -2.1023433  \\
            49.0  -2.1740856  \\
            50.0  -2.1178305  \\
            51.0  -2.1820102  \\
            52.0  -2.150037  \\
            53.0  -2.18237  \\
            54.0  -2.1957593  \\
            55.0  -2.20078  \\
            56.0  -2.21049  \\
            57.0  -2.2046938  \\
            58.0  -2.2028284  \\
            59.0  -2.2208784  \\
            60.0  -2.2043223  \\
            61.0  -2.215398  \\
            62.0  -2.2098336  \\
            63.0  -2.2085872  \\
            64.0  -2.2192748  \\
            65.0  -2.2207904  \\
            66.0  -2.2194047  \\
            67.0  -2.2209053  \\
            68.0  -2.21311  \\
            69.0  -2.2060533  \\
            70.0  -2.2175682  \\
            71.0  -2.2217624  \\
            72.0  -2.2124486  \\
            73.0  -2.2125866  \\
            74.0  -2.213696  \\
            75.0  -2.204669  \\
            76.0  -2.2000833  \\
            77.0  -2.2062926  \\
            78.0  -2.2003193  \\
            79.0  -2.2004182  \\
            80.0  -2.1945214  \\
            81.0  -2.1933033  \\
            82.0  -2.192698  \\
            83.0  -2.1942098  \\
            84.0  -2.193039  \\
            85.0  -2.197535  \\
            86.0  -2.200775  \\
            87.0  -2.2019799  \\
            88.0  -2.204695  \\
            89.0  -2.2071664  \\
            90.0  -2.2083824  \\
            91.0  -2.2113838  \\
            92.0  -2.212053  \\
            93.0  -2.2130992  \\
            94.0  -2.2138376  \\
            95.0  -2.2145927  \\
            96.0  -2.2152998  \\
            97.0  -2.2163293  \\
            98.0  -2.2170608  \\
            99.0  -2.2167423  \\
            100.0  -2.2173235  \\
            101.0  -2.2185826  \\
            102.0  -2.2104282  \\
            103.0  -2.2083244  \\
            104.0  -2.204987  \\
            105.0  -2.1997118  \\
            106.0  -2.1994264  \\
            107.0  -2.1970546  \\
            108.0  -2.1961348  \\
            109.0  -2.1961374  \\
            110.0  -2.1965747  \\
            111.0  -2.1964936  \\
            112.0  -2.191126  \\
            113.0  -2.1892898  \\
            114.0  -2.1880026  \\
            115.0  -2.1868892  \\
            116.0  -2.1867068  \\
            117.0  -2.1875298  \\
            118.0  -2.1911561  \\
            119.0  -2.1923096  \\
            120.0  -2.1997547  \\
            121.0  -2.20292  \\
            122.0  -2.2113404  \\
            123.0  -2.2174907  \\
            124.0  -2.2264667  \\
            125.0  -2.2379274  \\
            126.0  -2.2517645  \\
            127.0  -2.2624838  \\
            128.0  -2.2643178  \\
            129.0  -2.2203362  \\
            130.0  -2.2243757  \\
            131.0  -2.2184126  \\
            132.0  -2.2189438  \\
            133.0  -2.2131817  \\
            134.0  -2.216213  \\
            135.0  -2.2146719  \\
            136.0  -2.2147968  \\
            137.0  -2.213313  \\
            138.0  -2.2119727  \\
            139.0  -2.2102537  \\
            140.0  -2.2202694  \\
            141.0  -2.2114766  \\
            142.0  -2.221913  \\
            143.0  -2.2226934  \\
            144.0  -2.2257018  \\
            145.0  -2.2162642  \\
            146.0  -2.218394  \\
            147.0  -2.2214048  \\
            148.0  -2.2216496  \\
            149.0  -2.2210991  \\
            150.0  -2.2165358  \\
            151.0  -2.2146661  \\
            152.0  -2.2112613  \\
            153.0  -2.2096672  \\
            154.0  -2.2082298  \\
            155.0  -2.2085392  \\
            156.0  -2.2071228  \\
            157.0  -2.2092752  \\
            158.0  -2.2100544  \\
            159.0  -2.2100198  \\
            160.0  -2.211383  \\
            161.0  -2.204602  \\
            162.0  -2.2036974  \\
            163.0  -2.2031345  \\
            164.0  -2.2042978  \\
            165.0  -2.20255  \\
            166.0  -2.2028093  \\
            167.0  -2.2008002  \\
            168.0  -2.2024138  \\
            169.0  -2.204701  \\
            170.0  -2.205729  \\
            171.0  -2.21339  \\
            172.0  -2.2203238  \\
            173.0  -2.2292795  \\
            174.0  -2.2347405  \\
            175.0  -2.2381108  \\
            176.0  -2.241493  \\
            177.0  -2.2457795  \\
            178.0  -2.249003  \\
            179.0  -2.2445168  \\
            180.0  -2.2432532  \\
            181.0  -2.2405233  \\
            182.0  -2.2397256  \\
            183.0  -2.2408845  \\
            184.0  -2.234791  \\
            185.0  -2.2421324  \\
            186.0  -2.235643  \\
            187.0  -2.2383294  \\
            188.0  -2.2426357  \\
            189.0  -2.242544  \\
            190.0  -2.2450986  \\
            191.0  -2.2439232  \\
            192.0  -2.242075  \\
            193.0  -2.2399347  \\
            194.0  -2.2386703  \\
            195.0  -2.241624  \\
            196.0  -2.2444155  \\
            197.0  -2.2461908  \\
            198.0  -2.2444386  \\
            199.0  -2.2456217  \\
            200.0  -2.2463503  \\
            201.0  -2.2471466  \\
        }
        ;
    \addlegendentry {$-\omega^2$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={c0fd5a0e-f05c-4506-8370-3e47fd7e0c3c}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.3317012  \\
            2.0  1.3313341  \\
            3.0  1.3288572  \\
            4.0  1.3155863  \\
            5.0  1.3073764  \\
            6.0  1.2720007  \\
            7.0  1.1802291  \\
            8.0  0.5896394  \\
            9.0  -0.51885724  \\
            10.0  -2.045792  \\
            11.0  -3.3514638  \\
            12.0  -2.5108857  \\
            13.0  -1.8227756  \\
            14.0  -0.6739915  \\
            15.0  -0.14960212  \\
            16.0  0.02618958  \\
            17.0  0.32877773  \\
            18.0  0.32444945  \\
            19.0  0.377365  \\
            20.0  -0.10465795  \\
            21.0  -0.3314516  \\
            22.0  -0.41770265  \\
            23.0  -0.5152328  \\
            24.0  -0.5039921  \\
            25.0  -0.5022884  \\
            26.0  -0.43293867  \\
            27.0  -0.5293335  \\
            28.0  -0.47944131  \\
            29.0  -0.4627455  \\
            30.0  -0.46841085  \\
            31.0  -0.4639112  \\
            32.0  -0.46534732  \\
            33.0  -0.46091533  \\
            34.0  -0.47627813  \\
            35.0  -0.4473577  \\
            36.0  -0.4867839  \\
            37.0  -0.45066774  \\
            38.0  -0.465562  \\
            39.0  -0.47563118  \\
            40.0  -0.48875237  \\
            41.0  -0.47102  \\
            42.0  -0.48437116  \\
            43.0  -0.48873925  \\
            44.0  -0.4908384  \\
            45.0  -0.49040812  \\
            46.0  -0.4896423  \\
            47.0  -0.48739097  \\
            48.0  -0.48680982  \\
            49.0  -0.5019772  \\
            50.0  -0.4786483  \\
            51.0  -0.501282  \\
            52.0  -0.47565538  \\
            53.0  -0.48786843  \\
            54.0  -0.48977625  \\
            55.0  -0.48909843  \\
            56.0  -0.48800912  \\
            57.0  -0.4888464  \\
            58.0  -0.48791057  \\
            59.0  -0.49211845  \\
            60.0  -0.48556113  \\
            61.0  -0.4871967  \\
            62.0  -0.4871542  \\
            63.0  -0.48503166  \\
            64.0  -0.491376  \\
            65.0  -0.48848927  \\
            66.0  -0.48704103  \\
            67.0  -0.48852035  \\
            68.0  -0.4878105  \\
            69.0  -0.485702  \\
            70.0  -0.48818135  \\
            71.0  -0.49030775  \\
            72.0  -0.48836407  \\
            73.0  -0.48767126  \\
            74.0  -0.4888841  \\
            75.0  -0.48802525  \\
            76.0  -0.48617542  \\
            77.0  -0.49091667  \\
            78.0  -0.48740047  \\
            79.0  -0.49098086  \\
            80.0  -0.4897285  \\
            81.0  -0.48965794  \\
            82.0  -0.489764  \\
            83.0  -0.48916376  \\
            84.0  -0.49085334  \\
            85.0  -0.48891017  \\
            86.0  -0.48919824  \\
            87.0  -0.490008  \\
            88.0  -0.4891504  \\
            89.0  -0.4894376  \\
            90.0  -0.48920214  \\
            91.0  -0.48903745  \\
            92.0  -0.48908952  \\
            93.0  -0.48905426  \\
            94.0  -0.4890488  \\
            95.0  -0.48899636  \\
            96.0  -0.48889372  \\
            97.0  -0.48899096  \\
            98.0  -0.4889086  \\
            99.0  -0.48871663  \\
            100.0  -0.4890754  \\
            101.0  -0.48967704  \\
            102.0  -0.48894343  \\
            103.0  -0.48970613  \\
            104.0  -0.4906679  \\
            105.0  -0.4903424  \\
            106.0  -0.49019146  \\
            107.0  -0.4899402  \\
            108.0  -0.49014094  \\
            109.0  -0.49013448  \\
            110.0  -0.48876837  \\
            111.0  -0.4867037  \\
            112.0  -0.49269304  \\
            113.0  -0.49137995  \\
            114.0  -0.49173644  \\
            115.0  -0.49028036  \\
            116.0  -0.4883487  \\
            117.0  -0.48563507  \\
            118.0  -0.47980776  \\
            119.0  -0.4786319  \\
            120.0  -0.4715227  \\
            121.0  -0.4710741  \\
            122.0  -0.46741492  \\
            123.0  -0.46725583  \\
            124.0  -0.4691032  \\
            125.0  -0.47445855  \\
            126.0  -0.48853418  \\
            127.0  -0.5001169  \\
            128.0  -0.50413686  \\
            129.0  -0.50093246  \\
            130.0  -0.5063479  \\
            131.0  -0.48746583  \\
            132.0  -0.49470657  \\
            133.0  -0.49175572  \\
            134.0  -0.4946834  \\
            135.0  -0.49646556  \\
            136.0  -0.4976038  \\
            137.0  -0.4976942  \\
            138.0  -0.49664345  \\
            139.0  -0.49878013  \\
            140.0  -0.49977916  \\
            141.0  -0.49130917  \\
            142.0  -0.49356526  \\
            143.0  -0.49326566  \\
            144.0  -0.49987796  \\
            145.0  -0.49190518  \\
            146.0  -0.49395955  \\
            147.0  -0.49571732  \\
            148.0  -0.49494413  \\
            149.0  -0.49550158  \\
            150.0  -0.49505383  \\
            151.0  -0.49635822  \\
            152.0  -0.49581996  \\
            153.0  -0.49579343  \\
            154.0  -0.49523303  \\
            155.0  -0.49730575  \\
            156.0  -0.49611425  \\
            157.0  -0.49624875  \\
            158.0  -0.49657825  \\
            159.0  -0.49635363  \\
            160.0  -0.49785706  \\
            161.0  -0.4964277  \\
            162.0  -0.4974151  \\
            163.0  -0.49770328  \\
            164.0  -0.4973908  \\
            165.0  -0.49801242  \\
            166.0  -0.49765977  \\
            167.0  -0.49837026  \\
            168.0  -0.4980643  \\
            169.0  -0.49954358  \\
            170.0  -0.49806875  \\
            171.0  -0.4988182  \\
            172.0  -0.4997313  \\
            173.0  -0.49897557  \\
            174.0  -0.49875557  \\
            175.0  -0.49879092  \\
            176.0  -0.4984946  \\
            177.0  -0.49866483  \\
            178.0  -0.49989003  \\
            179.0  -0.49915525  \\
            180.0  -0.4985654  \\
            181.0  -0.4984386  \\
            182.0  -0.49835828  \\
            183.0  -0.49866498  \\
            184.0  -0.4982685  \\
            185.0  -0.49924672  \\
            186.0  -0.49819964  \\
            187.0  -0.49828708  \\
            188.0  -0.49899843  \\
            189.0  -0.49864945  \\
            190.0  -0.49897745  \\
            191.0  -0.49886826  \\
            192.0  -0.4993368  \\
            193.0  -0.49938273  \\
            194.0  -0.49937072  \\
            195.0  -0.49934098  \\
            196.0  -0.49935958  \\
            197.0  -0.4993575  \\
            198.0  -0.49947616  \\
            199.0  -0.4993092  \\
            200.0  -0.49944878  \\
            201.0  -0.49957722  \\
        }
        ;
    \addlegendentry {$-\alpha$}
\end{axis}
\end{tikzpicture}


==> damped-harmonic.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={53.88mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.02875}, xmax={0.9870833333333334}, xtick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, xticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={u(t)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.1}, ymax={1.1}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={30fea83b-91d7-4895-8bb8-44e97153511b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            0.041666666666666664  0.8075207694685128  \\
            0.08333333333333333  0.5234260161306032  \\
            0.125  0.19949577115922673  \\
            0.16666666666666666  -0.1131587674074952  \\
            0.20833333333333334  -0.3713056918930535  \\
            0.25  -0.5447984730091784  \\
            0.2916666666666667  -0.6192482576081632  \\
            0.3333333333333333  -0.59621398322785  \\
            0.375  -0.49090684665899065  \\
            0.4166666666666667  -0.3284817748804099  \\
            0.4583333333333333  -0.13909640628309483  \\
            0.5  0.04688213895554912  \\
            0.5416666666666666  0.20336917939929142  \\
            0.5833333333333334  0.31162215525404685  \\
            0.625  0.3621330931032193  \\
            0.6666666666666666  0.35475074209833113  \\
            0.7083333333333334  0.29766650633111835  \\
            0.75  0.2050873879725622  \\
            0.7916666666666666  0.09462333641981707  \\
            0.8333333333333334  -0.015817660632510583  \\
            0.875  -0.11041404616992354  \\
            0.9166666666666666  -0.17767037247345357  \\
            0.9583333333333334  -0.2112984101630151  \\
        }
        ;
    \addlegendentry {Data $u(t)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={17936bd3-5dd9-49c0-b2c8-6062703ee89f}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0009372159864238  \\
            0.041666666666666664  0.8073316267576264  \\
            0.08333333333333333  0.5237963394066057  \\
            0.125  0.19972626324638637  \\
            0.16666666666666666  -0.11325102220825836  \\
            0.20833333333333334  -0.3712895914294857  \\
            0.25  -0.5444271124789815  \\
            0.2916666666666667  -0.6188102264863606  \\
            0.3333333333333333  -0.5961020071586246  \\
            0.375  -0.4911852965143144  \\
            0.4166666666666667  -0.3287664294641054  \\
            0.4583333333333333  -0.13905766763865654  \\
            0.5  0.04719549803275576  \\
            0.5416666666666666  0.2035682017215236  \\
            0.5833333333333334  0.3115455723207636  \\
            0.625  0.3620283164471633  \\
            0.6666666666666666  0.3549385873186345  \\
            0.7083333333333334  0.29796120357384714  \\
            0.75  0.20512195353597734  \\
            0.7916666666666666  0.09452912165586555  \\
            0.8333333333333334  -0.015578064177018403  \\
            0.875  -0.11018977577649595  \\
            0.9166666666666666  -0.1769427121353492  \\
            0.9583333333333334  -0.212354100036101  \\
        }
        ;
    \addlegendentry {Fit $\hat u(t)$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={QMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={67.06666666666666mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={53.88mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.3681645093364296}, ymax={1.6409322007018061}, ytick={{-2.0,-1.0,0.0,1.0}}, yticklabels={{$-2$,$-1$,$0$,$1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={4bffd39b-84f7-4c5a-a413-20f39f5169d0}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.10640248020225676  \\
            2.0  0.10640248020225676  \\
            3.0  -0.03450662855553249  \\
            4.0  -0.049068012357899156  \\
            5.0  -0.05650236187034761  \\
            6.0  -0.06618962918401547  \\
            7.0  -0.10305444937534691  \\
            8.0  -0.12462679000974669  \\
            9.0  -0.1596338488839572  \\
            10.0  -0.2614694096320517  \\
            11.0  -0.34042079617720783  \\
            12.0  -0.394776896105277  \\
            13.0  -0.47565130919694437  \\
            14.0  -0.4935731594025698  \\
            15.0  -0.5414677813900455  \\
            16.0  -0.550047189231032  \\
            17.0  -0.6551925528319036  \\
            18.0  -0.7864518784580765  \\
            19.0  -0.8189201987322816  \\
            20.0  -0.9218391040723773  \\
            21.0  -1.031452553816177  \\
            22.0  -1.136510389367499  \\
            23.0  -1.1836526072517848  \\
            24.0  -1.2148620751683146  \\
            25.0  -1.272650143500751  \\
            26.0  -1.3237564513539068  \\
            27.0  -1.414236223765789  \\
            28.0  -1.5627037883669908  \\
            29.0  -1.671207679126673  \\
            30.0  -1.6771124386121719  \\
            31.0  -1.7763509020531447  \\
            32.0  -1.8614330313060092  \\
            33.0  -1.8881860042509109  \\
            34.0  -1.884415072322738  \\
            35.0  -1.9578468883568165  \\
            36.0  -1.965324935369698  \\
            37.0  -1.9886606585681785  \\
            38.0  -1.9459513109795952  \\
            39.0  -1.9048677472533573  \\
            40.0  -1.9159467862010484  \\
            41.0  -1.9136202490160101  \\
            42.0  -1.9376118221537242  \\
            43.0  -1.9154072224729912  \\
            44.0  -1.9235377543820946  \\
            45.0  -1.976305386456943  \\
            46.0  -2.0145591708110575  \\
            47.0  -2.059493871881771  \\
            48.0  -2.0589168514003346  \\
            49.0  -2.04753425452747  \\
            50.0  -2.0437605847174924  \\
            51.0  -2.0490052082752497  \\
            52.0  -2.0517583063068687  \\
            53.0  -2.0528964366862446  \\
            54.0  -2.0539208163225173  \\
            55.0  -2.0500591909917754  \\
            56.0  -2.0514021328409315  \\
            57.0  -2.078286309182383  \\
            58.0  -2.093247593732178  \\
            59.0  -2.092890621028828  \\
            60.0  -2.1024912734677743  \\
            61.0  -2.148600685789918  \\
            62.0  -2.17303094302458  \\
            63.0  -2.191739493426173  \\
            64.0  -2.1733155423092216  \\
            65.0  -2.1705989644257846  \\
            66.0  -2.166941879061057  \\
            67.0  -2.1716607461783464  \\
            68.0  -2.1724909778763517  \\
            69.0  -2.1710136809005216  \\
            70.0  -2.1711476224491513  \\
            71.0  -2.2011296529416735  \\
            72.0  -2.223815086080442  \\
            73.0  -2.243839707114448  \\
            74.0  -2.2546995081089323  \\
            75.0  -2.249625032569043  \\
            76.0  -2.245619540927775  \\
            77.0  -2.2469944897467964  \\
            78.0  -2.249255185772003  \\
            79.0  -2.241849205905593  \\
            80.0  -2.2444874991512647  \\
            81.0  -2.245950421504227  \\
            82.0  -2.2465718577413685  \\
            83.0  -2.2468562314309346  \\
            84.0  -2.2469327986599152  \\
            85.0  -2.245212999884054  \\
            86.0  -2.244493094701005  \\
            87.0  -2.242914994194007  \\
            88.0  -2.242638650353933  \\
            89.0  -2.2358967053845764  \\
            90.0  -2.2360378041114606  \\
            91.0  -2.236430970113776  \\
            92.0  -2.2385871733973857  \\
            93.0  -2.2405027296149553  \\
            94.0  -2.241864069146753  \\
            95.0  -2.237745492577142  \\
            96.0  -2.237756230486924  \\
            97.0  -2.237646475759738  \\
            98.0  -2.2375412685566918  \\
            99.0  -2.237535611561858  \\
            100.0  -2.2376791775112457  \\
            101.0  -2.237587242196642  \\
            102.0  -2.237683987986383  \\
            103.0  -2.2376849880535588  \\
            104.0  -2.2377392348096543  \\
            105.0  -2.2376293304641854  \\
            106.0  -2.2383094723108505  \\
            107.0  -2.2396155676253313  \\
            108.0  -2.2405260420864224  \\
            109.0  -2.240164021148402  \\
            110.0  -2.2410078766273744  \\
            111.0  -2.241496992718313  \\
            112.0  -2.2415984363360733  \\
            113.0  -2.241581498124598  \\
            114.0  -2.241364228789106  \\
            115.0  -2.241083955348012  \\
            116.0  -2.241069734254599  \\
            117.0  -2.2413777070615843  \\
            118.0  -2.2413985472537146  \\
            119.0  -2.2414454180095795  \\
            120.0  -2.2414498077047873  \\
            121.0  -2.2414419722947656  \\
            122.0  -2.241419545706066  \\
            123.0  -2.241381167301096  \\
            124.0  -2.241701996443528  \\
            125.0  -2.241866424075458  \\
            126.0  -2.242211995470016  \\
            127.0  -2.242565205389766  \\
            128.0  -2.2429443262451354  \\
            129.0  -2.2434064556490028  \\
            130.0  -2.244032628263752  \\
            131.0  -2.2443491337136705  \\
            132.0  -2.2448244989226986  \\
            133.0  -2.244917109434633  \\
            134.0  -2.2445971041517896  \\
            135.0  -2.245803772169726  \\
            136.0  -2.2458140641327056  \\
            137.0  -2.245665047050524  \\
            138.0  -2.2457069002984813  \\
            139.0  -2.246122359825488  \\
            140.0  -2.2460595106496566  \\
            141.0  -2.246038881858895  \\
            142.0  -2.246060351026344  \\
            143.0  -2.2454569190307576  \\
            144.0  -2.246540963660517  \\
            145.0  -2.2466568175788852  \\
            146.0  -2.2467436427319236  \\
            147.0  -2.2467233740916432  \\
            148.0  -2.2464687419762135  \\
            149.0  -2.245882145860792  \\
            150.0  -2.245349035699368  \\
            151.0  -2.2448091162457495  \\
            152.0  -2.2444861851206923  \\
            153.0  -2.244241984476274  \\
            154.0  -2.2441512797908167  \\
            155.0  -2.2442104121626225  \\
            156.0  -2.244224507933522  \\
            157.0  -2.244153498946457  \\
            158.0  -2.2436544953842272  \\
            159.0  -2.2436956397030783  \\
            160.0  -2.2436883940327066  \\
            161.0  -2.2434448444670605  \\
            162.0  -2.2438093458208472  \\
            163.0  -2.2438555475094164  \\
            164.0  -2.243916991989023  \\
            165.0  -2.2443181295396313  \\
            166.0  -2.2441234119706905  \\
            167.0  -2.243954848359703  \\
            168.0  -2.2437711533859117  \\
            169.0  -2.243848783540127  \\
            170.0  -2.243874235083143  \\
            171.0  -2.244056736642444  \\
            172.0  -2.2441507070524516  \\
            173.0  -2.2441298079279943  \\
            174.0  -2.244031231350541  \\
            175.0  -2.243741842801779  \\
            176.0  -2.243642556116007  \\
            177.0  -2.2436490448813937  \\
            178.0  -2.2440550849513445  \\
            179.0  -2.243988414320904  \\
            180.0  -2.2439086999304956  \\
            181.0  -2.2441470924537765  \\
            182.0  -2.244198623724214  \\
            183.0  -2.2437860162735292  \\
            184.0  -2.24366255887951  \\
            185.0  -2.243750825588555  \\
            186.0  -2.243847323533543  \\
            187.0  -2.2439478736592284  \\
            188.0  -2.2437971002841115  \\
            189.0  -2.2435663349610615  \\
            190.0  -2.243538901696336  \\
            191.0  -2.2435940066306688  \\
            192.0  -2.243777935154062  \\
            193.0  -2.242298912845475  \\
            194.0  -2.2419625491865527  \\
            195.0  -2.2422318530248924  \\
            196.0  -2.244040295414416  \\
            197.0  -2.244127672175278  \\
            198.0  -2.242954001975551  \\
            199.0  -2.241606217935678  \\
            200.0  -2.2414815233071956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={3bc56919-28ca-4aa0-96ad-4ff803171cd5}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.030915081519546812  \\
            2.0  0.030915081519546812  \\
            3.0  -0.03169732157229161  \\
            4.0  -0.03640448397544548  \\
            5.0  -0.03370616648900796  \\
            6.0  -0.030395781335026337  \\
            7.0  -0.019639273982561774  \\
            8.0  -0.013911469842317059  \\
            9.0  -0.006277014336522464  \\
            10.0  0.01829094619130277  \\
            11.0  0.03643203674331806  \\
            12.0  0.048380763063973375  \\
            13.0  0.06577185473077166  \\
            14.0  0.06986616472315291  \\
            15.0  0.08058435567581963  \\
            16.0  0.08051503180673983  \\
            17.0  0.10141275388115518  \\
            18.0  0.1254750721487747  \\
            19.0  0.12982592544453941  \\
            20.0  0.14684897602675984  \\
            21.0  0.16248795750151782  \\
            22.0  0.17498759194386146  \\
            23.0  0.1808780636657768  \\
            24.0  0.18532758070296068  \\
            25.0  0.19107057838654354  \\
            26.0  0.1924000262620376  \\
            27.0  0.1928466451179833  \\
            28.0  0.18893727670537855  \\
            29.0  0.18992515336259533  \\
            30.0  0.18543669266564825  \\
            31.0  0.18353829577410208  \\
            32.0  0.18110282467104458  \\
            33.0  0.18108830920912455  \\
            34.0  0.18602289381368806  \\
            35.0  0.19154117998832257  \\
            36.0  0.19470692693287053  \\
            37.0  0.1952623106325054  \\
            38.0  0.19692107346078516  \\
            39.0  0.1968374150030806  \\
            40.0  0.19964636603188074  \\
            41.0  0.20068676759920845  \\
            42.0  0.20188613650111628  \\
            43.0  0.20970115575228582  \\
            44.0  0.21919774443474976  \\
            45.0  0.22728778675173297  \\
            46.0  0.24296907063077408  \\
            47.0  0.2522015703407175  \\
            48.0  0.25455655688660944  \\
            49.0  0.25730555658387627  \\
            50.0  0.2568130002264983  \\
            51.0  0.25890889237933323  \\
            52.0  0.2595921846502252  \\
            53.0  0.2591428390479073  \\
            54.0  0.25658280783170473  \\
            55.0  0.25568215555465323  \\
            56.0  0.25402031150857635  \\
            57.0  0.2201220455815615  \\
            58.0  0.19893098509046642  \\
            59.0  0.19331095839168663  \\
            60.0  0.17596699943717678  \\
            61.0  0.09081635194571049  \\
            62.0  0.03649952102566149  \\
            63.0  -0.008676883734176279  \\
            64.0  0.010491466791660568  \\
            65.0  -0.0008745177300239233  \\
            66.0  0.006204173655874947  \\
            67.0  0.0013456932055695755  \\
            68.0  -0.0008434955887585025  \\
            69.0  0.0002941786545210723  \\
            70.0  -0.002209256459794293  \\
            71.0  -0.01625911962241619  \\
            72.0  -0.03696978607720139  \\
            73.0  -0.05139374928901918  \\
            74.0  -0.05726241855688838  \\
            75.0  -0.053731946573437266  \\
            76.0  -0.05264796869685684  \\
            77.0  -0.04918984363316498  \\
            78.0  -0.04573110446628831  \\
            79.0  -0.022524608664126974  \\
            80.0  -0.012931396823358568  \\
            81.0  -0.011089257211833892  \\
            82.0  -0.011338059643682395  \\
            83.0  -0.011758238458396526  \\
            84.0  -0.011886282277240963  \\
            85.0  -0.012159964085274448  \\
            86.0  -0.003851901995903153  \\
            87.0  -5.3182802441762485e-5  \\
            88.0  0.0005201737353588659  \\
            89.0  0.0002583650406577359  \\
            90.0  -0.00022391329595704772  \\
            91.0  0.00018959957700081267  \\
            92.0  -0.00018001674130697898  \\
            93.0  0.00019864319732156916  \\
            94.0  0.0003227311949758444  \\
            95.0  0.0006544585814447445  \\
            96.0  0.0006704470463044803  \\
            97.0  0.0005989140395277798  \\
            98.0  0.0005240201132226248  \\
            99.0  0.0005200363872543613  \\
            100.0  0.0004069975412216448  \\
            101.0  0.00023521324516528644  \\
            102.0  2.9337948471980907e-6  \\
            103.0  -1.771963152105826e-8  \\
            104.0  3.3997296139801933e-6  \\
            105.0  6.356882611459443e-6  \\
            106.0  1.4124057347601832e-5  \\
            107.0  7.187160295644824e-5  \\
            108.0  0.0001501907510915614  \\
            109.0  0.00011358219011930833  \\
            110.0  0.00014239309591061413  \\
            111.0  0.00016333402771380557  \\
            112.0  0.0001682237198856266  \\
            113.0  0.00016748507240170379  \\
            114.0  0.00015956744406432782  \\
            115.0  0.0001551000540125379  \\
            116.0  0.00015298997083112236  \\
            117.0  0.0001563357191140402  \\
            118.0  0.00015670910724784547  \\
            119.0  0.0001568710809685066  \\
            120.0  0.0001568546734594088  \\
            121.0  0.00015655934972823147  \\
            122.0  0.00015435128936870996  \\
            123.0  0.00010807388048997692  \\
            124.0  -5.755392686890805e-5  \\
            125.0  -0.0004302018807140613  \\
            126.0  -0.0011676920627543591  \\
            127.0  -0.0017851185572465517  \\
            128.0  -0.0025151027623678407  \\
            129.0  -0.0029664985676381116  \\
            130.0  -0.003505629930952712  \\
            131.0  -0.003924202420458066  \\
            132.0  -0.004302683836742526  \\
            133.0  -0.004602067117238507  \\
            134.0  -0.004999193401790093  \\
            135.0  -0.005351295394895575  \\
            136.0  -0.005575224422913031  \\
            137.0  -0.005607865700259896  \\
            138.0  -0.0058254957866400656  \\
            139.0  -0.00606112221631137  \\
            140.0  -0.006065182767707386  \\
            141.0  -0.006291727689842346  \\
            142.0  -0.006509167440730215  \\
            143.0  -0.006712420442434841  \\
            144.0  -0.006475741047518034  \\
            145.0  -0.0065166905809408765  \\
            146.0  -0.006458745555782834  \\
            147.0  -0.006256798618518761  \\
            148.0  -0.0052272431488280605  \\
            149.0  -0.0031607459625324396  \\
            150.0  -0.0015404902769469591  \\
            151.0  -0.0017379993369708267  \\
            152.0  -0.0020723611478935147  \\
            153.0  -0.0018237713630909354  \\
            154.0  -0.001672535357991817  \\
            155.0  -0.0017249614744985389  \\
            156.0  -0.0017648236409029156  \\
            157.0  -0.001733917984276062  \\
            158.0  -0.0017387936155097842  \\
            159.0  -0.001620568387406084  \\
            160.0  -0.0013217920260910376  \\
            161.0  -0.0009561839933174641  \\
            162.0  -0.00011715792085581023  \\
            163.0  -2.1617289786633024e-5  \\
            164.0  5.904904848770891e-5  \\
            165.0  2.373095760936376e-5  \\
            166.0  -2.0643030484540523e-5  \\
            167.0  3.4004332659336873e-6  \\
            168.0  -1.2597147725662457e-5  \\
            169.0  -4.7927825683498885e-6  \\
            170.0  -1.8211249861318682e-6  \\
            171.0  8.686671724359078e-6  \\
            172.0  6.053616677059081e-6  \\
            173.0  -1.1750412858761924e-6  \\
            174.0  1.200294008339343e-6  \\
            175.0  -1.9484230278671665e-6  \\
            176.0  5.107295695661041e-6  \\
            177.0  4.988502117992149e-6  \\
            178.0  2.1758798944613656e-6  \\
            179.0  -5.261715830276112e-7  \\
            180.0  4.391103628426555e-6  \\
            181.0  2.705387766447874e-6  \\
            182.0  1.3641181928890972e-6  \\
            183.0  -2.3157636934985168e-7  \\
            184.0  1.2511375038156139e-5  \\
            185.0  2.2385424074004726e-5  \\
            186.0  3.587413694416649e-5  \\
            187.0  7.47545530629155e-5  \\
            188.0  8.395771630485953e-5  \\
            189.0  7.696152654115063e-5  \\
            190.0  8.53970629270458e-5  \\
            191.0  0.0001252147289463219  \\
            192.0  0.00013265442712267814  \\
            193.0  0.0003209501204333026  \\
            194.0  0.0011945306635961091  \\
            195.0  0.0014826281786916823  \\
            196.0  0.002045895200468773  \\
            197.0  0.0021564964892303203  \\
            198.0  0.0027138480684992658  \\
            199.0  0.0030925348770009906  \\
            200.0  0.0034987385864939644  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={faa352f4-d10f-4824-8dc4-6bc214553d0e}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.14162112466923826  \\
            2.0  0.14162112466923826  \\
            3.0  0.046753189104062357  \\
            4.0  0.03966266918916303  \\
            5.0  0.04052378173230648  \\
            6.0  0.0400319927610367  \\
            7.0  0.03802756784423508  \\
            8.0  0.035702633290347764  \\
            9.0  0.030103144798033023  \\
            10.0  0.012211316916196962  \\
            11.0  -0.0016978528729208568  \\
            12.0  -0.01196157883940877  \\
            13.0  -0.027187280172855287  \\
            14.0  -0.030332621385102464  \\
            15.0  -0.03860505224710831  \\
            16.0  -0.04154881745646839  \\
            17.0  -0.06276361218740392  \\
            18.0  -0.09103743695595752  \\
            19.0  -0.09950972028549614  \\
            20.0  -0.12285625385835136  \\
            21.0  -0.1489412100279524  \\
            22.0  -0.17434733017197993  \\
            23.0  -0.1848663908566137  \\
            24.0  -0.19209329056588598  \\
            25.0  -0.20652495032669188  \\
            26.0  -0.22003732745040985  \\
            27.0  -0.24498844791970797  \\
            28.0  -0.28776086409588375  \\
            29.0  -0.3176247729640644  \\
            30.0  -0.3207845747982568  \\
            31.0  -0.3492763024685603  \\
            32.0  -0.374268947485493  \\
            33.0  -0.3817593799040838  \\
            34.0  -0.37896700098412983  \\
            35.0  -0.39748124720420824  \\
            36.0  -0.3984031802131018  \\
            37.0  -0.4046124871786474  \\
            38.0  -0.3917910845032751  \\
            39.0  -0.3800053674703587  \\
            40.0  -0.3818176730382376  \\
            41.0  -0.38038963140252396  \\
            42.0  -0.38564404324028806  \\
            43.0  -0.3739546537113044  \\
            44.0  -0.3696274752459891  \\
            45.0  -0.3794560216404521  \\
            46.0  -0.3793025267792762  \\
            47.0  -0.38490564926974485  \\
            48.0  -0.382534066575945  \\
            49.0  -0.3768529110903195  \\
            50.0  -0.37587035103466176  \\
            51.0  -0.3756240724460824  \\
            52.0  -0.3755316115450778  \\
            53.0  -0.374544723441349  \\
            54.0  -0.3724811733591859  \\
            55.0  -0.37082542869450014  \\
            56.0  -0.3703031995449785  \\
            57.0  -0.34028468263133027  \\
            58.0  -0.32235985494276614  \\
            59.0  -0.3156572244288129  \\
            60.0  -0.2966702511373432  \\
            61.0  -0.22365605010526057  \\
            62.0  -0.18583588958118516  \\
            63.0  -0.14747266472828915  \\
            64.0  -0.1638386376271968  \\
            65.0  -0.15721441904013  \\
            66.0  -0.16491670481140142  \\
            67.0  -0.16159144158056934  \\
            68.0  -0.1597427124899666  \\
            69.0  -0.16027016667438695  \\
            70.0  -0.1560874213539299  \\
            71.0  -0.118449971245409  \\
            72.0  -0.06140885614982903  \\
            73.0  -0.01983901644422891  \\
            74.0  0.0009738470100819144  \\
            75.0  -0.00620960210556253  \\
            76.0  0.0006336427383266084  \\
            77.0  -0.0020243991023749736  \\
            78.0  0.0012809844656957226  \\
            79.0  -0.0024218830240940164  \\
            80.0  -0.0010379269444630262  \\
            81.0  -0.0008935896240216705  \\
            82.0  -0.0005847461390298566  \\
            83.0  -0.0001701350101082084  \\
            84.0  5.215124984641733e-5  \\
            85.0  -0.0005000617258502128  \\
            86.0  -0.0019667232810006013  \\
            87.0  -0.003050923521277166  \\
            88.0  -0.0032276023633884135  \\
            89.0  -0.007622984475713884  \\
            90.0  -0.007729381058320567  \\
            91.0  -0.00786089323048682  \\
            92.0  -0.005928990869477162  \\
            93.0  -0.0015013724616958308  \\
            94.0  0.0025229335908594887  \\
            95.0  0.0015111638525413483  \\
            96.0  0.0009495048428291653  \\
            97.0  0.0004890639595459285  \\
            98.0  2.4299048199261943e-5  \\
            99.0  -1.560951467723408e-8  \\
            100.0  4.868344485417705e-5  \\
            101.0  7.260585467224357e-5  \\
            102.0  9.471195189448971e-5  \\
            103.0  9.49787194303051e-5  \\
            104.0  8.703229769285382e-5  \\
            105.0  6.787264024370245e-5  \\
            106.0  -1.0765341159318877e-5  \\
            107.0  -6.995740449261607e-5  \\
            108.0  -0.00027636983053532806  \\
            109.0  -0.000210867763798206  \\
            110.0  -0.00026063558884645825  \\
            111.0  -0.0002785433343533869  \\
            112.0  -0.00028151070665017144  \\
            113.0  -0.00027648562814978493  \\
            114.0  -0.00016798221017500517  \\
            115.0  -4.7868566068275e-5  \\
            116.0  3.105118541456994e-5  \\
            117.0  2.7966066720576983e-6  \\
            118.0  -4.942318754080506e-6  \\
            119.0  9.831008862010534e-7  \\
            120.0  8.608071101327486e-7  \\
            121.0  2.5321824735255193e-7  \\
            122.0  -6.040750085929528e-6  \\
            123.0  5.312043209707059e-5  \\
            124.0  0.00022448648424210413  \\
            125.0  0.0006003433150639911  \\
            126.0  0.0013634888423723524  \\
            127.0  0.0020043189649858358  \\
            128.0  0.002768311154010826  \\
            129.0  0.0032364026623620708  \\
            130.0  0.003792708368069404  \\
            131.0  0.004224174950018423  \\
            132.0  0.004621530662346655  \\
            133.0  0.004934001763024332  \\
            134.0  0.005344394031484655  \\
            135.0  0.005713931029600009  \\
            136.0  0.005944074995085075  \\
            137.0  0.0059764415978496455  \\
            138.0  0.006201679765843517  \\
            139.0  0.006442804518134986  \\
            140.0  0.006442304121732184  \\
            141.0  0.006668217281063026  \\
            142.0  0.006877367139578266  \\
            143.0  0.006971571013826729  \\
            144.0  0.00661695732350499  \\
            145.0  0.006636370754283599  \\
            146.0  0.006465690860093307  \\
            147.0  0.0061200335317276875  \\
            148.0  0.004603005339163767  \\
            149.0  0.0017789842685205929  \\
            150.0  -0.0004035754813470705  \\
            151.0  -1.4563739307833638e-5  \\
            152.0  0.0004346884467575588  \\
            153.0  8.444719587017888e-5  \\
            154.0  -0.0001233060704945373  \\
            155.0  -4.4664982146245955e-5  \\
            156.0  1.6747579483305573e-5  \\
            157.0  -1.8311871186098137e-5  \\
            158.0  1.4670944828899242e-5  \\
            159.0  -4.4404004533649264e-5  \\
            160.0  -9.69476484592045e-5  \\
            161.0  -0.00016243894249170184  \\
            162.0  -0.00028009565874778197  \\
            163.0  -0.00029259989032340294  \\
            164.0  -0.0002999649023559724  \\
            165.0  -0.00023524816527472112  \\
            166.0  -0.00020134082253352  \\
            167.0  -0.00018885117110420372  \\
            168.0  -0.0001460131748158802  \\
            169.0  -2.562281249786011e-5  \\
            170.0  1.4456836726275253e-5  \\
            171.0  -4.856757711655828e-6  \\
            172.0  5.885596748089893e-6  \\
            173.0  4.919018361800993e-7  \\
            174.0  -7.567282408611904e-6  \\
            175.0  -5.502936272996662e-7  \\
            176.0  2.8587404294108e-5  \\
            177.0  2.963904580971877e-5  \\
            178.0  2.4459469241292477e-5  \\
            179.0  1.9383573745313643e-5  \\
            180.0  1.6982407162228278e-5  \\
            181.0  6.265961480365758e-6  \\
            182.0  -6.467707105711226e-6  \\
            183.0  1.747359099205638e-8  \\
            184.0  -4.1697096228509025e-5  \\
            185.0  -6.431764165185266e-5  \\
            186.0  -6.866022036218336e-5  \\
            187.0  1.1809894315262614e-5  \\
            188.0  1.111073973027863e-5  \\
            189.0  1.4103843403306101e-6  \\
            190.0  -9.5498674325151e-6  \\
            191.0  2.944494189398146e-5  \\
            192.0  4.0044098324613206e-5  \\
            193.0  0.00014723441101533526  \\
            194.0  0.0005837219130144889  \\
            195.0  0.0007242028776049311  \\
            196.0  0.0010024544523067865  \\
            197.0  0.0010539855771579479  \\
            198.0  0.001344769153155052  \\
            199.0  0.0015513627015976959  \\
            200.0  0.00175786824916146  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={23c88a14-cb28-4b4b-ac80-3e092042d7e3}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.07735805546455064  \\
            2.0  0.07735805546455064  \\
            3.0  -0.011121817088510816  \\
            4.0  -0.017246029672276352  \\
            5.0  -0.014990576884385175  \\
            6.0  -0.013175048530039254  \\
            7.0  -0.007938356254028507  \\
            8.0  -0.005414121905400721  \\
            9.0  -0.0031240607850417765  \\
            10.0  0.005345423498043683  \\
            11.0  0.011188063586792776  \\
            12.0  0.014691792961321996  \\
            13.0  0.0201698228501819  \\
            14.0  0.02159056909584145  \\
            15.0  0.0257307453589082  \\
            16.0  0.02604516399561843  \\
            17.0  0.03271214882400181  \\
            18.0  0.03978200553668764  \\
            19.0  0.040459213227112115  \\
            20.0  0.04462988061086661  \\
            21.0  0.04777884611973436  \\
            22.0  0.049941431249396845  \\
            23.0  0.05140308857481868  \\
            24.0  0.05243620756481659  \\
            25.0  0.0528925242671842  \\
            26.0  0.05149908626108554  \\
            27.0  0.04819148246995091  \\
            28.0  0.03987839832297948  \\
            29.0  0.036072968561978114  \\
            30.0  0.03360238911979706  \\
            31.0  0.028539526646989194  \\
            32.0  0.02371215002456988  \\
            33.0  0.02271702359118385  \\
            34.0  0.025532004253410373  \\
            35.0  0.02556349681258058  \\
            36.0  0.027127012098117752  \\
            37.0  0.02670086817174421  \\
            38.0  0.02943734645188324  \\
            39.0  0.03118779088413257  \\
            40.0  0.032412265958672616  \\
            41.0  0.03319478515748729  \\
            42.0  0.03315061385884899  \\
            43.0  0.03906557194749574  \\
            44.0  0.044655849694718024  \\
            45.0  0.04738510797862999  \\
            46.0  0.055637103683080995  \\
            47.0  0.059610890235190145  \\
            48.0  0.06120560472341436  \\
            49.0  0.06355104417043488  \\
            50.0  0.06347507731388842  \\
            51.0  0.06465456109712062  \\
            52.0  0.06507919396202626  \\
            53.0  0.06520737055310713  \\
            54.0  0.0647673241715307  \\
            55.0  0.06471495103216031  \\
            56.0  0.06421556805638394  \\
            57.0  0.059519040503769965  \\
            58.0  0.056272876830640396  \\
            59.0  0.05578672744010096  \\
            60.0  0.05426382408783859  \\
            61.0  0.04089140389658248  \\
            62.0  0.029601866936419672  \\
            63.0  0.022151640671292674  \\
            64.0  0.02484356877220489  \\
            65.0  0.021779778894075192  \\
            66.0  0.022383990858527804  \\
            67.0  0.02142023331123624  \\
            68.0  0.021043639593771948  \\
            69.0  0.02130441640136212  \\
            70.0  0.021244848869835277  \\
            71.0  0.023813895185622738  \\
            72.0  0.027216246216088848  \\
            73.0  0.030010450872877174  \\
            74.0  0.03198528466651291  \\
            75.0  0.03174200047345728  \\
            76.0  0.033089516792793344  \\
            77.0  0.033882416460171705  \\
            78.0  0.03550075812529589  \\
            79.0  0.04188938320044258  \\
            80.0  0.04547671002379453  \\
            81.0  0.04608819670081232  \\
            82.0  0.04605017426915091  \\
            83.0  0.04590443581091956  \\
            84.0  0.04585586048188612  \\
            85.0  0.04478901659083692  \\
            86.0  0.044576126435428236  \\
            87.0  0.043435492699213214  \\
            88.0  0.043227703393206834  \\
            89.0  0.03288389283377753  \\
            90.0  0.03173630983219047  \\
            91.0  0.030939391562085902  \\
            92.0  0.03164456371912093  \\
            93.0  0.03181554897388456  \\
            94.0  0.030894785160737473  \\
            95.0  0.02491040430681674  \\
            96.0  0.024514209529083394  \\
            97.0  0.02463710532386573  \\
            98.0  0.02478237085269522  \\
            99.0  0.024790604645088504  \\
            100.0  0.025068794101738186  \\
            101.0  0.024765750300635832  \\
            102.0  0.02485537594086639  \\
            103.0  0.024856061929272342  \\
            104.0  0.024976729422510256  \\
            105.0  0.024532680197343535  \\
            106.0  0.023654250012869412  \\
            107.0  0.01221180950733596  \\
            108.0  -0.0013401201239464887  \\
            109.0  0.007273183927590193  \\
            110.0  0.0039033057949054433  \\
            111.0  0.0007848212714718418  \\
            112.0  -2.6323577980000203e-7  \\
            113.0  6.223922391503168e-5  \\
            114.0  4.717921267470065e-5  \\
            115.0  1.2322329450509145e-5  \\
            116.0  -1.4297417447093137e-5  \\
            117.0  1.9339671101301083e-5  \\
            118.0  1.6246507576245425e-5  \\
            119.0  4.3399337102715726e-6  \\
            120.0  -3.1914102045484757e-7  \\
            121.0  2.4870558202765005e-6  \\
            122.0  -6.285137212632317e-8  \\
            123.0  2.5882680672150375e-5  \\
            124.0  8.906971178892005e-5  \\
            125.0  0.0002461375610054563  \\
            126.0  0.0005508937798981708  \\
            127.0  0.0008049428849903771  \\
            128.0  0.0011050344120748378  \\
            129.0  0.0012926911596109274  \\
            130.0  0.0015182845481347932  \\
            131.0  0.0016903525069293787  \\
            132.0  0.001846614107628659  \\
            133.0  0.0019711701005522236  \\
            134.0  0.002135623171467221  \\
            135.0  0.002281908656061434  \\
            136.0  0.002373579180501842  \\
            137.0  0.002386406219041193  \\
            138.0  0.0024758550775722385  \\
            139.0  0.002570883286024793  \\
            140.0  0.0025699849425635827  \\
            141.0  0.0026587462160959545  \\
            142.0  0.0027399896843540612  \\
            143.0  0.0027647991763341162  \\
            144.0  0.002610136792562919  \\
            145.0  0.0026151955137081882  \\
            146.0  0.002535455955962578  \\
            147.0  0.002383690380740573  \\
            148.0  0.001734369976732231  \\
            149.0  0.0005431687839034655  \\
            150.0  -0.00037575508255743796  \\
            151.0  -0.00020183153145543066  \\
            152.0  -1.4983000710596203e-5  \\
            153.0  -0.0001634914390839003  \\
            154.0  -0.00025088820067991637  \\
            155.0  -0.00021683308517189627  \\
            156.0  -0.00019022422545954235  \\
            157.0  -0.00020413329988897477  \\
            158.0  -0.0001865147089648623  \\
            159.0  -0.0001960601779177121  \\
            160.0  -0.00016641605624439566  \\
            161.0  -0.0001287273175723592  \\
            162.0  -2.5578492043847986e-5  \\
            163.0  -1.3306689251816069e-5  \\
            164.0  -1.2569565386446798e-6  \\
            165.0  3.266786306480211e-5  \\
            166.0  4.115162568174963e-5  \\
            167.0  5.063277302042153e-5  \\
            168.0  6.543369522987983e-5  \\
            169.0  0.00011322574890693813  \\
            170.0  0.00012905798065551897  \\
            171.0  0.00011884974877641479  \\
            172.0  0.00011633237977839162  \\
            173.0  0.00010786453927481868  \\
            174.0  9.830498156676665e-5  \\
            175.0  7.338437363387028e-5  \\
            176.0  2.955818170760445e-6  \\
            177.0  -3.472880382260136e-6  \\
            178.0  -6.784092701364923e-7  \\
            179.0  3.652085310585682e-6  \\
            180.0  -1.6835982764405426e-6  \\
            181.0  -9.356752014806661e-7  \\
            182.0  1.2247597034201408e-7  \\
            183.0  -9.184812057461872e-6  \\
            184.0  -4.3432017517451885e-5  \\
            185.0  -6.763487543933846e-5  \\
            186.0  -8.393105203038744e-5  \\
            187.0  -6.570223349507935e-5  \\
            188.0  -7.442113344082676e-5  \\
            189.0  -6.791838672062333e-5  \\
            190.0  -2.23151503782209e-5  \\
            191.0  6.886448107095859e-5  \\
            192.0  7.5367553785655e-5  \\
            193.0  0.000508541958362978  \\
            194.0  0.0025178381113639043  \\
            195.0  0.0032046868890418974  \\
            196.0  0.004470619796024542  \\
            197.0  0.004787160405839073  \\
            198.0  0.0060907299230333984  \\
            199.0  0.00697593443207284  \\
            200.0  0.007934529742558752  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={984b6845-65af-46ff-85ff-9194c7205228}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.21056919295404888  \\
            2.0  0.21056919295404888  \\
            3.0  1.4568019762826419  \\
            4.0  1.527467199474309  \\
            5.0  1.4836487763538224  \\
            6.0  1.451372925462131  \\
            7.0  1.340309261283309  \\
            8.0  1.284768335694882  \\
            9.0  1.2183044092448174  \\
            10.0  1.0070506490260525  \\
            11.0  0.8507750075311855  \\
            12.0  0.7509788718033537  \\
            13.0  0.598489299551619  \\
            14.0  0.5620093465014394  \\
            15.0  0.46073545395522925  \\
            16.0  0.45453741611415444  \\
            17.0  0.2702414204766139  \\
            18.0  0.05883009556964133  \\
            19.0  0.02263068233751809  \\
            20.0  -0.1263427743276718  \\
            21.0  -0.2700079056913026  \\
            22.0  -0.4019118720994477  \\
            23.0  -0.4685878070763068  \\
            24.0  -0.5108204586472364  \\
            25.0  -0.5662979380839771  \\
            26.0  -0.582135368627495  \\
            27.0  -0.6025169750961507  \\
            28.0  -0.5842006262052777  \\
            29.0  -0.6034636796076417  \\
            30.0  -0.5628602616162748  \\
            31.0  -0.5502426139969476  \\
            32.0  -0.5227166203983272  \\
            33.0  -0.5210685330724444  \\
            34.0  -0.5527770047914823  \\
            35.0  -0.5859185815175368  \\
            36.0  -0.5841273162742664  \\
            37.0  -0.5646849185709534  \\
            38.0  -0.5642848132947349  \\
            39.0  -0.5450707313007526  \\
            40.0  -0.5442678020226648  \\
            41.0  -0.5431985406210016  \\
            42.0  -0.5328208717654134  \\
            43.0  -0.5149435560969875  \\
            44.0  -0.504342501248475  \\
            45.0  -0.5159367855584122  \\
            46.0  -0.5028708036819765  \\
            47.0  -0.4989523048612421  \\
            48.0  -0.5011637308073672  \\
            49.0  -0.4897300536895488  \\
            50.0  -0.4873755774707305  \\
            51.0  -0.48520085005074354  \\
            52.0  -0.48488299624951364  \\
            53.0  -0.4835074566403561  \\
            54.0  -0.4841391743778824  \\
            55.0  -0.4833054104605226  \\
            56.0  -0.48338173805002044  \\
            57.0  -0.49566751005920895  \\
            58.0  -0.5075150494558058  \\
            59.0  -0.508350577575051  \\
            60.0  -0.507832131125228  \\
            61.0  -0.5043471100990946  \\
            62.0  -0.4961939683165448  \\
            63.0  -0.49774064231372606  \\
            64.0  -0.5009983828554009  \\
            65.0  -0.5049121213444242  \\
            66.0  -0.5043071078660526  \\
            67.0  -0.5020099846809251  \\
            68.0  -0.5019846134626395  \\
            69.0  -0.5023545772438404  \\
            70.0  -0.5043885744957285  \\
            71.0  -0.5070852031601913  \\
            72.0  -0.5043685219434715  \\
            73.0  -0.5016524524214231  \\
            74.0  -0.49961471438218097  \\
            75.0  -0.4995472814566593  \\
            76.0  -0.5011138716803597  \\
            77.0  -0.5007023951429465  \\
            78.0  -0.49968118481700635  \\
            79.0  -0.49730531369360065  \\
            80.0  -0.4955436867183818  \\
            81.0  -0.49546555902484646  \\
            82.0  -0.4954332602910536  \\
            83.0  -0.49578752540332727  \\
            84.0  -0.4958584327904027  \\
            85.0  -0.4966420546651374  \\
            86.0  -0.49747429182365965  \\
            87.0  -0.4968480387120037  \\
            88.0  -0.49679348239546706  \\
            89.0  -0.4959499633002866  \\
            90.0  -0.49659311867578876  \\
            91.0  -0.49747704750980726  \\
            92.0  -0.4981381857548054  \\
            93.0  -0.497771766030111  \\
            94.0  -0.4975690680553793  \\
            95.0  -0.4970235246247721  \\
            96.0  -0.4977941416298868  \\
            97.0  -0.49793225377691785  \\
            98.0  -0.4979850380438623  \\
            99.0  -0.497986606849193  \\
            100.0  -0.4978116692434753  \\
            101.0  -0.49786249038531877  \\
            102.0  -0.4978173275387751  \\
            103.0  -0.4978169817727721  \\
            104.0  -0.49779120092632684  \\
            105.0  -0.49801905486528053  \\
            106.0  -0.4981579818749489  \\
            107.0  -0.49663941616064555  \\
            108.0  -0.49697930627648557  \\
            109.0  -0.4976593938403578  \\
            110.0  -0.49785053674487967  \\
            111.0  -0.49787344808044554  \\
            112.0  -0.49787884098318147  \\
            113.0  -0.49786253175343875  \\
            114.0  -0.4975286644186728  \\
            115.0  -0.49765379599521586  \\
            116.0  -0.49772109012114896  \\
            117.0  -0.4978516682867271  \\
            118.0  -0.4978385936607747  \\
            119.0  -0.49775843456206575  \\
            120.0  -0.4977532774876644  \\
            121.0  -0.4977543215163072  \\
            122.0  -0.4977890226264893  \\
            123.0  -0.49754855675262794  \\
            124.0  -0.4978488107485261  \\
            125.0  -0.49825638724822396  \\
            126.0  -0.49786795589310157  \\
            127.0  -0.4977585036572705  \\
            128.0  -0.49761798373868316  \\
            129.0  -0.4978498495218212  \\
            130.0  -0.4985094626295996  \\
            131.0  -0.4984385480529742  \\
            132.0  -0.4978440172553524  \\
            133.0  -0.4978406732279068  \\
            134.0  -0.49818927867051244  \\
            135.0  -0.49820351415877656  \\
            136.0  -0.49816628664656265  \\
            137.0  -0.4981122713785245  \\
            138.0  -0.4980587163818675  \\
            139.0  -0.4981990982455195  \\
            140.0  -0.49819140380751487  \\
            141.0  -0.4981428619713504  \\
            142.0  -0.4981392736284621  \\
            143.0  -0.4981494742326566  \\
            144.0  -0.4986364375021136  \\
            145.0  -0.49869180366267607  \\
            146.0  -0.4988321168001587  \\
            147.0  -0.4989288619831806  \\
            148.0  -0.4991379115895908  \\
            149.0  -0.49925820882775473  \\
            150.0  -0.49913142324659326  \\
            151.0  -0.498615947472109  \\
            152.0  -0.49810997370422094  \\
            153.0  -0.4979203139898312  \\
            154.0  -0.4978866657062448  \\
            155.0  -0.4980549926104507  \\
            156.0  -0.4980990463709509  \\
            157.0  -0.49808341509963955  \\
            158.0  -0.498029637677889  \\
            159.0  -0.4981241103880014  \\
            160.0  -0.4981028524904057  \\
            161.0  -0.49797425276347385  \\
            162.0  -0.49771188160633417  \\
            163.0  -0.4977171976762971  \\
            164.0  -0.49772759436167363  \\
            165.0  -0.49804325586989473  \\
            166.0  -0.49802128579268645  \\
            167.0  -0.497966311011728  \\
            168.0  -0.49792072553661193  \\
            169.0  -0.4978915369015546  \\
            170.0  -0.4978904533481287  \\
            171.0  -0.4979351136196205  \\
            172.0  -0.4979592365905389  \\
            173.0  -0.49796170617532287  \\
            174.0  -0.49794629587023487  \\
            175.0  -0.49790826188594506  \\
            176.0  -0.4979362020704922  \\
            177.0  -0.4979402624184731  \\
            178.0  -0.49799969375996256  \\
            179.0  -0.4979473057817499  \\
            180.0  -0.4979046268074019  \\
            181.0  -0.49797319230841314  \\
            182.0  -0.49798944430917447  \\
            183.0  -0.4979255848687435  \\
            184.0  -0.4978374560158731  \\
            185.0  -0.49796216596248394  \\
            186.0  -0.49802327969746474  \\
            187.0  -0.49808828831744084  \\
            188.0  -0.4980430886964363  \\
            189.0  -0.49794004440465084  \\
            190.0  -0.4979078661384106  \\
            191.0  -0.4979110902219746  \\
            192.0  -0.4980503580621968  \\
            193.0  -0.49754852709335795  \\
            194.0  -0.4974446488579666  \\
            195.0  -0.4975698915398922  \\
            196.0  -0.4982879333603872  \\
            197.0  -0.4983163962139752  \\
            198.0  -0.49788676187304465  \\
            199.0  -0.4972049855707586  \\
            200.0  -0.49712699957424833  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={DeepMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={133.13333333333333mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={53.88mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-5.0}, xmax={207.0}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.401786720752716}, ymax={1.6162306427955628}, ytick={{-2.0,-1.0,0.0,1.0}}, yticklabels={{$-2$,$-1$,$0$,$1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={67fcf8f1-d210-4b0f-9869-6eabc9023248}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.6920152  \\
            2.0  0.6888975  \\
            3.0  0.67703444  \\
            4.0  0.6413304  \\
            5.0  0.5946277  \\
            6.0  0.59718645  \\
            7.0  0.76149905  \\
            8.0  0.8416804  \\
            9.0  0.91083395  \\
            10.0  0.77255964  \\
            11.0  0.41718704  \\
            12.0  0.19658774  \\
            13.0  -0.06927498  \\
            14.0  -0.17931995  \\
            15.0  -0.38979715  \\
            16.0  -0.50062495  \\
            17.0  -0.59431076  \\
            18.0  -0.75382495  \\
            19.0  -1.1247236  \\
            20.0  -1.3088045  \\
            21.0  -1.4544158  \\
            22.0  -1.4657195  \\
            23.0  -1.497899  \\
            24.0  -1.6213728  \\
            25.0  -1.6646456  \\
            26.0  -1.6457819  \\
            27.0  -1.660008  \\
            28.0  -1.6535413  \\
            29.0  -1.974109  \\
            30.0  -1.9987136  \\
            31.0  -2.082721  \\
            32.0  -2.2075324  \\
            33.0  -2.2880692  \\
            34.0  -2.2699175  \\
            35.0  -2.1966054  \\
            36.0  -2.0130782  \\
            37.0  -1.9905399  \\
            38.0  -1.8600804  \\
            39.0  -1.7725768  \\
            40.0  -1.836616  \\
            41.0  -1.8233502  \\
            42.0  -1.8860449  \\
            43.0  -1.9013736  \\
            44.0  -1.9365829  \\
            45.0  -1.8884343  \\
            46.0  -1.9291154  \\
            47.0  -1.9704044  \\
            48.0  -1.9653451  \\
            49.0  -2.000289  \\
            50.0  -1.9382371  \\
            51.0  -1.928656  \\
            52.0  -1.913793  \\
            53.0  -1.9010174  \\
            54.0  -1.9297562  \\
            55.0  -1.9187125  \\
            56.0  -1.9721731  \\
            57.0  -1.9573307  \\
            58.0  -1.968554  \\
            59.0  -1.9732798  \\
            60.0  -1.9784938  \\
            61.0  -1.9736344  \\
            62.0  -1.9779763  \\
            63.0  -1.9991627  \\
            64.0  -1.9983573  \\
            65.0  -2.002406  \\
            66.0  -2.0296733  \\
            67.0  -2.0246468  \\
            68.0  -2.013645  \\
            69.0  -2.0215385  \\
            70.0  -2.0390177  \\
            71.0  -2.033072  \\
            72.0  -2.0345654  \\
            73.0  -2.0595453  \\
            74.0  -2.0626097  \\
            75.0  -2.0607195  \\
            76.0  -2.0659108  \\
            77.0  -2.0693586  \\
            78.0  -2.0798368  \\
            79.0  -2.0868468  \\
            80.0  -2.0961118  \\
            81.0  -2.107002  \\
            82.0  -2.1143205  \\
            83.0  -2.123931  \\
            84.0  -2.1279118  \\
            85.0  -2.1368935  \\
            86.0  -2.1439173  \\
            87.0  -2.1509113  \\
            88.0  -2.1628082  \\
            89.0  -2.1696541  \\
            90.0  -2.1799493  \\
            91.0  -2.1926923  \\
            92.0  -2.2004302  \\
            93.0  -2.2037792  \\
            94.0  -2.2118464  \\
            95.0  -2.220528  \\
            96.0  -2.2449281  \\
            97.0  -2.2559984  \\
            98.0  -2.2601786  \\
            99.0  -2.2536855  \\
            100.0  -2.2583287  \\
            101.0  -2.2671907  \\
            102.0  -2.270545  \\
            103.0  -2.2770982  \\
            104.0  -2.2837036  \\
            105.0  -2.2841198  \\
            106.0  -2.2869186  \\
            107.0  -2.2853124  \\
            108.0  -2.2566605  \\
            109.0  -2.235008  \\
            110.0  -2.230796  \\
            111.0  -2.2311249  \\
            112.0  -2.2313144  \\
            113.0  -2.2334275  \\
            114.0  -2.239163  \\
            115.0  -2.2398927  \\
            116.0  -2.2404602  \\
            117.0  -2.2410328  \\
            118.0  -2.2423825  \\
            119.0  -2.243502  \\
            120.0  -2.2432773  \\
            121.0  -2.2432227  \\
            122.0  -2.2426453  \\
            123.0  -2.2406287  \\
            124.0  -2.2374234  \\
            125.0  -2.236145  \\
            126.0  -2.2309203  \\
            127.0  -2.2296484  \\
            128.0  -2.229413  \\
            129.0  -2.2293897  \\
            130.0  -2.2330194  \\
            131.0  -2.2344139  \\
            132.0  -2.2348478  \\
            133.0  -2.23567  \\
            134.0  -2.2359817  \\
            135.0  -2.2363837  \\
            136.0  -2.2368236  \\
            137.0  -2.2376463  \\
            138.0  -2.2380223  \\
            139.0  -2.243796  \\
            140.0  -2.244201  \\
            141.0  -2.2443142  \\
            142.0  -2.243686  \\
            143.0  -2.2441323  \\
            144.0  -2.240687  \\
            145.0  -2.2416015  \\
            146.0  -2.2405787  \\
            147.0  -2.2400084  \\
            148.0  -2.2393575  \\
            149.0  -2.242992  \\
            150.0  -2.2413504  \\
            151.0  -2.2409797  \\
            152.0  -2.240416  \\
            153.0  -2.2400556  \\
            154.0  -2.239622  \\
            155.0  -2.238815  \\
            156.0  -2.2385776  \\
            157.0  -2.2387526  \\
            158.0  -2.2386582  \\
            159.0  -2.2388983  \\
            160.0  -2.2389588  \\
            161.0  -2.239124  \\
            162.0  -2.2390435  \\
            163.0  -2.2390258  \\
            164.0  -2.2390256  \\
            165.0  -2.2391524  \\
            166.0  -2.2386587  \\
            167.0  -2.2393029  \\
            168.0  -2.2392662  \\
            169.0  -2.2392478  \\
            170.0  -2.239098  \\
            171.0  -2.2393618  \\
            172.0  -2.2390065  \\
            173.0  -2.23928  \\
            174.0  -2.2392898  \\
            175.0  -2.2391381  \\
            176.0  -2.2393274  \\
            177.0  -2.2398186  \\
            178.0  -2.2398033  \\
            179.0  -2.240516  \\
            180.0  -2.24052  \\
            181.0  -2.2404974  \\
            182.0  -2.2406206  \\
            183.0  -2.240604  \\
            184.0  -2.2405493  \\
            185.0  -2.240571  \\
            186.0  -2.2406094  \\
            187.0  -2.2406242  \\
            188.0  -2.2410727  \\
            189.0  -2.2415578  \\
            190.0  -2.2416162  \\
            191.0  -2.2412114  \\
            192.0  -2.2414708  \\
            193.0  -2.2420866  \\
            194.0  -2.2422256  \\
            195.0  -2.241776  \\
            196.0  -2.241829  \\
            197.0  -2.2420514  \\
            198.0  -2.242978  \\
            199.0  -2.2432468  \\
            200.0  -2.242326  \\
            201.0  -2.2425811  \\
        }
        ;
    \addlegendentry {$u$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={c8294a2d-9b78-4d46-89a5-ee4217e5b054}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.1980443  \\
            2.0  -0.19791333  \\
            3.0  -0.197428  \\
            4.0  -0.1961759  \\
            5.0  -0.19491315  \\
            6.0  -0.18443419  \\
            7.0  0.027460992  \\
            8.0  0.16882114  \\
            9.0  0.31940407  \\
            10.0  0.18340766  \\
            11.0  -0.08193746  \\
            12.0  -0.22021033  \\
            13.0  -0.36998314  \\
            14.0  -0.42712787  \\
            15.0  -0.47365987  \\
            16.0  -0.48625538  \\
            17.0  -0.35491052  \\
            18.0  -0.21207604  \\
            19.0  0.07958169  \\
            20.0  0.20962214  \\
            21.0  0.3127853  \\
            22.0  0.3771872  \\
            23.0  0.4342744  \\
            24.0  0.51105595  \\
            25.0  0.5375821  \\
            26.0  0.41822433  \\
            27.0  0.41440132  \\
            28.0  0.36972874  \\
            29.0  0.4012626  \\
            30.0  0.3390899  \\
            31.0  0.32346064  \\
            32.0  0.3065762  \\
            33.0  0.11654226  \\
            34.0  -0.3033815  \\
            35.0  -0.47741425  \\
            36.0  -0.485954  \\
            37.0  -0.405754  \\
            38.0  -0.4230673  \\
            39.0  -0.4447498  \\
            40.0  -0.44620228  \\
            41.0  -0.50651556  \\
            42.0  -0.5874815  \\
            43.0  -0.63583994  \\
            44.0  -0.62587595  \\
            45.0  -0.6302143  \\
            46.0  -0.5506639  \\
            47.0  -0.50711536  \\
            48.0  -0.499009  \\
            49.0  -0.46001372  \\
            50.0  -0.4346298  \\
            51.0  -0.42761475  \\
            52.0  -0.43878  \\
            53.0  -0.43242374  \\
            54.0  -0.42586914  \\
            55.0  -0.45126498  \\
            56.0  -0.4380563  \\
            57.0  -0.43987808  \\
            58.0  -0.4475621  \\
            59.0  -0.44171247  \\
            60.0  -0.44066426  \\
            61.0  -0.43842265  \\
            62.0  -0.36579895  \\
            63.0  -0.34335542  \\
            64.0  -0.3354091  \\
            65.0  -0.3346435  \\
            66.0  -0.34884828  \\
            67.0  -0.371106  \\
            68.0  -0.40074295  \\
            69.0  -0.39679885  \\
            70.0  -0.38450685  \\
            71.0  -0.3739657  \\
            72.0  -0.37319517  \\
            73.0  -0.3726977  \\
            74.0  -0.37500694  \\
            75.0  -0.38026908  \\
            76.0  -0.38966012  \\
            77.0  -0.3924658  \\
            78.0  -0.3871852  \\
            79.0  -0.3835971  \\
            80.0  -0.3888871  \\
            81.0  -0.38744536  \\
            82.0  -0.38866004  \\
            83.0  -0.38913122  \\
            84.0  -0.391736  \\
            85.0  -0.39107046  \\
            86.0  -0.3903259  \\
            87.0  -0.39051294  \\
            88.0  -0.38896134  \\
            89.0  -0.3869087  \\
            90.0  -0.38310742  \\
            91.0  -0.37403283  \\
            92.0  -0.3669613  \\
            93.0  -0.35537747  \\
            94.0  -0.33153966  \\
            95.0  -0.3051248  \\
            96.0  -0.28164092  \\
            97.0  -0.2684802  \\
            98.0  -0.24335709  \\
            99.0  -0.21707706  \\
            100.0  -0.19062528  \\
            101.0  -0.14958635  \\
            102.0  -0.103892796  \\
            103.0  -0.085707024  \\
            104.0  -0.05109092  \\
            105.0  -0.046773225  \\
            106.0  -0.037334993  \\
            107.0  -0.03974605  \\
            108.0  0.007104108  \\
            109.0  0.0001212901  \\
            110.0  0.005069294  \\
            111.0  0.0050507127  \\
            112.0  0.0062318505  \\
            113.0  0.010810518  \\
            114.0  0.001116974  \\
            115.0  -0.0021490082  \\
            116.0  -0.00044994362  \\
            117.0  -0.0019754344  \\
            118.0  -0.00094305957  \\
            119.0  -0.004021907  \\
            120.0  -0.0057544606  \\
            121.0  -0.006221819  \\
            122.0  -0.0068213018  \\
            123.0  -0.005165927  \\
            124.0  -0.0005743988  \\
            125.0  1.5311363e-5  \\
            126.0  4.4048626e-5  \\
            127.0  -0.0002568538  \\
            128.0  1.3198238e-5  \\
            129.0  1.420773e-5  \\
            130.0  0.0002120389  \\
            131.0  0.000119260105  \\
            132.0  -0.00015108133  \\
            133.0  -0.00020012936  \\
            134.0  4.833266e-6  \\
            135.0  -7.978031e-5  \\
            136.0  -9.449696e-5  \\
            137.0  -9.423224e-6  \\
            138.0  0.00025528742  \\
            139.0  0.0018109836  \\
            140.0  0.0022641616  \\
            141.0  0.0028411772  \\
            142.0  0.0030821154  \\
            143.0  0.0032503407  \\
            144.0  0.0032562811  \\
            145.0  0.0032600274  \\
            146.0  0.0028508494  \\
            147.0  0.002582349  \\
            148.0  0.0022407623  \\
            149.0  -0.0015160879  \\
            150.0  -0.0025305217  \\
            151.0  -0.0036936884  \\
            152.0  -0.0047659385  \\
            153.0  -0.0046655196  \\
            154.0  -0.0036245908  \\
            155.0  0.0005287993  \\
            156.0  -3.165209e-6  \\
            157.0  -0.00018479777  \\
            158.0  -5.593554e-5  \\
            159.0  9.6486234e-5  \\
            160.0  -1.572107e-8  \\
            161.0  0.00011449706  \\
            162.0  0.00014569545  \\
            163.0  0.0001628117  \\
            164.0  7.070469e-6  \\
            165.0  -2.9985483e-6  \\
            166.0  0.00030105645  \\
            167.0  0.0011003907  \\
            168.0  0.0012777474  \\
            169.0  0.0016803247  \\
            170.0  0.0019902347  \\
            171.0  0.0022940405  \\
            172.0  0.0024351813  \\
            173.0  0.002684776  \\
            174.0  0.0027449862  \\
            175.0  0.0026409288  \\
            176.0  0.0024579412  \\
            177.0  0.0018534501  \\
            178.0  0.00087449583  \\
            179.0  0.00076872774  \\
            180.0  0.00080107746  \\
            181.0  0.0007874831  \\
            182.0  -9.077732e-6  \\
            183.0  -2.15823e-6  \\
            184.0  -3.5314115e-6  \\
            185.0  2.6192401e-6  \\
            186.0  5.206987e-5  \\
            187.0  5.098179e-5  \\
            188.0  0.0015526658  \\
            189.0  0.0030993691  \\
            190.0  0.0042802007  \\
            191.0  0.0042408532  \\
            192.0  0.0057557025  \\
            193.0  0.007144898  \\
            194.0  0.008615827  \\
            195.0  0.009982563  \\
            196.0  0.011864085  \\
            197.0  0.012766766  \\
            198.0  0.01321346  \\
            199.0  0.011335948  \\
            200.0  0.009556758  \\
            201.0  0.0081173675  \\
        }
        ;
    \addlegendentry {$u^2$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={5d16f021-fbd9-47dc-9d26-4ef69fcb62b3}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.89078355  \\
            2.0  -0.89043057  \\
            3.0  -0.88909614  \\
            4.0  -0.8852117  \\
            5.0  -0.8803411  \\
            6.0  -0.8695032  \\
            7.0  -0.6659162  \\
            8.0  -0.5305697  \\
            9.0  -0.38870502  \\
            10.0  -0.52216727  \\
            11.0  -0.79535675  \\
            12.0  -0.9444678  \\
            13.0  -1.1130831  \\
            14.0  -1.1820441  \\
            15.0  -1.2783102  \\
            16.0  -1.3233087  \\
            17.0  -1.294589  \\
            18.0  -1.2831827  \\
            19.0  -1.2728206  \\
            20.0  -1.2766632  \\
            21.0  -1.2792313  \\
            22.0  -1.2436329  \\
            23.0  -1.2214589  \\
            24.0  -1.2218474  \\
            25.0  -1.2096521  \\
            26.0  -1.2383178  \\
            27.0  -1.2432369  \\
            28.0  -1.2256546  \\
            29.0  -1.2728275  \\
            30.0  -1.2859125  \\
            31.0  -1.2982334  \\
            32.0  -1.3238207  \\
            33.0  -1.3767879  \\
            34.0  -1.4975117  \\
            35.0  -1.5409061  \\
            36.0  -1.5185059  \\
            37.0  -1.4934562  \\
            38.0  -1.4232337  \\
            39.0  -1.3676006  \\
            40.0  -1.3603884  \\
            41.0  -1.3520266  \\
            42.0  -1.359509  \\
            43.0  -1.3534652  \\
            44.0  -1.3126578  \\
            45.0  -1.2666782  \\
            46.0  -1.2229695  \\
            47.0  -1.1904145  \\
            48.0  -1.1629851  \\
            49.0  -1.1422974  \\
            50.0  -1.0976689  \\
            51.0  -1.0717081  \\
            52.0  -1.0522094  \\
            53.0  -1.0365912  \\
            54.0  -1.0023723  \\
            55.0  -0.95208806  \\
            56.0  -0.9209181  \\
            57.0  -0.9002648  \\
            58.0  -0.88346213  \\
            59.0  -0.850081  \\
            60.0  -0.8303294  \\
            61.0  -0.81956655  \\
            62.0  -0.7973012  \\
            63.0  -0.78859603  \\
            64.0  -0.77416754  \\
            65.0  -0.76011896  \\
            66.0  -0.7459781  \\
            67.0  -0.77221686  \\
            68.0  -0.7841666  \\
            69.0  -0.7815175  \\
            70.0  -0.7725647  \\
            71.0  -0.7550799  \\
            72.0  -0.735368  \\
            73.0  -0.7221635  \\
            74.0  -0.71227413  \\
            75.0  -0.70846707  \\
            76.0  -0.70038  \\
            77.0  -0.6923192  \\
            78.0  -0.6576773  \\
            79.0  -0.61462915  \\
            80.0  -0.6006094  \\
            81.0  -0.5760234  \\
            82.0  -0.5499747  \\
            83.0  -0.5221841  \\
            84.0  -0.50967723  \\
            85.0  -0.48458505  \\
            86.0  -0.4628992  \\
            87.0  -0.44091493  \\
            88.0  -0.4055299  \\
            89.0  -0.37925658  \\
            90.0  -0.35027853  \\
            91.0  -0.31876412  \\
            92.0  -0.2879193  \\
            93.0  -0.25730884  \\
            94.0  -0.22112161  \\
            95.0  -0.18234167  \\
            96.0  -0.10871071  \\
            97.0  -0.08419047  \\
            98.0  -0.07760471  \\
            99.0  -0.06373743  \\
            100.0  -0.017233368  \\
            101.0  0.011681842  \\
            102.0  0.05518219  \\
            103.0  0.0810993  \\
            104.0  0.11098441  \\
            105.0  0.11282897  \\
            106.0  0.12660627  \\
            107.0  0.12392021  \\
            108.0  0.04466898  \\
            109.0  0.0077985814  \\
            110.0  -0.0012291075  \\
            111.0  -5.7308047e-5  \\
            112.0  4.772737e-6  \\
            113.0  0.00044477588  \\
            114.0  0.00098116  \\
            115.0  0.001555581  \\
            116.0  0.0017347692  \\
            117.0  0.0014773412  \\
            118.0  0.0007819014  \\
            119.0  -0.0015909465  \\
            120.0  -0.0027886035  \\
            121.0  -0.005889175  \\
            122.0  -0.009821489  \\
            123.0  -0.016885988  \\
            124.0  -0.023974689  \\
            125.0  -0.029343942  \\
            126.0  -0.04196298  \\
            127.0  -0.046600584  \\
            128.0  -0.047148217  \\
            129.0  -0.046948057  \\
            130.0  -0.03717561  \\
            131.0  -0.029907834  \\
            132.0  -0.025554825  \\
            133.0  -0.023354331  \\
            134.0  -0.022258623  \\
            135.0  -0.02133389  \\
            136.0  -0.02000336  \\
            137.0  -0.016628765  \\
            138.0  -0.015265119  \\
            139.0  -0.000619397  \\
            140.0  -0.000115551695  \\
            141.0  0.00019431958  \\
            142.0  -0.001443571  \\
            143.0  -0.0033341746  \\
            144.0  -0.0029543452  \\
            145.0  0.00094277377  \\
            146.0  0.001941808  \\
            147.0  -4.2318192e-5  \\
            148.0  -2.5518038e-5  \\
            149.0  -0.00022785914  \\
            150.0  -9.0981775e-5  \\
            151.0  0.00011704955  \\
            152.0  0.00029834447  \\
            153.0  0.00023935412  \\
            154.0  -9.862307e-5  \\
            155.0  -0.0014473968  \\
            156.0  -0.0012961298  \\
            157.0  -0.00060645887  \\
            158.0  2.3803928e-5  \\
            159.0  -2.2850827e-8  \\
            160.0  2.861966e-6  \\
            161.0  1.2866118e-5  \\
            162.0  1.800116e-6  \\
            163.0  1.025122e-6  \\
            164.0  1.2355319e-5  \\
            165.0  9.434442e-6  \\
            166.0  -0.00031508284  \\
            167.0  -0.0011953264  \\
            168.0  -0.0013603215  \\
            169.0  -0.0016426464  \\
            170.0  -0.0017957313  \\
            171.0  -0.001997623  \\
            172.0  -0.0019836328  \\
            173.0  -0.0021164543  \\
            174.0  -0.0021017173  \\
            175.0  -0.0019063001  \\
            176.0  -0.0016671903  \\
            177.0  -0.0010114161  \\
            178.0  -2.6098744e-5  \\
            179.0  5.5553242e-5  \\
            180.0  -4.0250598e-8  \\
            181.0  2.1326537e-6  \\
            182.0  0.0001318491  \\
            183.0  0.00010745041  \\
            184.0  1.1311704e-7  \\
            185.0  -7.913717e-7  \\
            186.0  4.1389794e-5  \\
            187.0  -6.387954e-7  \\
            188.0  0.00050514576  \\
            189.0  0.0019089973  \\
            190.0  0.0030763457  \\
            191.0  0.0030009474  \\
            192.0  0.00409958  \\
            193.0  0.004576789  \\
            194.0  0.0054548513  \\
            195.0  0.0061893193  \\
            196.0  0.0074984203  \\
            197.0  0.00812062  \\
            198.0  0.008334548  \\
            199.0  0.0064946087  \\
            200.0  0.004928531  \\
            201.0  0.0036321927  \\
        }
        ;
    \addlegendentry {$u^3$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={78241a5b-5ec1-4479-a783-7c508c79574b}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.9797764  \\
            2.0  0.97938514  \\
            3.0  0.977903  \\
            4.0  0.9735073  \\
            5.0  0.9678981  \\
            6.0  0.9786792  \\
            7.0  1.2058736  \\
            8.0  1.3504027  \\
            9.0  1.5025132  \\
            10.0  1.3702954  \\
            11.0  1.1164118  \\
            12.0  0.99011445  \\
            13.0  0.85536  \\
            14.0  0.80348164  \\
            15.0  0.75203025  \\
            16.0  0.7337026  \\
            17.0  0.828252  \\
            18.0  0.9291141  \\
            19.0  1.1307548  \\
            20.0  1.2188786  \\
            21.0  1.2885773  \\
            22.0  1.34439  \\
            23.0  1.3911662  \\
            24.0  1.4471076  \\
            25.0  1.4756786  \\
            26.0  1.3999958  \\
            27.0  1.3974481  \\
            28.0  1.387336  \\
            29.0  1.4235247  \\
            30.0  1.3906245  \\
            31.0  1.3903413  \\
            32.0  1.3874544  \\
            33.0  1.2811865  \\
            34.0  1.0084443  \\
            35.0  0.8876508  \\
            36.0  0.86569697  \\
            37.0  0.91441524  \\
            38.0  0.929153  \\
            39.0  0.9399878  \\
            40.0  0.95531774  \\
            41.0  0.9309116  \\
            42.0  0.8996389  \\
            43.0  0.8828584  \\
            44.0  0.91720825  \\
            45.0  0.934464  \\
            46.0  1.0037692  \\
            47.0  1.048031  \\
            48.0  1.0631582  \\
            49.0  1.0958928  \\
            50.0  1.1241707  \\
            51.0  1.1363779  \\
            52.0  1.1349227  \\
            53.0  1.1436414  \\
            54.0  1.1650194  \\
            55.0  1.173944  \\
            56.0  1.202422  \\
            57.0  1.207024  \\
            58.0  1.202101  \\
            59.0  1.213451  \\
            60.0  1.2169447  \\
            61.0  1.2169597  \\
            62.0  1.2500743  \\
            63.0  1.2677468  \\
            64.0  1.2716076  \\
            65.0  1.2685755  \\
            66.0  1.2405019  \\
            67.0  1.2088913  \\
            68.0  1.1760643  \\
            69.0  1.1641103  \\
            70.0  1.1521245  \\
            71.0  1.1376259  \\
            72.0  1.1219654  \\
            73.0  1.1074193  \\
            74.0  1.0849663  \\
            75.0  1.0646662  \\
            76.0  1.042355  \\
            77.0  1.0274824  \\
            78.0  1.009539  \\
            79.0  0.9990677  \\
            80.0  0.9890533  \\
            81.0  0.9727004  \\
            82.0  0.957428  \\
            83.0  0.94292396  \\
            84.0  0.9331551  \\
            85.0  0.9156906  \\
            86.0  0.89927375  \\
            87.0  0.88214225  \\
            88.0  0.8561397  \\
            89.0  0.8369016  \\
            90.0  0.8119519  \\
            91.0  0.7802299  \\
            92.0  0.73400915  \\
            93.0  0.69341075  \\
            94.0  0.65700984  \\
            95.0  0.61691314  \\
            96.0  0.48471493  \\
            97.0  0.43264952  \\
            98.0  0.39102054  \\
            99.0  0.33948097  \\
            100.0  0.24855831  \\
            101.0  0.17990084  \\
            102.0  0.11378002  \\
            103.0  0.052815974  \\
            104.0  0.0008811923  \\
            105.0  0.00021175816  \\
            106.0  -0.0042369748  \\
            107.0  0.0006786146  \\
            108.0  0.009403875  \\
            109.0  -0.0027022948  \\
            110.0  -2.3015753e-5  \\
            111.0  7.2254534e-6  \\
            112.0  -2.2229142e-6  \\
            113.0  0.0018361023  \\
            114.0  0.0049982127  \\
            115.0  0.008348261  \\
            116.0  0.011078098  \\
            117.0  0.012831084  \\
            118.0  0.014806839  \\
            119.0  0.016394282  \\
            120.0  0.016590113  \\
            121.0  0.016922023  \\
            122.0  0.016437545  \\
            123.0  0.01420554  \\
            124.0  0.011428672  \\
            125.0  0.009016983  \\
            126.0  0.0026501575  \\
            127.0  0.00037548874  \\
            128.0  7.0836645e-6  \\
            129.0  1.1342483e-5  \\
            130.0  0.00024959323  \\
            131.0  -1.832036e-5  \\
            132.0  -0.0004863507  \\
            133.0  -0.0007302217  \\
            134.0  -0.00071805477  \\
            135.0  -0.00013719442  \\
            136.0  1.891475e-5  \\
            137.0  5.9960967e-6  \\
            138.0  -9.2786446e-5  \\
            139.0  -0.0006520058  \\
            140.0  -0.0010207593  \\
            141.0  -0.0018498676  \\
            142.0  -0.003068273  \\
            143.0  -0.0069927997  \\
            144.0  -0.010965915  \\
            145.0  -0.015740538  \\
            146.0  -0.020288777  \\
            147.0  -0.020495817  \\
            148.0  -0.020068882  \\
            149.0  0.00059649686  \\
            150.0  0.00039670564  \\
            151.0  9.0881396e-5  \\
            152.0  6.684335e-6  \\
            153.0  0.00016466036  \\
            154.0  -0.0005781036  \\
            155.0  -4.3154054e-5  \\
            156.0  0.00031304779  \\
            157.0  0.0025670659  \\
            158.0  0.0050112917  \\
            159.0  0.005146497  \\
            160.0  0.005181747  \\
            161.0  0.007812999  \\
            162.0  0.008436653  \\
            163.0  0.009610017  \\
            164.0  0.011296464  \\
            165.0  0.010357003  \\
            166.0  0.008128565  \\
            167.0  0.00026973736  \\
            168.0  5.2645893e-5  \\
            169.0  0.00013306957  \\
            170.0  0.0001857123  \\
            171.0  0.00018805377  \\
            172.0  6.3315674e-5  \\
            173.0  3.6165497e-6  \\
            174.0  3.2723387e-5  \\
            175.0  9.004464e-5  \\
            176.0  0.00018328066  \\
            177.0  0.00038363758  \\
            178.0  0.00062492286  \\
            179.0  0.00077423535  \\
            180.0  0.0007689236  \\
            181.0  0.00076034945  \\
            182.0  0.00036638998  \\
            183.0  0.0003464362  \\
            184.0  0.00020772772  \\
            185.0  0.00019835855  \\
            186.0  -1.2362954e-5  \\
            187.0  0.00012156889  \\
            188.0  0.004896007  \\
            189.0  0.00790342  \\
            190.0  0.009939234  \\
            191.0  0.009576308  \\
            192.0  0.009875522  \\
            193.0  0.009872555  \\
            194.0  0.00870019  \\
            195.0  0.006466528  \\
            196.0  0.002281671  \\
            197.0  0.00024401472  \\
            198.0  -8.214411e-6  \\
            199.0  -0.00024859712  \\
            200.0  -0.00035412106  \\
            201.0  5.094565e-5  \\
        }
        ;
    \addlegendentry {$u^4$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={85674329-f41f-4498-bebe-fc48a3d5e687}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.5907736  \\
            2.0  -0.5894217  \\
            3.0  -0.58426446  \\
            4.0  -0.5681983  \\
            5.0  -0.5462591  \\
            6.0  -0.5757064  \\
            7.0  -1.2548797  \\
            8.0  -1.7041558  \\
            9.0  -2.2052393  \\
            10.0  -1.8447415  \\
            11.0  -1.2273873  \\
            12.0  -0.9394045  \\
            13.0  -0.6255879  \\
            14.0  -0.49211797  \\
            15.0  -0.3076064  \\
            16.0  -0.21936658  \\
            17.0  -0.290832  \\
            18.0  -0.34551275  \\
            19.0  -0.4209938  \\
            20.0  -0.4335347  \\
            21.0  -0.43926755  \\
            22.0  -0.4768622  \\
            23.0  -0.49529395  \\
            24.0  -0.4595891  \\
            25.0  -0.4051317  \\
            26.0  -0.19661608  \\
            27.0  -0.18271385  \\
            28.0  -0.3732698  \\
            29.0  -0.39742878  \\
            30.0  -0.44584125  \\
            31.0  -0.4257238  \\
            32.0  -0.41020265  \\
            33.0  -0.51292264  \\
            34.0  -0.5572674  \\
            35.0  -0.5711528  \\
            36.0  -0.5679782  \\
            37.0  -0.55619866  \\
            38.0  -0.42267957  \\
            39.0  -0.45440298  \\
            40.0  -0.4586869  \\
            41.0  -0.45935735  \\
            42.0  -0.48085222  \\
            43.0  -0.5110253  \\
            44.0  -0.560475  \\
            45.0  -0.4655803  \\
            46.0  -0.44024807  \\
            47.0  -0.5264563  \\
            48.0  -0.5164765  \\
            49.0  -0.5248357  \\
            50.0  -0.49970254  \\
            51.0  -0.5068615  \\
            52.0  -0.51335853  \\
            53.0  -0.49940905  \\
            54.0  -0.50574523  \\
            55.0  -0.50216997  \\
            56.0  -0.49225473  \\
            57.0  -0.48732606  \\
            58.0  -0.49195957  \\
            59.0  -0.49720165  \\
            60.0  -0.49889198  \\
            61.0  -0.50297815  \\
            62.0  -0.48921898  \\
            63.0  -0.4823115  \\
            64.0  -0.48075104  \\
            65.0  -0.4846652  \\
            66.0  -0.48281595  \\
            67.0  -0.49317425  \\
            68.0  -0.49692118  \\
            69.0  -0.49649936  \\
            70.0  -0.5029443  \\
            71.0  -0.4940161  \\
            72.0  -0.4936526  \\
            73.0  -0.5029136  \\
            74.0  -0.5017459  \\
            75.0  -0.50099003  \\
            76.0  -0.5036402  \\
            77.0  -0.50436825  \\
            78.0  -0.50423884  \\
            79.0  -0.5010202  \\
            80.0  -0.502628  \\
            81.0  -0.5046182  \\
            82.0  -0.5053171  \\
            83.0  -0.50596035  \\
            84.0  -0.50527555  \\
            85.0  -0.5061073  \\
            86.0  -0.506143  \\
            87.0  -0.5067488  \\
            88.0  -0.5072436  \\
            89.0  -0.5069336  \\
            90.0  -0.5076234  \\
            91.0  -0.5087392  \\
            92.0  -0.5087751  \\
            93.0  -0.5067716  \\
            94.0  -0.50537354  \\
            95.0  -0.5044373  \\
            96.0  -0.506761  \\
            97.0  -0.50828636  \\
            98.0  -0.5069291  \\
            99.0  -0.505843  \\
            100.0  -0.50599027  \\
            101.0  -0.5047073  \\
            102.0  -0.49989212  \\
            103.0  -0.5015766  \\
            104.0  -0.49948815  \\
            105.0  -0.4989767  \\
            106.0  -0.49799258  \\
            107.0  -0.49764162  \\
            108.0  -0.49322498  \\
            109.0  -0.49546733  \\
            110.0  -0.49422508  \\
            111.0  -0.49453038  \\
            112.0  -0.49436232  \\
            113.0  -0.4941431  \\
            114.0  -0.495232  \\
            115.0  -0.49539468  \\
            116.0  -0.49525824  \\
            117.0  -0.49541354  \\
            118.0  -0.49510545  \\
            119.0  -0.4956191  \\
            120.0  -0.49597964  \\
            121.0  -0.49606505  \\
            122.0  -0.49633056  \\
            123.0  -0.49648324  \\
            124.0  -0.49630117  \\
            125.0  -0.49652743  \\
            126.0  -0.4972336  \\
            127.0  -0.49732307  \\
            128.0  -0.49731544  \\
            129.0  -0.49729156  \\
            130.0  -0.4970731  \\
            131.0  -0.4968601  \\
            132.0  -0.49676535  \\
            133.0  -0.49672765  \\
            134.0  -0.4967023  \\
            135.0  -0.4966422  \\
            136.0  -0.4966106  \\
            137.0  -0.4964934  \\
            138.0  -0.49626958  \\
            139.0  -0.49615723  \\
            140.0  -0.4961997  \\
            141.0  -0.496095  \\
            142.0  -0.49621674  \\
            143.0  -0.49651182  \\
            144.0  -0.49669552  \\
            145.0  -0.49689633  \\
            146.0  -0.4971284  \\
            147.0  -0.49725467  \\
            148.0  -0.4972747  \\
            149.0  -0.49717486  \\
            150.0  -0.497097  \\
            151.0  -0.4970504  \\
            152.0  -0.49709642  \\
            153.0  -0.49718326  \\
            154.0  -0.49712548  \\
            155.0  -0.49662533  \\
            156.0  -0.49664822  \\
            157.0  -0.49655157  \\
            158.0  -0.49642566  \\
            159.0  -0.4963916  \\
            160.0  -0.49640653  \\
            161.0  -0.49627957  \\
            162.0  -0.49624118  \\
            163.0  -0.4961894  \\
            164.0  -0.4961268  \\
            165.0  -0.49618015  \\
            166.0  -0.4961519  \\
            167.0  -0.4966135  \\
            168.0  -0.49662003  \\
            169.0  -0.49657506  \\
            170.0  -0.49658093  \\
            171.0  -0.49654862  \\
            172.0  -0.4965751  \\
            173.0  -0.4965909  \\
            174.0  -0.49658024  \\
            175.0  -0.49663708  \\
            176.0  -0.49665934  \\
            177.0  -0.49664155  \\
            178.0  -0.49673218  \\
            179.0  -0.49676037  \\
            180.0  -0.4968161  \\
            181.0  -0.4968248  \\
            182.0  -0.49693352  \\
            183.0  -0.4969314  \\
            184.0  -0.49692804  \\
            185.0  -0.49693725  \\
            186.0  -0.49693495  \\
            187.0  -0.49695912  \\
            188.0  -0.49648172  \\
            189.0  -0.49614352  \\
            190.0  -0.4958327  \\
            191.0  -0.49587366  \\
            192.0  -0.4956245  \\
            193.0  -0.49565184  \\
            194.0  -0.49521986  \\
            195.0  -0.49557376  \\
            196.0  -0.4949705  \\
            197.0  -0.49537724  \\
            198.0  -0.49523446  \\
            199.0  -0.49528977  \\
            200.0  -0.4958533  \\
            201.0  -0.4960892  \\
        }
        ;
    \addlegendentry {$\partial u_{t}$}
\end{axis}
\end{tikzpicture}


==> dufa_dx.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%
%\usetikzlibrary{shapes.misc, positioning}
%\usepackage{braket}
%
%\begin{document}
%
%\definecolor{c1}{rgb}{0.992,0.682,0.38}
%\definecolor{c2}{rgb}{0.671,0.867,0.643}

\begin{tikzpicture}[
    block/.style = {
      shape = rectangle,
      rounded corners,
      draw, thick,
      minimum height = 2.1cm,
      minimum width  = 3.5cm,
      fill = c1,
    }
    ]

  \foreach \i in {-2,-1,...,2}{
    \def\dx{0.29}
    \draw[thick] (2.2,\i*\dx+0.2) -- (0,\i*\dx+0.2);
  }
  \node[block,align=center] (ufa) at (0.3,0.2) {};

  \foreach \i in {-2,-1,...,2}{
    \def\dx{0.29}
    \draw[thick] (-1.9,\i*\dx) -- (0,\i*\dx);
  }
  \foreach \i in {-2,-1,...,2}{
    \def\dx{0.29}
    \draw[thick] (1.9,\i*\dx) -- (0,\i*\dx);
  }
  \node[block,align=center] (ufa) at (0,0) 
    {$\frac{du}{dx}$ \\ $\propto$ \\
     $\frac{d\varphi}{dx}\left(\braket{\hat{\mathcal C}}^+ - \braket{\hat{\mathcal C}}^-\right)$};



\end{tikzpicture}

%\end{document}


==> library.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%
%\usetikzlibrary{shapes.misc, positioning}
%\usepackage{braket}
%\usepackage{amsmath}
%\usepackage{bm}
%
%\begin{document}

%\colorlet{fc}{gray}

\begin{tikzpicture}[
    hbox/.style = {
      fill = fc, draw=white,
      rounded corners=3.6mm,
      line width = 3.0mm,
      text = fc
    },
  ]

  \node (rhs) at (0.85,2.0) {$\text{LHS}(u)=\bm w \cdot \bm\varphi(u)$};

  \node[hbox] (lib) at (0,0) {$\begin{matrix} w_{12} \\ w_2 \\ w_3 \\ \cdot \\ \cdot \\ \cdot \end{matrix}$};
  \node (lib) at (0,0) {$\begin{bmatrix} w_1 \\ w_2 \\ w_3 \\ \cdot \\ \cdot \\ \cdot \end{bmatrix}$};

  \node (cdot) at (0.70,0) {$\times$};

  \node[hbox] (lib) at (1.5,0) {$\begin{matrix} u \\ \partial u^2_x \\ u\partial u_{xi} \\ \cdot \\ \cdot \\ \cdot \end{matrix}$};
  \node (lib) at (1.5,0) {$\begin{bmatrix} u \\ \partial u^2_x \\ u\partial u_{x} \\ \cdot \\ \cdot \\ \cdot \end{bmatrix}$};

\end{tikzpicture}

%\end{document}


==> lotka-volterra.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={51.34mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.656}, xmax={0.616}, xtick={{-0.5,-0.25,0.0,0.25,0.5}}, xticklabels={{$-0.50$,$-0.25$,$0.00$,$0.25$,$0.50$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={x(t)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.2}, ymax={0.9}, ytick={{0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={065e86af-c7b9-4db9-ac62-f10e9c43e7f7}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.62  0.27286908929529413  \\
            -0.58  0.2485824410520168  \\
            -0.54  0.24160085467838724  \\
            -0.5  0.24935098288234772  \\
            -0.46  0.2707165139467924  \\
            -0.42  0.30552202894656294  \\
            -0.38  0.3539002501215172  \\
            -0.34  0.41475695035024346  \\
            -0.3  0.4841343157696606  \\
            -0.26  0.552443050298828  \\
            -0.22  0.6028153752600265  \\
            -0.18  0.6140866872053176  \\
            -0.14  0.5754139812649989  \\
            -0.1  0.49761850956115194  \\
            -0.06  0.4089625837997593  \\
            -0.02  0.33417081371111146  \\
            0.02  0.28289593746769176  \\
            0.06  0.25414021650198937  \\
            0.1  0.24284567283923017  \\
            0.14  0.2467917294095671  \\
            0.18  0.2644559530538698  \\
            0.22  0.29560415444113447  \\
            0.26  0.34020697646974934  \\
            0.3  0.3976324545386242  \\
            0.34  0.46507964863695267  \\
            0.38  0.534597310743619  \\
            0.42  0.590974838338379  \\
            0.46  0.6139331265397856  \\
            0.5  0.5885676958172282  \\
            0.54  0.5200550996926554  \\
            0.58  0.43243987033376424  \\
        }
        ;
    \addlegendentry {Data $x(t)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1718b38e-3767-44f3-9ee3-7d0f45663324}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -0.62  0.27318628710225595  \\
            -0.58  0.2479827731221821  \\
            -0.54  0.24182983282908174  \\
            -0.5  0.2494183466208768  \\
            -0.46  0.27028655707458393  \\
            -0.42  0.305775600285421  \\
            -0.38  0.3544431705585446  \\
            -0.34  0.41447861388426455  \\
            -0.3  0.4836257004305707  \\
            -0.26  0.5529119866052955  \\
            -0.22  0.6032916049166455  \\
            -0.18  0.6135179469877508  \\
            -0.14  0.5746935521647116  \\
            -0.1  0.49830398025002887  \\
            -0.06  0.4099366206413157  \\
            -0.02  0.3340431214854929  \\
            0.02  0.28240308780521306  \\
            0.06  0.25401518317733973  \\
            0.1  0.2431657666726703  \\
            0.14  0.24653720639427487  \\
            0.18  0.26402570562449496  \\
            0.22  0.2957622111645828  \\
            0.26  0.34068936164237307  \\
            0.3  0.397624562912672  \\
            0.34  0.4646725485722643  \\
            0.38  0.5346329672056542  \\
            0.42  0.5912238138535408  \\
            0.46  0.6135675844423184  \\
            0.5  0.588494148742257  \\
            0.54  0.5204441979401191  \\
            0.58  0.43219737181352463  \\
        }
        ;
    \addlegendentry {Fit $\hat x(t)$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={QMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={67.06666666666666mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={51.34mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.5}, ymax={1.7}, ytick={{-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}}, yticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={ad64e5d5-1100-4ab5-9c3a-324d852e5460}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.14701773245736474  \\
            2.0  0.14701773245736474  \\
            3.0  0.14126926683059454  \\
            4.0  0.13886968729532778  \\
            5.0  0.1388547568841164  \\
            6.0  0.1385769629861485  \\
            7.0  0.13815160965075793  \\
            8.0  0.13772542877042232  \\
            9.0  0.13763711725977235  \\
            10.0  0.13767927489192985  \\
            11.0  0.13821591347545603  \\
            12.0  0.13940120389529811  \\
            13.0  0.14070287925772618  \\
            14.0  0.1449605167660225  \\
            15.0  0.15193927277335054  \\
            16.0  0.15735763792350066  \\
            17.0  0.17246802260561034  \\
            18.0  0.19066728117095705  \\
            19.0  0.2191830075022757  \\
            20.0  0.23688577599509278  \\
            21.0  0.25351962907188796  \\
            22.0  0.2737948093561103  \\
            23.0  0.2813301718770415  \\
            24.0  0.302198809937042  \\
            25.0  0.30225195061848475  \\
            26.0  0.31774599759178235  \\
            27.0  0.3236410026474339  \\
            28.0  0.3300824306511146  \\
            29.0  0.34232824522307875  \\
            30.0  0.3493363647065215  \\
            31.0  0.36470580038476946  \\
            32.0  0.37181700595803224  \\
            33.0  0.38092308651603923  \\
            34.0  0.40810334385374264  \\
            35.0  0.430420647941522  \\
            36.0  0.42320937277503273  \\
            37.0  0.4326781933134896  \\
            38.0  0.44135471770081375  \\
            39.0  0.4720078535499921  \\
            40.0  0.472961722237604  \\
            41.0  0.4740403733780746  \\
            42.0  0.4812031414912059  \\
            43.0  0.5653378681192004  \\
            44.0  0.5807682891470376  \\
            45.0  0.610833827062841  \\
            46.0  0.6387289234244841  \\
            47.0  0.6633500643516861  \\
            48.0  0.6552715910360458  \\
            49.0  0.6551987812348673  \\
            50.0  0.6544731855861942  \\
            51.0  0.6597991224945429  \\
            52.0  0.6604063477095347  \\
            53.0  0.6697373435235346  \\
            54.0  0.671455904382936  \\
            55.0  0.6682082167934168  \\
            56.0  0.6744338754964485  \\
            57.0  0.6848404184275959  \\
            58.0  0.6818744892791978  \\
            59.0  0.6828497656879294  \\
            60.0  0.6837224504738396  \\
            61.0  0.689580325728546  \\
            62.0  0.6890817945352319  \\
            63.0  0.6890730532259816  \\
            64.0  0.6896314857548026  \\
            65.0  0.6925440529502274  \\
            66.0  0.6977581206168508  \\
            67.0  0.6980113824224994  \\
            68.0  0.6976111887039342  \\
            69.0  0.6986017125871333  \\
            70.0  0.7011517476437021  \\
            71.0  0.7013957614513135  \\
            72.0  0.7021389424084306  \\
            73.0  0.7022224275911558  \\
            74.0  0.7029398475180635  \\
            75.0  0.704110132759334  \\
            76.0  0.7106164607088251  \\
            77.0  0.7132072961426326  \\
            78.0  0.713326938527238  \\
            79.0  0.712993476202265  \\
            80.0  0.7171634858558563  \\
            81.0  0.7571033309970944  \\
            82.0  0.7902298312449245  \\
            83.0  0.7975597689570028  \\
            84.0  0.8107851040802444  \\
            85.0  0.8192819297905365  \\
            86.0  0.8312083707482153  \\
            87.0  0.8325057448262534  \\
            88.0  0.8358812903772582  \\
            89.0  0.8370121892736264  \\
            90.0  0.8416222408795366  \\
            91.0  0.8511321536555941  \\
            92.0  0.8629490151442819  \\
            93.0  0.8865787909974199  \\
            94.0  0.9023514371327295  \\
            95.0  0.909510296080038  \\
            96.0  0.9095975497790223  \\
            97.0  0.9110822432356637  \\
            98.0  0.9104247609599427  \\
            99.0  0.9106190422419598  \\
            100.0  0.9121379044294421  \\
            101.0  0.9349550656988952  \\
            102.0  0.9665450090820547  \\
            103.0  1.0137536563317504  \\
            104.0  1.0204462683593343  \\
            105.0  1.0166423369389261  \\
            106.0  1.0236042250123183  \\
            107.0  1.0250883513435949  \\
            108.0  1.0253195483260524  \\
            109.0  1.024999572834903  \\
            110.0  1.025584827599295  \\
            111.0  1.027258484722285  \\
            112.0  1.026104763330743  \\
            113.0  1.0283350991090088  \\
            114.0  1.041752357904509  \\
            115.0  1.0496643169008149  \\
            116.0  1.0478279022278463  \\
            117.0  1.052510486935168  \\
            118.0  1.0568003708952436  \\
            119.0  1.0574177365247943  \\
            120.0  1.0579935691910236  \\
            121.0  1.0595641256081902  \\
            122.0  1.0599285266804042  \\
            123.0  1.060786970155471  \\
            124.0  1.0637554805741534  \\
            125.0  1.0931689902171449  \\
            126.0  1.2880062932136291  \\
            127.0  1.420149171595238  \\
            128.0  1.4312037879676573  \\
            129.0  1.4367655819574296  \\
            130.0  1.4443248029260323  \\
            131.0  1.4343224084723118  \\
            132.0  1.449338600451958  \\
            133.0  1.4532448507132547  \\
            134.0  1.4527800655302583  \\
            135.0  1.45342230947838  \\
            136.0  1.4536831601928757  \\
            137.0  1.4539721888921213  \\
            138.0  1.454678518369781  \\
            139.0  1.4548793875387447  \\
            140.0  1.4549400285939207  \\
            141.0  1.455735669815587  \\
            142.0  1.4565332066693975  \\
            143.0  1.4556850648768547  \\
            144.0  1.4687097953252317  \\
            145.0  1.4694463572807765  \\
            146.0  1.4577485574344775  \\
            147.0  1.4563566889271184  \\
            148.0  1.4553475358757857  \\
            149.0  1.4549171048253593  \\
            150.0  1.4548446825432104  \\
            151.0  1.4550221138194082  \\
            152.0  1.4557852087259038  \\
            153.0  1.4555626201284348  \\
            154.0  1.4556427912536587  \\
            155.0  1.4557591831432715  \\
            156.0  1.4558690481239585  \\
            157.0  1.455871816599698  \\
            158.0  1.4560588462992468  \\
            159.0  1.456547909689924  \\
            160.0  1.4568219932320665  \\
            161.0  1.4608981022751943  \\
            162.0  1.4626121879949685  \\
            163.0  1.4627457287999461  \\
            164.0  1.4619584925573144  \\
            165.0  1.4627374663884187  \\
            166.0  1.463132330996647  \\
            167.0  1.4634969852030952  \\
            168.0  1.4634447880773562  \\
            169.0  1.4630773222690985  \\
            170.0  1.4648941822204369  \\
            171.0  1.4650965614772244  \\
            172.0  1.4765428028989838  \\
            173.0  1.482196900603218  \\
            174.0  1.4809310862097513  \\
            175.0  1.4818264764915434  \\
            176.0  1.4830661382187313  \\
            177.0  1.4839737364798171  \\
            178.0  1.480872182249388  \\
            179.0  1.481293047863363  \\
            180.0  1.4829179297960513  \\
            181.0  1.482987070328899  \\
            182.0  1.4829386663897128  \\
            183.0  1.4830526522460126  \\
            184.0  1.4858562973531355  \\
            185.0  1.4899618212774774  \\
            186.0  1.4948571941271631  \\
            187.0  1.4950389622679516  \\
            188.0  1.494956609841114  \\
            189.0  1.4941505610313268  \\
            190.0  1.494197538545519  \\
            191.0  1.4940030533704114  \\
            192.0  1.4937926542190296  \\
            193.0  1.4938235846004537  \\
            194.0  1.4955708747049907  \\
            195.0  1.4952895155557828  \\
            196.0  1.4915835945142641  \\
            197.0  1.47590528797663  \\
            198.0  1.4794056293103395  \\
            199.0  1.4812960539044726  \\
            200.0  1.4799948896344461  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7939;green,0.8298;blue,0.781}, name path={9eeebebc-b518-4457-ba62-c760bb330f95}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.006594394662043722  \\
            2.0  0.006594394662043722  \\
            3.0  1.6842460282762844e-5  \\
            4.0  -0.003098793163401158  \\
            5.0  -0.003871063509266312  \\
            6.0  -0.004969655108838287  \\
            7.0  -0.006412879590465815  \\
            8.0  -0.008500460176899765  \\
            9.0  -0.010167479089960517  \\
            10.0  -0.012343146037748633  \\
            11.0  -0.01476524191744432  \\
            12.0  -0.017572449677785516  \\
            13.0  -0.018911120785846194  \\
            14.0  -0.020656999420773817  \\
            15.0  -0.022815853560350794  \\
            16.0  -0.02325120473927374  \\
            17.0  -0.021871568102329333  \\
            18.0  -0.018587626181496536  \\
            19.0  -0.010963649296008487  \\
            20.0  -0.0042843913797280956  \\
            21.0  0.003350991460163432  \\
            22.0  0.01415415708349043  \\
            23.0  0.01890304538043647  \\
            24.0  0.027003382108631374  \\
            25.0  0.028613728194523198  \\
            26.0  0.03323496742173713  \\
            27.0  0.03759723410976558  \\
            28.0  0.04308084220562395  \\
            29.0  0.05130888706440767  \\
            30.0  0.060725111529474386  \\
            31.0  0.07417485478220925  \\
            32.0  0.0859459577430592  \\
            33.0  0.09696324078668203  \\
            34.0  0.12098211699494368  \\
            35.0  0.1575969466065355  \\
            36.0  0.15812304506260885  \\
            37.0  0.17560301239573295  \\
            38.0  0.19387672874485912  \\
            39.0  0.237106647368326  \\
            40.0  0.2358935190548231  \\
            41.0  0.2479617580501554  \\
            42.0  0.3013674529040574  \\
            43.0  0.41060029198330195  \\
            44.0  0.43651966897126643  \\
            45.0  0.4832923042477936  \\
            46.0  0.529901352969941  \\
            47.0  0.5769996017903446  \\
            48.0  0.5622793911280763  \\
            49.0  0.561285800899574  \\
            50.0  0.5653049657309792  \\
            51.0  0.5705984436962775  \\
            52.0  0.5710755997212877  \\
            53.0  0.5881559071287535  \\
            54.0  0.5915512077381528  \\
            55.0  0.5880240363169111  \\
            56.0  0.5986433217087631  \\
            57.0  0.6163959257204265  \\
            58.0  0.6113819686738343  \\
            59.0  0.6150938619059001  \\
            60.0  0.616838759962778  \\
            61.0  0.624310386589775  \\
            62.0  0.6239531282055696  \\
            63.0  0.6238207760725648  \\
            64.0  0.6241870338121568  \\
            65.0  0.6253716617763241  \\
            66.0  0.6181235800731726  \\
            67.0  0.6143993872653198  \\
            68.0  0.6131862229169159  \\
            69.0  0.6126080863375561  \\
            70.0  0.6069105990982414  \\
            71.0  0.6041764927127895  \\
            72.0  0.6026621000168223  \\
            73.0  0.6028235955988184  \\
            74.0  0.6014354620134393  \\
            75.0  0.5988701688507017  \\
            76.0  0.5862481116872758  \\
            77.0  0.5870822942778016  \\
            78.0  0.5873152930953155  \\
            79.0  0.5869353419187243  \\
            80.0  0.5863222913120053  \\
            81.0  0.5432172710619719  \\
            82.0  0.5040054080946668  \\
            83.0  0.4826058994701282  \\
            84.0  0.46428672567932994  \\
            85.0  0.45889293725143826  \\
            86.0  0.4456303821193077  \\
            87.0  0.4429726432350187  \\
            88.0  0.43870931392080137  \\
            89.0  0.4378467995866837  \\
            90.0  0.435909307068559  \\
            91.0  0.429147392590643  \\
            92.0  0.4346366206502576  \\
            93.0  0.41596964294255256  \\
            94.0  0.4044886977631629  \\
            95.0  0.39583624458031536  \\
            96.0  0.3960513788399686  \\
            97.0  0.3945351241311016  \\
            98.0  0.3948148414852923  \\
            99.0  0.3941616047777126  \\
            100.0  0.3925917502752761  \\
            101.0  0.3839860138521838  \\
            102.0  0.3676847219333203  \\
            103.0  0.3323528222451718  \\
            104.0  0.3327767594593862  \\
            105.0  0.33644656248404087  \\
            106.0  0.33533967456612884  \\
            107.0  0.33801218961245466  \\
            108.0  0.33874094341633765  \\
            109.0  0.3392946591633826  \\
            110.0  0.33948347377589955  \\
            111.0  0.33907372429475374  \\
            112.0  0.33947092881537894  \\
            113.0  0.3376502037581881  \\
            114.0  0.30715945980917325  \\
            115.0  0.29332129080692126  \\
            116.0  0.28855787081090206  \\
            117.0  0.2853210436222769  \\
            118.0  0.28406478275156816  \\
            119.0  0.2830242449965709  \\
            120.0  0.28253482545303155  \\
            121.0  0.281758471327178  \\
            122.0  0.2818756007252019  \\
            123.0  0.2805630650182515  \\
            124.0  0.27874773957162363  \\
            125.0  0.27167424516554456  \\
            126.0  0.13870180736181334  \\
            127.0  0.05187613118298423  \\
            128.0  0.045453577070860625  \\
            129.0  0.043043689967087115  \\
            130.0  0.03712198839645192  \\
            131.0  0.04254891794352738  \\
            132.0  0.03248955338078333  \\
            133.0  0.03114642456193272  \\
            134.0  0.031133565144539643  \\
            135.0  0.0308597363726701  \\
            136.0  0.030566431160225827  \\
            137.0  0.030363468916808432  \\
            138.0  0.030034707847251704  \\
            139.0  0.029930315104633006  \\
            140.0  0.02989335660334006  \\
            141.0  0.029308912885958795  \\
            142.0  0.02869143938061563  \\
            143.0  0.02926376826564659  \\
            144.0  0.02035259973346171  \\
            145.0  0.018817804138361312  \\
            146.0  0.026978934330366085  \\
            147.0  0.028083569464598387  \\
            148.0  0.02890566139987536  \\
            149.0  0.029287355055908227  \\
            150.0  0.029360811500091604  \\
            151.0  0.02941498436185525  \\
            152.0  0.02916169329759843  \\
            153.0  0.02954673438889665  \\
            154.0  0.02978490515515477  \\
            155.0  0.02968687224314223  \\
            156.0  0.02966677004535133  \\
            157.0  0.029659973561017492  \\
            158.0  0.029501270301586016  \\
            159.0  0.02915831454731593  \\
            160.0  0.02901781321473763  \\
            161.0  0.02589760533705345  \\
            162.0  0.024671382392605225  \\
            163.0  0.024580507592329975  \\
            164.0  0.025121733729064906  \\
            165.0  0.024537497229048872  \\
            166.0  0.024209198452340683  \\
            167.0  0.02393725376759261  \\
            168.0  0.023975434919892392  \\
            169.0  0.024261290088935912  \\
            170.0  0.022943852723242793  \\
            171.0  0.022852319950058  \\
            172.0  0.014228086219309287  \\
            173.0  0.00985212447679585  \\
            174.0  0.010586345566811395  \\
            175.0  0.009820114143399795  \\
            176.0  0.008900456534395116  \\
            177.0  0.00835430641433314  \\
            178.0  0.010762600351875701  \\
            179.0  0.010423298879701339  \\
            180.0  0.009289383755302064  \\
            181.0  0.00924370844095376  \\
            182.0  0.009398577934168829  \\
            183.0  0.009580336221964341  \\
            184.0  0.007848457176245653  \\
            185.0  0.0051600315342091195  \\
            186.0  0.0019940616148121275  \\
            187.0  0.0018791059386440794  \\
            188.0  0.001944443681962851  \\
            189.0  0.0024835293426579814  \\
            190.0  0.002543240261339533  \\
            191.0  0.00278237292740554  \\
            192.0  0.00297387261318452  \\
            193.0  0.0029703136712807376  \\
            194.0  0.0015705005262571688  \\
            195.0  0.00150457868329283  \\
            196.0  0.003182694022046682  \\
            197.0  0.014007972456889652  \\
            198.0  0.01221998957239825  \\
            199.0  0.011062757385253849  \\
            200.0  0.011874705641455038  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7958;green,0.8455;blue,0.7987}, name path={ed868e27-5271-44ce-a343-44cb0acfa89a}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.16039674400180287  \\
            2.0  -0.16039674400180287  \\
            3.0  -0.16843319105528562  \\
            4.0  -0.17161716681278333  \\
            5.0  -0.17158212171166792  \\
            6.0  -0.17191215678130134  \\
            7.0  -0.17242844910715682  \\
            8.0  -0.17292453737957403  \\
            9.0  -0.17299663267019513  \\
            10.0  -0.1728815963186219  \\
            11.0  -0.17211162519834466  \\
            12.0  -0.17053704683066373  \\
            13.0  -0.16890619602197404  \\
            14.0  -0.1637549829444403  \\
            15.0  -0.15538148488546427  \\
            16.0  -0.14896407645237714  \\
            17.0  -0.13124884032733034  \\
            18.0  -0.11011267778350359  \\
            19.0  -0.07739940786606753  \\
            20.0  -0.05762132235787861  \\
            21.0  -0.03984619392758811  \\
            22.0  -0.018856211292883163  \\
            23.0  -0.012810412325238347  \\
            24.0  0.007657119070464288  \\
            25.0  0.004865112075752794  \\
            26.0  0.01726298554751243  \\
            27.0  0.019660612190913838  \\
            28.0  0.02176746747088243  \\
            29.0  0.030146536572051658  \\
            30.0  0.03104022174669498  \\
            31.0  0.04007810240533658  \\
            32.0  0.03867353674597656  \\
            33.0  0.0393875224304118  \\
            34.0  0.04946309316732411  \\
            35.0  0.03605950246242022  \\
            36.0  0.022580667563015328  \\
            37.0  0.01556462511374566  \\
            38.0  0.006586708636454412  \\
            39.0  -0.001869893787913031  \\
            40.0  -0.001597368750877963  \\
            41.0  -0.013726150192930593  \\
            42.0  -0.06535767536890631  \\
            43.0  -0.07204086419969392  \\
            44.0  -0.07935314491657802  \\
            45.0  -0.09210060617567921  \\
            46.0  -0.1083377881963799  \\
            47.0  -0.12769752817011737  \\
            48.0  -0.12149401405007976  \\
            49.0  -0.11969441008946514  \\
            50.0  -0.1254797595741986  \\
            51.0  -0.12329881450139847  \\
            52.0  -0.12268154576075849  \\
            53.0  -0.1294822857085775  \\
            54.0  -0.1314404251253171  \\
            55.0  -0.13236192056762  \\
            56.0  -0.1356819899730176  \\
            57.0  -0.1408135827910696  \\
            58.0  -0.1392746773762189  \\
            59.0  -0.14302396700290732  \\
            60.0  -0.14393077865634582  \\
            61.0  -0.14469428162339984  \\
            62.0  -0.14509992642225555  \\
            63.0  -0.1450399623052972  \\
            64.0  -0.1447203756150601  \\
            65.0  -0.14284033015026731  \\
            66.0  -0.131236810160391  \\
            67.0  -0.12730419812892163  \\
            68.0  -0.1266137363194679  \\
            69.0  -0.12538531611258252  \\
            70.0  -0.12079221134704707  \\
            71.0  -0.12055981076268844  \\
            72.0  -0.11851524915986666  \\
            73.0  -0.11854528449441536  \\
            74.0  -0.11684838757646926  \\
            75.0  -0.11418522445153247  \\
            76.0  -0.09979983968267099  \\
            77.0  -0.09915968257568666  \\
            78.0  -0.0993190096312746  \\
            79.0  -0.09935367824098967  \\
            80.0  -0.09606767164024824  \\
            81.0  -0.036658069438440806  \\
            82.0  0.014364190335700862  \\
            83.0  0.03445175727830207  \\
            84.0  0.05683707143234314  \\
            85.0  0.06666907272225399  \\
            86.0  0.0846225366501858  \\
            87.0  0.08741853479714348  \\
            88.0  0.09277929682269234  \\
            89.0  0.09412529813740385  \\
            90.0  0.09836758601437293  \\
            91.0  0.10832399746130685  \\
            92.0  0.10666820896953437  \\
            93.0  0.1325006975711879  \\
            94.0  0.14880202756556166  \\
            95.0  0.1597866969528752  \\
            96.0  0.15946540177207338  \\
            97.0  0.1614539585592463  \\
            98.0  0.16092912412452887  \\
            99.0  0.16143263067055832  \\
            100.0  0.16078075892816854  \\
            101.0  0.16574293238459087  \\
            102.0  0.17637438253149176  \\
            103.0  0.2122915376443728  \\
            104.0  0.20814538501746566  \\
            105.0  0.20210913018262058  \\
            106.0  0.20009409718504884  \\
            107.0  0.19532105698090316  \\
            108.0  0.19227122617781292  \\
            109.0  0.1915192032603993  \\
            110.0  0.19093892424098918  \\
            111.0  0.19075631468837845  \\
            112.0  0.19011092144582684  \\
            113.0  0.1874941374979153  \\
            114.0  0.20384719661464668  \\
            115.0  0.2010339676874948  \\
            116.0  0.19975205485628836  \\
            117.0  0.19767101996851252  \\
            118.0  0.1967909446339706  \\
            119.0  0.1963810390128472  \\
            120.0  0.19697619328693322  \\
            121.0  0.19716341545941837  \\
            122.0  0.19679814647773336  \\
            123.0  0.1968476178775391  \\
            124.0  0.19578174055720585  \\
            125.0  0.15336349459309911  \\
            126.0  0.05988891842180531  \\
            127.0  0.009872382545288966  \\
            128.0  0.008091569690495883  \\
            129.0  0.0058482778383640265  \\
            130.0  0.006432134178644477  \\
            131.0  0.00840565171600958  \\
            132.0  0.0011243987082374786  \\
            133.0  -1.8247691444868907e-5  \\
            134.0  0.0022736456747984553  \\
            135.0  0.0019033755842392435  \\
            136.0  0.0015635646090864572  \\
            137.0  0.0009869393974592502  \\
            138.0  0.00018539871872055803  \\
            139.0  -8.688473545394597e-7  \\
            140.0  0.00016336949329967017  \\
            141.0  0.0001232564061325231  \\
            142.0  -3.5978166594503505e-5  \\
            143.0  0.00021895896931840752  \\
            144.0  0.0014761606728686985  \\
            145.0  0.0035897117073611334  \\
            146.0  0.004812306940660635  \\
            147.0  0.004910458376356185  \\
            148.0  0.004864507794360604  \\
            149.0  0.004781764991502168  \\
            150.0  0.004738202750518635  \\
            151.0  0.004310617439294574  \\
            152.0  0.0017567384976058678  \\
            153.0  0.0007623275282593268  \\
            154.0  -0.00038627085918289256  \\
            155.0  0.000224400319334382  \\
            156.0  -2.531613860397362e-6  \\
            157.0  1.4450474919166865e-5  \\
            158.0  4.015529279489446e-6  \\
            159.0  -3.979943268835674e-5  \\
            160.0  -6.706707417208864e-5  \\
            161.0  -0.00027271647800019785  \\
            162.0  -0.00033921322185847906  \\
            163.0  -0.0003166365434591689  \\
            164.0  7.718968835592903e-5  \\
            165.0  -3.420222674085437e-5  \\
            166.0  2.243635274869517e-5  \\
            167.0  -6.563325477533561e-6  \\
            168.0  8.326170978274719e-6  \\
            169.0  -3.6884449814809137e-6  \\
            170.0  1.6087139070638283e-5  \\
            171.0  0.0002112372615013835  \\
            172.0  0.00035014561570685307  \\
            173.0  0.0005384843215560245  \\
            174.0  0.0004981727996668131  \\
            175.0  0.0004925108994599422  \\
            176.0  0.00030085464191985855  \\
            177.0  -0.0002334549067345269  \\
            178.0  -0.0007010471961615865  \\
            179.0  -0.0006982101969254216  \\
            180.0  -0.0014244792733396827  \\
            181.0  -0.0014610681061479256  \\
            182.0  -0.0021118787520211678  \\
            183.0  -0.0032482840178326322  \\
            184.0  -0.005559881445674488  \\
            185.0  -0.007415116966800841  \\
            186.0  -0.009334807429080385  \\
            187.0  -0.009267098732281962  \\
            188.0  -0.009229878446866693  \\
            189.0  -0.009052587690154561  \\
            190.0  -0.009706168227786192  \\
            191.0  -0.009972859034171675  \\
            192.0  -0.009922885484055888  \\
            193.0  -0.009881954536967252  \\
            194.0  -0.010325715446765735  \\
            195.0  -0.009603291590808777  \\
            196.0  -0.006741205666647383  \\
            197.0  0.0003209854146071639  \\
            198.0  -0.0028556771971504037  \\
            199.0  -0.003428400239365977  \\
            200.0  -0.0026257893790076984  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7854;green,0.8345;blue,0.7954}, name path={278fe60c-7e2e-45eb-9bee-9d0ef9de9c0d}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.06460037920089036  \\
            2.0  0.06460037920089036  \\
            3.0  0.049187534378705135  \\
            4.0  0.044322695086576824  \\
            5.0  0.04203658805878297  \\
            6.0  0.039138116298019235  \\
            7.0  0.03534756835963681  \\
            8.0  0.02978354155956932  \\
            9.0  0.02502373411715314  \\
            10.0  0.018623919969620775  \\
            11.0  0.010720946231542586  \\
            12.0  0.0004921135692512874  \\
            13.0  -0.005752173376482665  \\
            14.0  -0.018721369656806226  \\
            15.0  -0.03811841501267148  \\
            16.0  -0.04981252449278543  \\
            17.0  -0.07534538892746469  \\
            18.0  -0.10176653592175439  \\
            19.0  -0.13673770167005717  \\
            20.0  -0.15383392206690724  \\
            21.0  -0.16747851986982046  \\
            22.0  -0.18106106878766046  \\
            23.0  -0.1876183716578012  \\
            24.0  -0.21305140859716495  \\
            25.0  -0.21455511429050397  \\
            26.0  -0.24363477919625648  \\
            27.0  -0.2520295025901302  \\
            28.0  -0.2599423424192973  \\
            29.0  -0.27193969018570147  \\
            30.0  -0.27289308496562964  \\
            31.0  -0.2817873046276146  \\
            32.0  -0.2809369652279154  \\
            33.0  -0.286722594009681  \\
            34.0  -0.3141605311023446  \\
            35.0  -0.331512108731036  \\
            36.0  -0.3261628164255116  \\
            37.0  -0.33057208220246265  \\
            38.0  -0.33315842707558624  \\
            39.0  -0.3570859510598618  \\
            40.0  -0.36435212912615317  \\
            41.0  -0.35842148749853797  \\
            42.0  -0.33835496999535425  \\
            43.0  -0.39819182664436004  \\
            44.0  -0.40419146359991787  \\
            45.0  -0.42410255732419616  \\
            46.0  -0.442462419831403  \\
            47.0  -0.45126245436869294  \\
            48.0  -0.44648350510512547  \\
            49.0  -0.44535241142428394  \\
            50.0  -0.44215524482122887  \\
            51.0  -0.44525901169305937  \\
            52.0  -0.4452283035894677  \\
            53.0  -0.4494283921647363  \\
            54.0  -0.4506520129980647  \\
            55.0  -0.44859322976480853  \\
            56.0  -0.45060764752931576  \\
            57.0  -0.45353799729376365  \\
            58.0  -0.45204971429440804  \\
            59.0  -0.45221983858584536  \\
            60.0  -0.4482927164264948  \\
            61.0  -0.4517968122266439  \\
            62.0  -0.4513412880911146  \\
            63.0  -0.4516384996212914  \\
            64.0  -0.4520222724883912  \\
            65.0  -0.4521622374612858  \\
            66.0  -0.45226605149317545  \\
            67.0  -0.4509317992149945  \\
            68.0  -0.4504947556864531  \\
            69.0  -0.45032259629351146  \\
            70.0  -0.4401870552635475  \\
            71.0  -0.43124825312158555  \\
            72.0  -0.43066378146229245  \\
            73.0  -0.43082048725502003  \\
            74.0  -0.4297871805146453  \\
            75.0  -0.4270321945012959  \\
            76.0  -0.41519021024779434  \\
            77.0  -0.41233384698489206  \\
            78.0  -0.4124865467359817  \\
            79.0  -0.4124933780646001  \\
            80.0  -0.4099378736208379  \\
            81.0  -0.35697677786830495  \\
            82.0  -0.3125684812648665  \\
            83.0  -0.2950115030461936  \\
            84.0  -0.27534493770382534  \\
            85.0  -0.26709831873891277  \\
            86.0  -0.250919906001914  \\
            87.0  -0.2482891198343614  \\
            88.0  -0.24347503395924958  \\
            89.0  -0.24221617856865715  \\
            90.0  -0.23871620523828965  \\
            91.0  -0.23228539959903552  \\
            92.0  -0.23093917896968316  \\
            93.0  -0.20783090234323928  \\
            94.0  -0.19638515444632798  \\
            95.0  -0.18640110347305194  \\
            96.0  -0.18627147706695493  \\
            97.0  -0.18458320839192238  \\
            98.0  -0.18517306113226512  \\
            99.0  -0.18433797405376542  \\
            100.0  -0.18305933230062663  \\
            101.0  -0.17503080491377954  \\
            102.0  -0.15836537017902466  \\
            103.0  -0.11918259690742866  \\
            104.0  -0.11975309285009501  \\
            105.0  -0.12421765942936684  \\
            106.0  -0.12385597656175473  \\
            107.0  -0.127355300672793  \\
            108.0  -0.12869513939608132  \\
            109.0  -0.1292173079615419  \\
            110.0  -0.12947471646036046  \\
            111.0  -0.12932282280410234  \\
            112.0  -0.1301363496025102  \\
            113.0  -0.13015333538379054  \\
            114.0  -0.1071404444494652  \\
            115.0  -0.10142552700418285  \\
            116.0  -0.10046963240608561  \\
            117.0  -0.09935979240877918  \\
            118.0  -0.09826625870549605  \\
            119.0  -0.09796198746950133  \\
            120.0  -0.09744445555554083  \\
            121.0  -0.0968113239582362  \\
            122.0  -0.09691508116179887  \\
            123.0  -0.09626793161467392  \\
            124.0  -0.09582429343268455  \\
            125.0  -0.10602525137358597  \\
            126.0  -0.06261924157832095  \\
            127.0  -0.02890467639690389  \\
            128.0  -0.025367926194118373  \\
            129.0  -0.024697136777739014  \\
            130.0  -0.020551311161083118  \\
            131.0  -0.023342810357914356  \\
            132.0  -0.02016103892930678  \\
            133.0  -0.01985347017876094  \\
            134.0  -0.01895143823008704  \\
            135.0  -0.018832407591106957  \\
            136.0  -0.018790097908662814  \\
            137.0  -0.01894956846933253  \\
            138.0  -0.019069592220148517  \\
            139.0  -0.019074915611384306  \\
            140.0  -0.01896253316578426  \\
            141.0  -0.018598957204320296  \\
            142.0  -0.018325311238053737  \\
            143.0  -0.018672866774267532  \\
            144.0  -0.012030776464678553  \\
            145.0  -0.010855211310977685  \\
            146.0  -0.01574490283744472  \\
            147.0  -0.016319603051821226  \\
            148.0  -0.016793090121949707  \\
            149.0  -0.01703293185593747  \\
            150.0  -0.01708884635496418  \\
            151.0  -0.01722625283281241  \\
            152.0  -0.018310874404887774  \\
            153.0  -0.018920549902833473  \\
            154.0  -0.019466199555466978  \\
            155.0  -0.019051269720819098  \\
            156.0  -0.019120786754697316  \\
            157.0  -0.019111153306101462  \\
            158.0  -0.01904396101429395  \\
            159.0  -0.018852741573376502  \\
            160.0  -0.018704363967929474  \\
            161.0  -0.016939655698098254  \\
            162.0  -0.016190942688106405  \\
            163.0  -0.016123920777830533  \\
            164.0  -0.016319074162135763  \\
            165.0  -0.01599802799291123  \\
            166.0  -0.0157693388048392  \\
            167.0  -0.015608271190273386  \\
            168.0  -0.01562649610852664  \\
            169.0  -0.015817535357924364  \\
            170.0  -0.014978405695801628  \\
            171.0  -0.014870040920350085  \\
            172.0  -0.009508476957920235  \\
            173.0  -0.006673936563172159  \\
            174.0  -0.007180146753697051  \\
            175.0  -0.006741205238271929  \\
            176.0  -0.006291110257903215  \\
            177.0  -0.006166781358985129  \\
            178.0  -0.007828850370146344  \\
            179.0  -0.007574375494306803  \\
            180.0  -0.007170513975453747  \\
            181.0  -0.0071571452056206864  \\
            182.0  -0.007523801467522644  \\
            183.0  -0.008048157032256045  \\
            184.0  -0.007913585866528813  \\
            185.0  -0.006988436341161836  \\
            186.0  -0.0057740911911340785  \\
            187.0  -0.005669566187476288  \\
            188.0  -0.005691069639966259  \\
            189.0  -0.005955550657999043  \\
            190.0  -0.00628824574435536  \\
            191.0  -0.006530979115980714  \\
            192.0  -0.0066216397027733225  \\
            193.0  -0.006572403308546897  \\
            194.0  -0.005897217887788869  \\
            195.0  -0.005600375832752898  \\
            196.0  -0.005582868662956879  \\
            197.0  -0.009353740993833497  \\
            198.0  -0.009462771850978421  \\
            199.0  -0.008917503281757631  \\
            200.0  -0.009096084486793042  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={b66e4acc-f6e7-4bd6-9597-ccb0d17b67ab}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0803038790168847  \\
            2.0  0.0803038790168847  \\
            3.0  0.06906925145605615  \\
            4.0  0.06472746555320559  \\
            5.0  0.06383583273020271  \\
            6.0  0.06246663189963527  \\
            7.0  0.06069418203670223  \\
            8.0  0.05825625017635795  \\
            9.0  0.056422076417088324  \\
            10.0  0.05411337601300385  \\
            11.0  0.051714333020462674  \\
            12.0  0.04909679705524515  \\
            13.0  0.04796269996404182  \\
            14.0  0.04686344842052799  \\
            15.0  0.04559292730722892  \\
            16.0  0.04567910732681083  \\
            17.0  0.048211621228235635  \\
            18.0  0.05254099294594526  \\
            19.0  0.061159915538871915  \\
            20.0  0.06756374801993013  \\
            21.0  0.07363921066570189  \\
            22.0  0.08149635216435568  \\
            23.0  0.08223112456476023  \\
            24.0  0.08535632553517511  \\
            25.0  0.0822808465500704  \\
            26.0  0.07861214425280744  \\
            27.0  0.07608862572170422  \\
            28.0  0.07324632217614237  \\
            29.0  0.07297564194012889  \\
            30.0  0.07143641072239239  \\
            31.0  0.07180069222515136  \\
            32.0  0.06878522411200468  \\
            33.0  0.06483505237598733  \\
            34.0  0.05636862638180863  \\
            35.0  0.0321127238746307  \\
            36.0  0.024221841099206325  \\
            37.0  0.013759520529469308  \\
            38.0  0.002473648948786279  \\
            39.0  -0.022022631277828747  \\
            40.0  -0.024553035012436764  \\
            41.0  -0.03343957472113931  \\
            42.0  -0.07382334430289825  \\
            43.0  -0.12461998858477018  \\
            44.0  -0.1375620615403726  \\
            45.0  -0.164369247060773  \\
            46.0  -0.19325470744852993  \\
            47.0  -0.22053725924195006  \\
            48.0  -0.21113352801414137  \\
            49.0  -0.20921784829055567  \\
            50.0  -0.2132142241219542  \\
            51.0  -0.21405176225188566  \\
            52.0  -0.2137838427498066  \\
            53.0  -0.224767514796228  \\
            54.0  -0.22833383354556688  \\
            55.0  -0.2278001461592524  \\
            56.0  -0.2345752971335686  \\
            57.0  -0.24457621544011576  \\
            58.0  -0.24198261117173486  \\
            59.0  -0.24656490506050863  \\
            60.0  -0.24993484625382445  \\
            61.0  -0.2546563435058836  \\
            62.0  -0.254883471908452  \\
            63.0  -0.25484103815461767  \\
            64.0  -0.2551076469447217  \\
            65.0  -0.25854528784263614  \\
            66.0  -0.2664151364124924  \\
            67.0  -0.2668959669307107  \\
            68.0  -0.26672042653226574  \\
            69.0  -0.2688316714996096  \\
            70.0  -0.28491722511774686  \\
            71.0  -0.29550623046147506  \\
            72.0  -0.29702577934255137  \\
            73.0  -0.29694932515457384  \\
            74.0  -0.2990869821634829  \\
            75.0  -0.3038316791523364  \\
            76.0  -0.32494902917636137  \\
            77.0  -0.3315570188947502  \\
            78.0  -0.3317595550492179  \\
            79.0  -0.33134183944508017  \\
            80.0  -0.33921949397526896  \\
            81.0  -0.44816120743532756  \\
            82.0  -0.5397014918170412  \\
            83.0  -0.5694387040408025  \\
            84.0  -0.6090946407526117  \\
            85.0  -0.6295660903473588  \\
            86.0  -0.6627717574844834  \\
            87.0  -0.6671519887022926  \\
            88.0  -0.6768725988146581  \\
            89.0  -0.6798187698124368  \\
            90.0  -0.6894330111158091  \\
            91.0  -0.7069246246650819  \\
            92.0  -0.7198167458947965  \\
            93.0  -0.7731237261495543  \\
            94.0  -0.8038940527748666  \\
            95.0  -0.8239816935125983  \\
            96.0  -0.8240680274096085  \\
            97.0  -0.8277144829297298  \\
            98.0  -0.8262884141169519  \\
            99.0  -0.8274950065489367  \\
            100.0  -0.8287678797430971  \\
            101.0  -0.8509990271345861  \\
            102.0  -0.8895982827588709  \\
            103.0  -0.9746006765494444  \\
            104.0  -0.9753342598655221  \\
            105.0  -0.964874517272778  \\
            106.0  -0.967272044499411  \\
            107.0  -0.9616397938735574  \\
            108.0  -0.9581251648606476  \\
            109.0  -0.9571222345022337  \\
            110.0  -0.956852436745687  \\
            111.0  -0.9576072568180894  \\
            112.0  -0.9554097518063898  \\
            113.0  -0.9531589822377207  \\
            114.0  -0.9816295610116197  \\
            115.0  -0.9801658238813556  \\
            116.0  -0.9749091316483544  \\
            117.0  -0.975067266974678  \\
            118.0  -0.9776656987521474  \\
            119.0  -0.9771935366226842  \\
            120.0  -0.9783610993464502  \\
            121.0  -0.979792124057355  \\
            122.0  -0.9797021620933808  \\
            123.0  -0.9800360868109844  \\
            124.0  -0.9802808134881794  \\
            125.0  -0.9453153125202245  \\
            126.0  -0.9421982156775364  \\
            127.0  -0.9597708983388025  \\
            128.0  -0.9648290202252795  \\
            129.0  -0.9654359944420047  \\
            130.0  -0.9716899610202591  \\
            131.0  -0.9676865546493301  \\
            132.0  -0.9673730108380819  \\
            133.0  -0.9681476744366465  \\
            134.0  -0.9709483681198762  \\
            135.0  -0.9710166480651652  \\
            136.0  -0.9707307890550585  \\
            137.0  -0.9700585584112779  \\
            138.0  -0.9694132634548122  \\
            139.0  -0.9692948584851191  \\
            140.0  -0.9695901133575111  \\
            141.0  -0.9700846076659294  \\
            142.0  -0.970329325921558  \\
            143.0  -0.9699821495059855  \\
            144.0  -0.9811315173598879  \\
            145.0  -0.9837640384819899  \\
            146.0  -0.9773213071064172  \\
            147.0  -0.9766348647959225  \\
            148.0  -0.9759841640913159  \\
            149.0  -0.9756305850147279  \\
            150.0  -0.9755332883320147  \\
            151.0  -0.9751571140200226  \\
            152.0  -0.9718686863310118  \\
            153.0  -0.9703923426488953  \\
            154.0  -0.9689511525093342  \\
            155.0  -0.9700101130121364  \\
            156.0  -0.9697830874406329  \\
            157.0  -0.9698063932575006  \\
            158.0  -0.9698797631109872  \\
            159.0  -0.9701365941022843  \\
            160.0  -0.9703724272475229  \\
            161.0  -0.9726449195386838  \\
            162.0  -0.973696376154932  \\
            163.0  -0.9738193452137056  \\
            164.0  -0.9738236696173234  \\
            165.0  -0.9741836696137036  \\
            166.0  -0.9745214864421735  \\
            167.0  -0.9747252433286676  \\
            168.0  -0.9747111548945665  \\
            169.0  -0.9744455948885891  \\
            170.0  -0.975691934539444  \\
            171.0  -0.9760765284350666  \\
            172.0  -0.9837039335236651  \\
            173.0  -0.9876952138337697  \\
            174.0  -0.986750915424657  \\
            175.0  -0.9872859992319973  \\
            176.0  -0.9877915124187614  \\
            177.0  -0.9876625328127483  \\
            178.0  -0.9850055925259954  \\
            179.0  -0.9853188368360878  \\
            180.0  -0.9853645355111793  \\
            181.0  -0.9853592691787018  \\
            182.0  -0.9844290419154493  \\
            183.0  -0.9830054468793915  \\
            184.0  -0.981615069348207  \\
            185.0  -0.9817685620586781  \\
            186.0  -0.9823931311244002  \\
            187.0  -0.9826161379638927  \\
            188.0  -0.9826187348936304  \\
            189.0  -0.9823299063813039  \\
            190.0  -0.9814109543236091  \\
            191.0  -0.980940506678031  \\
            192.0  -0.9808884696905962  \\
            193.0  -0.9810073093533029  \\
            194.0  -0.9815061545051619  \\
            195.0  -0.9822449713975155  \\
            196.0  -0.9835471018233473  \\
            197.0  -0.9831745859829581  \\
            198.0  -0.9812025395258365  \\
            199.0  -0.9817432713364052  \\
            200.0  -0.9819967830768035  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={DeepMoD}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={133.13333333333333mm}, yshift={-1.0mm}, width={64.06666666666666mm}, height={51.34mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-58.4}, xmax={2040.4}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.5}, ymax={1.7}, ytick={{-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}}, yticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={f03d7504-540d-42da-9b1b-4b32106502d0}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.50128  \\
            11.0  0.2704402  \\
            21.0  0.28134966  \\
            31.0  0.28513303  \\
            41.0  0.3523297  \\
            51.0  0.3457869  \\
            61.0  0.2942796  \\
            71.0  0.19474457  \\
            81.0  0.12672023  \\
            91.0  0.17788817  \\
            101.0  0.0454553  \\
            111.0  -0.19026871  \\
            121.0  -0.30036375  \\
            131.0  -0.044752557  \\
            141.0  0.008492127  \\
            151.0  0.26351896  \\
            161.0  0.33180833  \\
            171.0  0.36610603  \\
            181.0  0.344777  \\
            191.0  0.46501788  \\
            201.0  0.51320654  \\
            211.0  0.53263617  \\
            221.0  0.54530114  \\
            231.0  0.5430443  \\
            241.0  0.56813735  \\
            251.0  0.58184505  \\
            261.0  0.6084547  \\
            271.0  0.6162747  \\
            281.0  0.6006176  \\
            291.0  0.6006751  \\
            301.0  0.6988719  \\
            311.0  0.70604056  \\
            321.0  0.71986204  \\
            331.0  0.95179427  \\
            341.0  0.97775084  \\
            351.0  1.0061947  \\
            361.0  0.9990571  \\
            371.0  1.0167415  \\
            381.0  1.0434397  \\
            391.0  1.1125071  \\
            401.0  1.1860802  \\
            411.0  1.2689114  \\
            421.0  1.3843453  \\
            431.0  1.4790041  \\
            441.0  1.5382422  \\
            451.0  1.6062617  \\
            461.0  1.6794127  \\
            471.0  1.7015026  \\
            481.0  1.7357084  \\
            491.0  1.7323401  \\
            501.0  1.6648223  \\
            511.0  1.6889187  \\
            521.0  1.6780268  \\
            531.0  1.6752322  \\
            541.0  1.6661974  \\
            551.0  1.6313506  \\
            561.0  1.57312  \\
            571.0  1.4936321  \\
            581.0  1.4399068  \\
            591.0  1.4751428  \\
            601.0  1.4602212  \\
            611.0  1.446107  \\
            621.0  1.4169831  \\
            631.0  1.3787351  \\
            641.0  1.4136772  \\
            651.0  1.3948691  \\
            661.0  1.3744398  \\
            671.0  1.3190832  \\
            681.0  1.260613  \\
            691.0  1.1737962  \\
            701.0  1.171001  \\
            711.0  1.1621512  \\
            721.0  1.1401305  \\
            731.0  1.1543881  \\
            741.0  1.1956595  \\
            751.0  1.245376  \\
            761.0  1.2327973  \\
            771.0  1.237756  \\
            781.0  1.2401701  \\
            791.0  1.2200624  \\
            801.0  1.2104313  \\
            811.0  1.2197101  \\
            821.0  1.233151  \\
            831.0  1.2198863  \\
            841.0  1.2285482  \\
            851.0  1.2262815  \\
            861.0  1.2176774  \\
            871.0  1.2247868  \\
            881.0  1.2348493  \\
            891.0  1.254382  \\
            901.0  1.2605082  \\
            911.0  1.2517112  \\
            921.0  1.2334404  \\
            931.0  1.1987975  \\
            941.0  1.1529237  \\
            951.0  1.1457956  \\
            961.0  1.1941661  \\
            971.0  1.3009294  \\
            981.0  1.3558145  \\
            991.0  1.3582634  \\
            1001.0  1.3532759  \\
            1011.0  1.3368043  \\
            1021.0  1.3369504  \\
            1031.0  1.3830652  \\
            1041.0  1.3862436  \\
            1051.0  1.3832319  \\
            1061.0  1.3718979  \\
            1071.0  1.3813717  \\
            1081.0  1.3834704  \\
            1091.0  1.3844197  \\
            1101.0  1.384906  \\
            1111.0  1.3853055  \\
            1121.0  1.3939598  \\
            1131.0  1.3962212  \\
            1141.0  1.4013196  \\
            1151.0  1.4021757  \\
            1161.0  1.4043243  \\
            1171.0  1.4063826  \\
            1181.0  1.3987051  \\
            1191.0  1.3822478  \\
            1201.0  1.3665297  \\
            1211.0  1.3479545  \\
            1221.0  1.3347466  \\
            1231.0  1.3172367  \\
            1241.0  1.3147558  \\
            1251.0  1.311359  \\
            1261.0  1.3102441  \\
            1271.0  1.3056012  \\
            1281.0  1.3049088  \\
            1291.0  1.310413  \\
            1301.0  1.3301989  \\
            1311.0  1.3308339  \\
            1321.0  1.3311712  \\
            1331.0  1.3291682  \\
            1341.0  1.3508806  \\
            1351.0  1.36798  \\
            1361.0  1.3796394  \\
            1371.0  1.3679018  \\
            1381.0  1.3448702  \\
            1391.0  1.3139379  \\
            1401.0  1.3091022  \\
            1411.0  1.304925  \\
            1421.0  1.3097054  \\
            1431.0  1.3091974  \\
            1441.0  1.318919  \\
            1451.0  1.3198377  \\
            1461.0  1.3243963  \\
            1471.0  1.3305721  \\
            1481.0  1.3333367  \\
            1491.0  1.336168  \\
            1501.0  1.3445866  \\
            1511.0  1.346756  \\
            1521.0  1.3452417  \\
            1531.0  1.3455732  \\
            1541.0  1.3479458  \\
            1551.0  1.3492063  \\
            1561.0  1.3503224  \\
            1571.0  1.3495853  \\
            1581.0  1.3651446  \\
            1591.0  1.3730443  \\
            1601.0  1.3741978  \\
            1611.0  1.3736764  \\
            1621.0  1.3777789  \\
            1631.0  1.3786174  \\
            1641.0  1.3835187  \\
            1651.0  1.3817753  \\
            1661.0  1.3892682  \\
            1671.0  1.4028398  \\
            1681.0  1.4100382  \\
            1691.0  1.417286  \\
            1701.0  1.4146007  \\
            1711.0  1.4134281  \\
            1721.0  1.410837  \\
            1731.0  1.4136442  \\
            1741.0  1.4173541  \\
            1751.0  1.4136041  \\
            1761.0  1.4122674  \\
            1771.0  1.4131638  \\
            1781.0  1.4132193  \\
            1791.0  1.4113603  \\
            1801.0  1.4109963  \\
            1811.0  1.4106133  \\
            1821.0  1.4081664  \\
            1831.0  1.4217061  \\
            1841.0  1.4346969  \\
            1851.0  1.4442837  \\
            1861.0  1.4547241  \\
            1871.0  1.455158  \\
            1881.0  1.4458015  \\
            1891.0  1.4429295  \\
            1901.0  1.4544672  \\
            1911.0  1.4626366  \\
            1921.0  1.4637116  \\
            1931.0  1.4735976  \\
            1941.0  1.4776845  \\
            1951.0  1.475266  \\
            1961.0  1.4730709  \\
            1971.0  1.4744035  \\
            1981.0  1.4748561  \\
        }
        ;
    \addlegendentry {$x$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={39f8b8ba-d049-4445-b737-ebb4ae6e3f09}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.8839917  \\
            11.0  0.55102473  \\
            21.0  0.5123884  \\
            31.0  0.37267864  \\
            41.0  0.17640889  \\
            51.0  -0.14612749  \\
            61.0  -0.05640746  \\
            71.0  0.20477934  \\
            81.0  0.3370755  \\
            91.0  0.21418777  \\
            101.0  0.3915822  \\
            111.0  0.7179588  \\
            121.0  0.84210104  \\
            131.0  0.66955274  \\
            141.0  0.5546174  \\
            151.0  0.42717963  \\
            161.0  0.3798073  \\
            171.0  0.3979935  \\
            181.0  0.41807485  \\
            191.0  0.60149807  \\
            201.0  0.6469059  \\
            211.0  0.6573567  \\
            221.0  0.67607  \\
            231.0  0.67773026  \\
            241.0  0.66747934  \\
            251.0  0.6822603  \\
            261.0  0.6952013  \\
            271.0  0.6975137  \\
            281.0  0.51628226  \\
            291.0  0.46102902  \\
            301.0  0.45967248  \\
            311.0  0.41898835  \\
            321.0  0.35824645  \\
            331.0  0.45586765  \\
            341.0  0.45024025  \\
            351.0  0.4252234  \\
            361.0  0.3695992  \\
            371.0  0.31534824  \\
            381.0  0.27464893  \\
            391.0  0.2572952  \\
            401.0  0.20907228  \\
            411.0  0.17505608  \\
            421.0  0.08332892  \\
            431.0  0.0018363302  \\
            441.0  -0.005160654  \\
            451.0  -0.06830168  \\
            461.0  -0.11511178  \\
            471.0  -0.14442323  \\
            481.0  -0.16491883  \\
            491.0  -0.16220495  \\
            501.0  -0.11072799  \\
            511.0  -0.12745437  \\
            521.0  -0.122121364  \\
            531.0  -0.121962965  \\
            541.0  -0.11092348  \\
            551.0  -0.088705346  \\
            561.0  -0.048031572  \\
            571.0  0.0009151534  \\
            581.0  0.02313953  \\
            591.0  0.0039159926  \\
            601.0  0.035501443  \\
            611.0  0.032168563  \\
            621.0  0.060529724  \\
            631.0  0.07959874  \\
            641.0  0.054660395  \\
            651.0  0.08043577  \\
            661.0  0.08686768  \\
            671.0  0.1332535  \\
            681.0  0.17994773  \\
            691.0  0.24872881  \\
            701.0  0.24454099  \\
            711.0  0.24803457  \\
            721.0  0.26005778  \\
            731.0  0.25334638  \\
            741.0  0.2211257  \\
            751.0  0.17364906  \\
            761.0  0.18038827  \\
            771.0  0.18957119  \\
            781.0  0.17577077  \\
            791.0  0.1992616  \\
            801.0  0.19993533  \\
            811.0  0.19823334  \\
            821.0  0.18682705  \\
            831.0  0.19329463  \\
            841.0  0.18703088  \\
            851.0  0.1857832  \\
            861.0  0.19028531  \\
            871.0  0.18169926  \\
            881.0  0.18078354  \\
            891.0  0.15613198  \\
            901.0  0.15519112  \\
            911.0  0.1640811  \\
            921.0  0.19573954  \\
            931.0  0.21741411  \\
            941.0  0.22179216  \\
            951.0  0.2455711  \\
            961.0  0.19996695  \\
            971.0  0.12893909  \\
            981.0  0.07600488  \\
            991.0  0.07519242  \\
            1001.0  0.08101786  \\
            1011.0  0.09447323  \\
            1021.0  0.09403555  \\
            1031.0  0.060202647  \\
            1041.0  0.057125896  \\
            1051.0  0.05891015  \\
            1061.0  0.06911457  \\
            1071.0  0.06431018  \\
            1081.0  0.06241191  \\
            1091.0  0.06268978  \\
            1101.0  0.06267342  \\
            1111.0  0.06253706  \\
            1121.0  0.055206805  \\
            1131.0  0.05516838  \\
            1141.0  0.05381457  \\
            1151.0  0.053450037  \\
            1161.0  0.05130512  \\
            1171.0  0.050265405  \\
            1181.0  0.05878695  \\
            1191.0  0.07429557  \\
            1201.0  0.08451081  \\
            1211.0  0.09796955  \\
            1221.0  0.103396535  \\
            1231.0  0.10721546  \\
            1241.0  0.10219702  \\
            1251.0  0.100988284  \\
            1261.0  0.099070214  \\
            1271.0  0.09825465  \\
            1281.0  0.10135112  \\
            1291.0  0.09912296  \\
            1301.0  0.090214916  \\
            1311.0  0.09310807  \\
            1321.0  0.09106518  \\
            1331.0  0.09165936  \\
            1341.0  0.08253476  \\
            1351.0  0.07444132  \\
            1361.0  0.064255156  \\
            1371.0  0.07464031  \\
            1381.0  0.092626065  \\
            1391.0  0.10247132  \\
            1401.0  0.10673785  \\
            1411.0  0.108334914  \\
            1421.0  0.10935407  \\
            1431.0  0.115299396  \\
            1441.0  0.10671531  \\
            1451.0  0.10645426  \\
            1461.0  0.106020704  \\
            1471.0  0.104443155  \\
            1481.0  0.10188319  \\
            1491.0  0.09868137  \\
            1501.0  0.09350409  \\
            1511.0  0.09299381  \\
            1521.0  0.09420642  \\
            1531.0  0.094883874  \\
            1541.0  0.092532784  \\
            1551.0  0.091797374  \\
            1561.0  0.09006062  \\
            1571.0  0.09038907  \\
            1581.0  0.077059954  \\
            1591.0  0.072483554  \\
            1601.0  0.07191523  \\
            1611.0  0.07227535  \\
            1621.0  0.06958387  \\
            1631.0  0.0688392  \\
            1641.0  0.065606385  \\
            1651.0  0.06657724  \\
            1661.0  0.062705524  \\
            1671.0  0.053712267  \\
            1681.0  0.049083896  \\
            1691.0  0.043703437  \\
            1701.0  0.045506015  \\
            1711.0  0.046153158  \\
            1721.0  0.047122482  \\
            1731.0  0.0435502  \\
            1741.0  0.040773626  \\
            1751.0  0.04341672  \\
            1761.0  0.044445027  \\
            1771.0  0.043819718  \\
            1781.0  0.04378139  \\
            1791.0  0.045092024  \\
            1801.0  0.045481693  \\
            1811.0  0.045628536  \\
            1821.0  0.046874017  \\
            1831.0  0.036320016  \\
            1841.0  0.027183164  \\
            1851.0  0.01931822  \\
            1861.0  0.012187673  \\
            1871.0  0.012266451  \\
            1881.0  0.019189037  \\
            1891.0  0.021023955  \\
            1901.0  0.013084341  \\
            1911.0  0.006391513  \\
            1921.0  0.005365037  \\
            1931.0  7.2619023e-6  \\
            1941.0  -2.4920027e-6  \\
            1951.0  5.975073e-5  \\
            1961.0  -1.8597018e-5  \\
            1971.0  4.775102e-5  \\
            1981.0  1.3867533e-5  \\
        }
        ;
    \addlegendentry {$y$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={41041543-5295-4aae-aa32-3d0d7b551f8f}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.40335107  \\
            11.0  0.1669337  \\
            21.0  0.22798955  \\
            31.0  0.36550042  \\
            41.0  0.7049959  \\
            51.0  0.9897987  \\
            61.0  0.8192599  \\
            71.0  0.4179628  \\
            81.0  0.1834206  \\
            91.0  0.37315917  \\
            101.0  -0.025207546  \\
            111.0  -0.70573497  \\
            121.0  -1.0434787  \\
            131.0  -0.48893496  \\
            141.0  -0.30936083  \\
            151.0  0.18103677  \\
            161.0  0.32661614  \\
            171.0  0.34604478  \\
            181.0  0.28363466  \\
            191.0  0.18286768  \\
            201.0  0.18201633  \\
            211.0  0.19203271  \\
            221.0  0.17206034  \\
            231.0  0.14129473  \\
            241.0  0.16570307  \\
            251.0  0.15116367  \\
            261.0  0.13829617  \\
            271.0  0.13711786  \\
            281.0  0.18481676  \\
            291.0  0.19650142  \\
            301.0  0.19552532  \\
            311.0  0.20538324  \\
            321.0  0.22130582  \\
            331.0  0.16877039  \\
            341.0  0.17182472  \\
            351.0  0.17626767  \\
            361.0  0.18919937  \\
            371.0  0.19842388  \\
            381.0  0.20434697  \\
            391.0  0.18286313  \\
            401.0  0.17452087  \\
            411.0  0.15100135  \\
            421.0  0.14846717  \\
            431.0  0.14940976  \\
            441.0  0.13332637  \\
            451.0  0.13673376  \\
            461.0  0.12524836  \\
            471.0  0.12432171  \\
            481.0  0.11902634  \\
            491.0  0.119842134  \\
            501.0  0.108837314  \\
            511.0  0.0982127  \\
            521.0  0.0862593  \\
            531.0  0.07456022  \\
            541.0  0.0459122  \\
            551.0  0.020035595  \\
            561.0  -0.005357395  \\
            571.0  -0.030702036  \\
            581.0  -0.030636184  \\
            591.0  -5.9189508e-5  \\
            601.0  0.013576366  \\
            611.0  0.013343752  \\
            621.0  0.0013058719  \\
            631.0  -0.0106345005  \\
            641.0  -0.009958638  \\
            651.0  -0.0428683  \\
            661.0  -0.058664408  \\
            671.0  -0.07283831  \\
            681.0  -0.09157641  \\
            691.0  -0.123847336  \\
            701.0  -0.11908332  \\
            711.0  -0.120892465  \\
            721.0  -0.12856515  \\
            731.0  -0.11811029  \\
            741.0  -0.09524628  \\
            751.0  -0.06857478  \\
            761.0  -0.07148408  \\
            771.0  -0.0629732  \\
            781.0  -0.032193914  \\
            791.0  -0.04237914  \\
            801.0  -0.036585238  \\
            811.0  -0.024296056  \\
            821.0  0.0003449725  \\
            831.0  0.0007036865  \\
            841.0  0.0003425901  \\
            851.0  0.001490335  \\
            861.0  -0.0038193516  \\
            871.0  -0.0028384486  \\
            881.0  -0.00010437553  \\
            891.0  0.0017228117  \\
            901.0  0.00052141317  \\
            911.0  -0.0002660547  \\
            921.0  -0.023140205  \\
            931.0  -0.035135202  \\
            941.0  -0.019070033  \\
            951.0  -0.016246129  \\
            961.0  0.027998261  \\
            971.0  0.06789595  \\
            981.0  0.090981685  \\
            991.0  0.08600781  \\
            1001.0  0.0739446  \\
            1011.0  0.06075381  \\
            1021.0  0.06586823  \\
            1031.0  0.07107099  \\
            1041.0  0.067829095  \\
            1051.0  0.046897877  \\
            1061.0  0.040670678  \\
            1071.0  0.03060948  \\
            1081.0  0.026983632  \\
            1091.0  0.018504845  \\
            1101.0  0.019635541  \\
            1111.0  0.020847324  \\
            1121.0  -0.0019839902  \\
            1131.0  -0.008005416  \\
            1141.0  -0.010738561  \\
            1151.0  -0.011642832  \\
            1161.0  -0.0061682914  \\
            1171.0  -0.0019974497  \\
            1181.0  -0.0019053256  \\
            1191.0  -0.0036961702  \\
            1201.0  -0.0033839424  \\
            1211.0  0.0035591498  \\
            1221.0  0.01841315  \\
            1231.0  0.06334055  \\
            1241.0  0.09476217  \\
            1251.0  0.108909845  \\
            1261.0  0.12416007  \\
            1271.0  0.13970089  \\
            1281.0  0.1297117  \\
            1291.0  0.119931325  \\
            1301.0  0.093465716  \\
            1311.0  0.08011246  \\
            1321.0  0.085651964  \\
            1331.0  0.085163295  \\
            1341.0  0.05596637  \\
            1351.0  0.036580812  \\
            1361.0  0.043638706  \\
            1371.0  0.031262763  \\
            1381.0  0.036740847  \\
            1391.0  0.083316356  \\
            1401.0  0.07868798  \\
            1411.0  0.08412126  \\
            1421.0  0.06699991  \\
            1431.0  0.0468058  \\
            1441.0  0.04714373  \\
            1451.0  0.04907787  \\
            1461.0  0.0333516  \\
            1471.0  0.022867544  \\
            1481.0  0.02167026  \\
            1491.0  0.022190928  \\
            1501.0  0.013655676  \\
            1511.0  0.0044776015  \\
            1521.0  0.0063102823  \\
            1531.0  -6.426344e-5  \\
            1541.0  -0.0001780553  \\
            1551.0  0.0003241498  \\
            1561.0  0.00073465816  \\
            1571.0  0.0026961379  \\
            1581.0  0.0065954425  \\
            1591.0  0.0026770898  \\
            1601.0  -1.2449304e-6  \\
            1611.0  9.3477865e-7  \\
            1621.0  0.0006289089  \\
            1631.0  0.00069227925  \\
            1641.0  0.00012720158  \\
            1651.0  -0.00013810457  \\
            1661.0  -0.006600409  \\
            1671.0  -0.012073393  \\
            1681.0  -0.014686724  \\
            1691.0  -0.015875407  \\
            1701.0  -0.013922985  \\
            1711.0  -0.012665457  \\
            1721.0  -0.0069819232  \\
            1731.0  7.475959e-6  \\
            1741.0  1.3672553e-5  \\
            1751.0  -7.0889175e-5  \\
            1761.0  6.9797625e-6  \\
            1771.0  3.452732e-5  \\
            1781.0  -1.7536498e-5  \\
            1791.0  0.00013117632  \\
            1801.0  -1.3849029e-5  \\
            1811.0  -8.8306915e-6  \\
            1821.0  0.00089251297  \\
            1831.0  0.0019675859  \\
            1841.0  0.0025625043  \\
            1851.0  0.0022616065  \\
            1861.0  0.00080492045  \\
            1871.0  -7.089585e-5  \\
            1881.0  -0.00065833336  \\
            1891.0  -0.0013776203  \\
            1901.0  -0.0009009736  \\
            1911.0  2.9669889e-5  \\
            1921.0  0.0004180967  \\
            1931.0  0.00051526906  \\
            1941.0  -0.00030277582  \\
            1951.0  -3.4993074e-5  \\
            1961.0  -0.00070037256  \\
            1971.0  -0.00040051743  \\
            1981.0  2.3298486e-7  \\
        }
        ;
    \addlegendentry {$x^2$}
    \addplot[color={rgb,1:red,0.7946;green,0.8443;blue,0.7983}, name path={63754395-50a4-45d4-a7bd-db908e1f7803}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.44239715  \\
            11.0  -0.04147102  \\
            21.0  -0.060504787  \\
            31.0  -0.16331375  \\
            41.0  -0.24462269  \\
            51.0  -0.4897249  \\
            61.0  -0.38703287  \\
            71.0  -0.09249824  \\
            81.0  0.06910291  \\
            91.0  -0.08092262  \\
            101.0  0.17899054  \\
            111.0  0.70973784  \\
            121.0  0.8252887  \\
            131.0  0.45598227  \\
            141.0  0.28518414  \\
            151.0  -0.124069534  \\
            161.0  -0.23037502  \\
            171.0  -0.26481745  \\
            181.0  -0.23697445  \\
            191.0  -0.30055523  \\
            201.0  -0.34315783  \\
            211.0  -0.3586997  \\
            221.0  -0.36009908  \\
            231.0  -0.33784696  \\
            241.0  -0.35866266  \\
            251.0  -0.3522854  \\
            261.0  -0.3533667  \\
            271.0  -0.35443836  \\
            281.0  -0.26727098  \\
            291.0  -0.23823704  \\
            301.0  -0.23000824  \\
            311.0  -0.20636572  \\
            321.0  -0.176806  \\
            331.0  -0.18548997  \\
            341.0  -0.18209405  \\
            351.0  -0.16674586  \\
            361.0  -0.14432906  \\
            371.0  -0.11532059  \\
            381.0  -0.09818548  \\
            391.0  -0.083829306  \\
            401.0  -0.055770166  \\
            411.0  -0.025154978  \\
            421.0  0.023398561  \\
            431.0  0.06237394  \\
            441.0  0.06860036  \\
            451.0  0.10205464  \\
            461.0  0.12863833  \\
            471.0  0.14354803  \\
            481.0  0.15519834  \\
            491.0  0.15186381  \\
            501.0  0.116319925  \\
            511.0  0.12389796  \\
            521.0  0.11292889  \\
            531.0  0.10781133  \\
            541.0  0.089401245  \\
            551.0  0.06411143  \\
            561.0  0.022987748  \\
            571.0  -0.016177036  \\
            581.0  -0.03763901  \\
            591.0  -0.011080601  \\
            601.0  -0.016143264  \\
            611.0  -0.015375341  \\
            621.0  -0.03848395  \\
            631.0  -0.057122886  \\
            641.0  -0.041339375  \\
            651.0  -0.0684942  \\
            661.0  -0.078311935  \\
            671.0  -0.11363357  \\
            681.0  -0.15117802  \\
            691.0  -0.20744996  \\
            701.0  -0.20408937  \\
            711.0  -0.20835784  \\
            721.0  -0.22110449  \\
            731.0  -0.20954129  \\
            741.0  -0.17919303  \\
            751.0  -0.14211938  \\
            761.0  -0.14888908  \\
            771.0  -0.14683595  \\
            781.0  -0.13071647  \\
            791.0  -0.14722298  \\
            801.0  -0.14582379  \\
            811.0  -0.13771245  \\
            821.0  -0.11669169  \\
            831.0  -0.12206359  \\
            841.0  -0.11679547  \\
            851.0  -0.11498493  \\
            861.0  -0.12148167  \\
            871.0  -0.11671533  \\
            881.0  -0.11433168  \\
            891.0  -0.10134501  \\
            901.0  -0.09806749  \\
            911.0  -0.10437754  \\
            921.0  -0.12619488  \\
            931.0  -0.14935955  \\
            941.0  -0.15419926  \\
            951.0  -0.15794533  \\
            961.0  -0.11387275  \\
            971.0  -0.04945833  \\
            981.0  -0.009904016  \\
            991.0  -0.009983891  \\
            1001.0  -0.019757245  \\
            1011.0  -0.033298276  \\
            1021.0  -0.031019721  \\
            1031.0  -0.007919007  \\
            1041.0  -0.007760352  \\
            1051.0  -0.019013913  \\
            1061.0  -0.027479338  \\
            1071.0  -0.028521627  \\
            1081.0  -0.029088378  \\
            1091.0  -0.03255482  \\
            1101.0  -0.031680588  \\
            1111.0  -0.031067621  \\
            1121.0  -0.037150536  \\
            1131.0  -0.040893666  \\
            1141.0  -0.04068913  \\
            1151.0  -0.04085104  \\
            1161.0  -0.037120197  \\
            1171.0  -0.03417935  \\
            1181.0  -0.037692837  \\
            1191.0  -0.046413038  \\
            1201.0  -0.05327232  \\
            1211.0  -0.057355236  \\
            1221.0  -0.05582106  \\
            1231.0  -0.040042143  \\
            1241.0  -0.025495136  \\
            1251.0  -0.019585973  \\
            1261.0  -0.0116923  \\
            1271.0  -0.005891564  \\
            1281.0  -0.011150579  \\
            1291.0  -0.014783965  \\
            1301.0  -0.018858535  \\
            1311.0  -0.025694119  \\
            1321.0  -0.022208575  \\
            1331.0  -0.023033712  \\
            1341.0  -0.028424729  \\
            1351.0  -0.03133802  \\
            1361.0  -0.022934414  \\
            1371.0  -0.034911595  \\
            1381.0  -0.0420987  \\
            1391.0  -0.030736402  \\
            1401.0  -0.03572726  \\
            1411.0  -0.034416523  \\
            1421.0  -0.04135926  \\
            1431.0  -0.052551668  \\
            1441.0  -0.04799105  \\
            1451.0  -0.046714354  \\
            1461.0  -0.052987177  \\
            1471.0  -0.055804703  \\
            1481.0  -0.055150904  \\
            1491.0  -0.05353039  \\
            1501.0  -0.05393059  \\
            1511.0  -0.057693284  \\
            1521.0  -0.05758198  \\
            1531.0  -0.06044769  \\
            1541.0  -0.05945821  \\
            1551.0  -0.058461647  \\
            1561.0  -0.057555553  \\
            1571.0  -0.056829322  \\
            1581.0  -0.047860622  \\
            1591.0  -0.046166644  \\
            1601.0  -0.047017317  \\
            1611.0  -0.047223195  \\
            1621.0  -0.04509947  \\
            1631.0  -0.044672843  \\
            1641.0  -0.04276779  \\
            1651.0  -0.043632645  \\
            1661.0  -0.043893322  \\
            1671.0  -0.04067182  \\
            1681.0  -0.03909708  \\
            1691.0  -0.03653823  \\
            1701.0  -0.036896538  \\
            1711.0  -0.036913197  \\
            1721.0  -0.035213873  \\
            1731.0  -0.030499987  \\
            1741.0  -0.028791124  \\
            1751.0  -0.03045157  \\
            1761.0  -0.031031257  \\
            1771.0  -0.030601257  \\
            1781.0  -0.030602276  \\
            1791.0  -0.031190403  \\
            1801.0  -0.03142352  \\
            1811.0  -0.031545956  \\
            1821.0  -0.031835414  \\
            1831.0  -0.024821423  \\
            1841.0  -0.018723965  \\
            1851.0  -0.01435344  \\
            1861.0  -0.010465059  \\
            1871.0  -0.010875631  \\
            1881.0  -0.015575073  \\
            1891.0  -0.017199585  \\
            1901.0  -0.011964943  \\
            1911.0  -0.0075504556  \\
            1921.0  -0.0070728036  \\
            1931.0  -0.0034951488  \\
            1941.0  -0.0031686057  \\
            1951.0  -0.003459891  \\
            1961.0  -0.0039314106  \\
            1971.0  -0.0036359313  \\
            1981.0  -0.003357954  \\
        }
        ;
    \addlegendentry {$y^2$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={0726648c-89e0-49a8-a24e-95a9314c777d}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.41333944  \\
            11.0  -0.74904174  \\
            21.0  -0.70331067  \\
            31.0  -0.61697316  \\
            41.0  -0.35452262  \\
            51.0  -0.18371238  \\
            61.0  -0.28101063  \\
            71.0  -0.49437755  \\
            81.0  -0.6179095  \\
            91.0  -0.5194758  \\
            101.0  -0.7050262  \\
            111.0  -0.9960468  \\
            121.0  -1.1971276  \\
            131.0  -0.88017315  \\
            141.0  -0.7984505  \\
            151.0  -0.56291616  \\
            161.0  -0.48266435  \\
            171.0  -0.4704651  \\
            181.0  -0.5024978  \\
            191.0  -0.58425045  \\
            201.0  -0.5921027  \\
            211.0  -0.5898161  \\
            221.0  -0.6020578  \\
            231.0  -0.6128356  \\
            241.0  -0.6018892  \\
            251.0  -0.61890584  \\
            261.0  -0.6370077  \\
            271.0  -0.64051825  \\
            281.0  -0.6337701  \\
            291.0  -0.63562125  \\
            301.0  -0.70879614  \\
            311.0  -0.7207754  \\
            321.0  -0.73099285  \\
            331.0  -0.91555524  \\
            341.0  -0.9351683  \\
            351.0  -0.9571307  \\
            361.0  -0.94407564  \\
            371.0  -0.9574292  \\
            381.0  -0.96862316  \\
            391.0  -1.0025126  \\
            401.0  -1.0407724  \\
            411.0  -1.0905865  \\
            421.0  -1.153553  \\
            431.0  -1.1999524  \\
            441.0  -1.2271852  \\
            451.0  -1.2654775  \\
            461.0  -1.3025262  \\
            471.0  -1.3113946  \\
            481.0  -1.328188  \\
            491.0  -1.3241805  \\
            501.0  -1.2654239  \\
            511.0  -1.2691308  \\
            521.0  -1.240944  \\
            531.0  -1.222627  \\
            541.0  -1.1766434  \\
            551.0  -1.1162194  \\
            561.0  -1.0343271  \\
            571.0  -0.9493689  \\
            581.0  -0.9028651  \\
            591.0  -0.9710137  \\
            601.0  -0.9937321  \\
            611.0  -0.9826187  \\
            621.0  -0.9450177  \\
            631.0  -0.9007693  \\
            641.0  -0.9247969  \\
            651.0  -0.86958736  \\
            661.0  -0.83624816  \\
            671.0  -0.7791152  \\
            681.0  -0.71206176  \\
            691.0  -0.6086034  \\
            701.0  -0.61217993  \\
            711.0  -0.6016217  \\
            721.0  -0.57340944  \\
            731.0  -0.6018937  \\
            741.0  -0.6621414  \\
            751.0  -0.7273622  \\
            761.0  -0.71315473  \\
            771.0  -0.73464626  \\
            781.0  -0.7714719  \\
            791.0  -0.74741787  \\
            801.0  -0.7483514  \\
            811.0  -0.7741795  \\
            821.0  -0.82291514  \\
            831.0  -0.8121568  \\
            841.0  -0.81961  \\
            851.0  -0.8203661  \\
            861.0  -0.8044526  \\
            871.0  -0.8089362  \\
            881.0  -0.8200358  \\
            891.0  -0.831668  \\
            901.0  -0.8391669  \\
            911.0  -0.83161384  \\
            921.0  -0.7988689  \\
            931.0  -0.75168765  \\
            941.0  -0.73115367  \\
            951.0  -0.7450717  \\
            961.0  -0.8347719  \\
            971.0  -0.9668876  \\
            981.0  -1.0313277  \\
            991.0  -1.028521  \\
            1001.0  -1.0064363  \\
            1011.0  -0.97763574  \\
            1021.0  -0.9847051  \\
            1031.0  -1.0223016  \\
            1041.0  -1.0192392  \\
            1051.0  -0.9857591  \\
            1061.0  -0.9702395  \\
            1071.0  -0.96252793  \\
            1081.0  -0.9585218  \\
            1091.0  -0.9474869  \\
            1101.0  -0.94985443  \\
            1111.0  -0.951867  \\
            1121.0  -0.9237204  \\
            1131.0  -0.91500723  \\
            1141.0  -0.91537714  \\
            1151.0  -0.91462797  \\
            1161.0  -0.9239164  \\
            1171.0  -0.9320521  \\
            1181.0  -0.92968434  \\
            1191.0  -0.9188022  \\
            1201.0  -0.9078624  \\
            1211.0  -0.9075737  \\
            1221.0  -0.9176959  \\
            1231.0  -0.96845907  \\
            1241.0  -1.0082529  \\
            1251.0  -1.0247588  \\
            1261.0  -1.0459709  \\
            1271.0  -1.0627645  \\
            1281.0  -1.0495342  \\
            1291.0  -1.0379789  \\
            1301.0  -1.0162532  \\
            1311.0  -0.9986773  \\
            1321.0  -1.0063936  \\
            1331.0  -1.0039707  \\
            1341.0  -0.97896606  \\
            1351.0  -0.9634994  \\
            1361.0  -0.9798813  \\
            1371.0  -0.95399225  \\
            1381.0  -0.9490078  \\
            1391.0  -0.9908567  \\
            1401.0  -0.9807945  \\
            1411.0  -0.985919  \\
            1421.0  -0.9661849  \\
            1431.0  -0.9388379  \\
            1441.0  -0.94450897  \\
            1451.0  -0.94831663  \\
            1461.0  -0.92924744  \\
            1471.0  -0.9194207  \\
            1481.0  -0.9188853  \\
            1491.0  -0.92072237  \\
            1501.0  -0.9142059  \\
            1511.0  -0.9024074  \\
            1521.0  -0.90413445  \\
            1531.0  -0.89572775  \\
            1541.0  -0.8964327  \\
            1551.0  -0.8984446  \\
            1561.0  -0.8992285  \\
            1571.0  -0.9016173  \\
            1581.0  -0.9160293  \\
            1591.0  -0.9163773  \\
            1601.0  -0.9132815  \\
            1611.0  -0.9129721  \\
            1621.0  -0.9168738  \\
            1631.0  -0.91741467  \\
            1641.0  -0.9200738  \\
            1651.0  -0.9183258  \\
            1661.0  -0.91422725  \\
            1671.0  -0.9154941  \\
            1681.0  -0.91633505  \\
            1691.0  -0.91905487  \\
            1701.0  -0.9200008  \\
            1711.0  -0.920782  \\
            1721.0  -0.92700106  \\
            1731.0  -0.93801516  \\
            1741.0  -0.9404367  \\
            1751.0  -0.93788  \\
            1761.0  -0.93712986  \\
            1771.0  -0.9377985  \\
            1781.0  -0.9377554  \\
            1791.0  -0.93693477  \\
            1801.0  -0.9365879  \\
            1811.0  -0.9362807  \\
            1821.0  -0.9360439  \\
            1831.0  -0.94649816  \\
            1841.0  -0.9561402  \\
            1851.0  -0.9614411  \\
            1861.0  -0.9663981  \\
            1871.0  -0.9654768  \\
            1881.0  -0.95833  \\
            1891.0  -0.9551907  \\
            1901.0  -0.96359843  \\
            1911.0  -0.9701468  \\
            1921.0  -0.9709248  \\
            1931.0  -0.97791225  \\
            1941.0  -0.98037726  \\
            1951.0  -0.9786796  \\
            1961.0  -0.9759628  \\
            1971.0  -0.97752887  \\
            1981.0  -0.9785145  \\
        }
        ;
    \addlegendentry {$xy$}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-54.34mm}, width={64.06666666666666mm}, height={51.34mm}, scaled x ticks={false}, xlabel={t}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.656}, xmax={0.616}, xtick={{-0.5,-0.25,0.0,0.25,0.5}}, xticklabels={{$-0.50$,$-0.25$,$0.00$,$0.25$,$0.50$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={y(t)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.2}, ymax={0.9}, ytick={{0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8b7c6ac8-e173-4168-a64d-45d820881356}, only marks, draw opacity={1.0}, line width={0}, solid, mark={+}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.62  0.7564411119461789  \\
            -0.58  0.6758029411258886  \\
            -0.54  0.5964347991720101  \\
            -0.5  0.5265657013368873  \\
            -0.46  0.47039503346685935  \\
            -0.42  0.4297345585805391  \\
            -0.38  0.40587141942211324  \\
            -0.34  0.40051407308290793  \\
            -0.3  0.41658052205859425  \\
            -0.26  0.45817497889386183  \\
            -0.22  0.5292748891728108  \\
            -0.18  0.6272679594505332  \\
            -0.14  0.7352777678865136  \\
            -0.1  0.8215486756075302  \\
            -0.06  0.8573768636927206  \\
            -0.02  0.8375207623136534  \\
            0.02  0.7768807142652447  \\
            0.06  0.6972826740865645  \\
            0.1  0.6169870296805458  \\
            0.14  0.5444715515917509  \\
            0.18  0.484606121619899  \\
            0.22  0.4398539835065891  \\
            0.26  0.41160250624672656  \\
            0.3  0.40118196909492543  \\
            0.34  0.4111855944121273  \\
            0.38  0.44544527620329794  \\
            0.42  0.5084349193709805  \\
            0.46  0.5995403715748255  \\
            0.5  0.7064979585677609  \\
            0.54  0.8002924042676147  \\
            0.58  0.8514056232030919  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1d351f64-7b52-42ec-90b7-ac55d8405f64}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            -0.62  0.7564698988026977  \\
            -0.58  0.6757818860966315  \\
            -0.54  0.596194396055728  \\
            -0.5  0.5268813987930906  \\
            -0.46  0.4705426089827747  \\
            -0.42  0.42929118602769467  \\
            -0.38  0.40574486447120095  \\
            -0.34  0.40104053576550003  \\
            -0.3  0.4166041552797969  \\
            -0.26  0.45742267120728053  \\
            -0.22  0.5291460688326607  \\
            -0.18  0.6283922555642811  \\
            -0.14  0.7356977885056635  \\
            -0.1  0.8205568565539684  \\
            -0.06  0.8570473462380229  \\
            -0.02  0.8380799058871298  \\
            0.02  0.7770730284966795  \\
            0.06  0.6969192160644142  \\
            0.1  0.6164784204861886  \\
            0.14  0.5449250108572464  \\
            0.18  0.4852019923247059  \\
            0.22  0.43958330415713703  \\
            0.26  0.4110259732847364  \\
            0.3  0.40135878919897716  \\
            0.34  0.41160900545591506  \\
            0.38  0.4452457852619376  \\
            0.42  0.5080360672954906  \\
            0.46  0.6000190746068877  \\
            0.5  0.7064835672096725  \\
            0.54  0.8000298738843299  \\
            0.58  0.8515612374896977  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={67.06666666666666mm}, yshift={-54.34mm}, width={64.06666666666666mm}, height={51.34mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-4.97}, xmax={205.97}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.8}, ymax={1.3}, ytick={{-1.5,-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.7994;green,0.8493;blue,0.7998}, name path={09f0ba29-e221-445b-9dc4-2de772e4fbf3}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0007613202044280227  \\
            2.0  -0.0007613202044280227  \\
            3.0  -0.006152972470932888  \\
            4.0  -0.008889422744150915  \\
            5.0  -0.008188257182781856  \\
            6.0  -0.007631759442324821  \\
            7.0  -0.007081365708783176  \\
            8.0  -0.005982850147605717  \\
            9.0  -0.004905126249225221  \\
            10.0  -0.003410208674051127  \\
            11.0  -0.0014522213249287858  \\
            12.0  0.0011742255373194451  \\
            13.0  0.0030688574088861137  \\
            14.0  0.007843349482115666  \\
            15.0  0.015094279743892644  \\
            16.0  0.01964688808605339  \\
            17.0  0.0301965628521481  \\
            18.0  0.041402549309651156  \\
            19.0  0.05725703655602435  \\
            20.0  0.06557628872786052  \\
            21.0  0.07228762331105527  \\
            22.0  0.07957027790612488  \\
            23.0  0.08124472317581218  \\
            24.0  0.09037014539823336  \\
            25.0  0.08820186855223601  \\
            26.0  0.09423178406531703  \\
            27.0  0.09347705264221928  \\
            28.0  0.09184089440982482  \\
            29.0  0.0922699471718777  \\
            30.0  0.08703472653970129  \\
            31.0  0.08546777570263606  \\
            32.0  0.07847566674192508  \\
            33.0  0.07347111811134126  \\
            34.0  0.06796199693513211  \\
            35.0  0.04098445291136225  \\
            36.0  0.032123383338920966  \\
            37.0  0.017910043400056676  \\
            38.0  0.0002549631611350467  \\
            39.0  -0.0313640547953346  \\
            40.0  -0.032132500573667164  \\
            41.0  -0.046074624524982954  \\
            42.0  -0.10464784915274056  \\
            43.0  -0.16502027515661602  \\
            44.0  -0.18301376097646133  \\
            45.0  -0.2175527947297109  \\
            46.0  -0.2568239469023238  \\
            47.0  -0.2973771292271288  \\
            48.0  -0.28633921234281  \\
            49.0  -0.2855626989961036  \\
            50.0  -0.29155661592803567  \\
            51.0  -0.2929269105493083  \\
            52.0  -0.29264763594006926  \\
            53.0  -0.3074296741692268  \\
            54.0  -0.30919635567473214  \\
            55.0  -0.3073056706424672  \\
            56.0  -0.3160748564008741  \\
            57.0  -0.32861828474024923  \\
            58.0  -0.32476826153260985  \\
            59.0  -0.3290927306631581  \\
            60.0  -0.33115303716755823  \\
            61.0  -0.33568806073285296  \\
            62.0  -0.33578935038722085  \\
            63.0  -0.3357214936819779  \\
            64.0  -0.3359858508477582  \\
            65.0  -0.33979058144780666  \\
            66.0  -0.3445597052974686  \\
            67.0  -0.3444353589067941  \\
            68.0  -0.3438469299770905  \\
            69.0  -0.34466905895117395  \\
            70.0  -0.34617397983235393  \\
            71.0  -0.34598269113958324  \\
            72.0  -0.3465598544929584  \\
            73.0  -0.346658315570699  \\
            74.0  -0.3471461711632611  \\
            75.0  -0.3472129777937921  \\
            76.0  -0.3471770499080152  \\
            77.0  -0.34804575837523694  \\
            78.0  -0.34800966402952527  \\
            79.0  -0.3474589008478342  \\
            80.0  -0.34707565995831036  \\
            81.0  -0.341301938161281  \\
            82.0  -0.33121107972223396  \\
            83.0  -0.3243985812480673  \\
            84.0  -0.3226306598352526  \\
            85.0  -0.3232833700342049  \\
            86.0  -0.3220867020059115  \\
            87.0  -0.32092889536469693  \\
            88.0  -0.3201220651363845  \\
            89.0  -0.3204862087640268  \\
            90.0  -0.31979127335723206  \\
            91.0  -0.3147424072381207  \\
            92.0  -0.31004588363240226  \\
            93.0  -0.30499298146217985  \\
            94.0  -0.29931558556825144  \\
            95.0  -0.29854992698665495  \\
            96.0  -0.2988682211648944  \\
            97.0  -0.2986485126673083  \\
            98.0  -0.29891621943365665  \\
            99.0  -0.2987413668406938  \\
            100.0  -0.29769013983296183  \\
            101.0  -0.28917222270331905  \\
            102.0  -0.27421152647287217  \\
            103.0  -0.25563914506759616  \\
            104.0  -0.2503352847839348  \\
            105.0  -0.2509174069503265  \\
            106.0  -0.24725594896985167  \\
            107.0  -0.2455316388209398  \\
            108.0  -0.24435182945435716  \\
            109.0  -0.2443053526747203  \\
            110.0  -0.24381694764441256  \\
            111.0  -0.24292957213751745  \\
            112.0  -0.24344551396883415  \\
            113.0  -0.2418558655779044  \\
            114.0  -0.2396409428600953  \\
            115.0  -0.23526211452755416  \\
            116.0  -0.23676530155270464  \\
            117.0  -0.2342692027583299  \\
            118.0  -0.2316493162713836  \\
            119.0  -0.23116698015326978  \\
            120.0  -0.23103838095638798  \\
            121.0  -0.23034555873092702  \\
            122.0  -0.23013247754207383  \\
            123.0  -0.22956288017989454  \\
            124.0  -0.22758937700680432  \\
            125.0  -0.20354049946256209  \\
            126.0  -0.08733508924925089  \\
            127.0  -0.010725762163905153  \\
            128.0  -0.004089579578696615  \\
            129.0  0.0006878424692468741  \\
            130.0  0.004627105682675532  \\
            131.0  -0.0013688750029191435  \\
            132.0  0.007845128681566647  \\
            133.0  0.009834945776412073  \\
            134.0  0.009182719407401816  \\
            135.0  0.009571730645114056  \\
            136.0  0.009871773552458812  \\
            137.0  0.010157507417889202  \\
            138.0  0.010638290789841269  \\
            139.0  0.01077169588299069  \\
            140.0  0.010758071350731575  \\
            141.0  0.01119924884176263  \\
            142.0  0.011666268518145917  \\
            143.0  0.010995446567684305  \\
            144.0  0.01453090587784406  \\
            145.0  0.01078426536590231  \\
            146.0  0.0022100490150111333  \\
            147.0  0.0010596294009002168  \\
            148.0  0.00035521163430283424  \\
            149.0  2.0435028440951217e-5  \\
            150.0  -3.410785698340275e-5  \\
            151.0  1.3218565609587433e-5  \\
            152.0  2.4485899370509548e-5  \\
            153.0  2.95457469598262e-5  \\
            154.0  4.105012251632382e-5  \\
            155.0  4.665284712372757e-5  \\
            156.0  6.367506364040142e-5  \\
            157.0  6.403991048720202e-5  \\
            158.0  9.876769378748978e-5  \\
            159.0  0.00024180679387011928  \\
            160.0  0.0006041823428733346  \\
            161.0  0.0028804907407019723  \\
            162.0  0.0036798798605619317  \\
            163.0  0.003700765568913249  \\
            164.0  0.0033870451112314745  \\
            165.0  0.003759575813139247  \\
            166.0  0.003914732940675183  \\
            167.0  0.004052359800232002  \\
            168.0  0.004017722484899532  \\
            169.0  0.0038185292580507103  \\
            170.0  0.004018282008479494  \\
            171.0  -0.000941517564773584  \\
            172.0  0.0012186434588096519  \\
            173.0  -0.001369299892545943  \\
            174.0  -0.0013547097862336291  \\
            175.0  -0.0014794288747898958  \\
            176.0  -0.0022312457097741025  \\
            177.0  -0.004131165094233067  \\
            178.0  -0.0052381615975089155  \\
            179.0  -0.005120198756629502  \\
            180.0  -0.006829035089558671  \\
            181.0  -0.006914234765124385  \\
            182.0  -0.008281556471808796  \\
            183.0  -0.00983967097985062  \\
            184.0  -0.009645696973224833  \\
            185.0  -0.00849485487221772  \\
            186.0  -0.0065341474577678815  \\
            187.0  -0.006220502404372726  \\
            188.0  -0.006047009348366336  \\
            189.0  -0.00516964054563687  \\
            190.0  -0.002439859970241196  \\
            191.0  -0.0014737446827159174  \\
            192.0  -0.0014606563419641172  \\
            193.0  -0.001639718425133684  \\
            194.0  -0.0008660290274338172  \\
            195.0  0.0026466601099753707  \\
            196.0  -0.00036274084508744215  \\
            197.0  -0.00019279151590210564  \\
            198.0  0.0003617839117569763  \\
            199.0  -0.0009600555024681718  \\
            200.0  -0.0003914893274378266  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={899cdd28-155f-40c3-a477-72712752b05d}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.09177276078007356  \\
            2.0  0.09177276078007356  \\
            3.0  0.08564619265192426  \\
            4.0  0.08366760942854905  \\
            5.0  0.08389655448985096  \\
            6.0  0.0837389800790491  \\
            7.0  0.08338724888949929  \\
            8.0  0.08280750329612516  \\
            9.0  0.08207228128392623  \\
            10.0  0.08088484009513351  \\
            11.0  0.07894207614602432  \\
            12.0  0.07587125770588399  \\
            13.0  0.07370770308882835  \\
            14.0  0.0686227603647986  \\
            15.0  0.06076066248137809  \\
            16.0  0.0551718908074795  \\
            17.0  0.040615449270369176  \\
            18.0  0.023081809811023098  \\
            19.0  -0.00396105345604425  \\
            20.0  -0.02052548016797371  \\
            21.0  -0.036166335995199625  \\
            22.0  -0.05428324077244491  \\
            23.0  -0.062158341589233154  \\
            24.0  -0.08297691418629301  \\
            25.0  -0.08454730532654518  \\
            26.0  -0.10371433535271357  \\
            27.0  -0.11195922469816573  \\
            28.0  -0.12147288008692692  \\
            29.0  -0.13663292841314534  \\
            30.0  -0.1472673135873148  \\
            31.0  -0.1653934688834737  \\
            32.0  -0.17639787557618666  \\
            33.0  -0.1899028201059623  \\
            34.0  -0.22759939014401126  \\
            35.0  -0.27273392026201093  \\
            36.0  -0.2709058964416237  \\
            37.0  -0.29141388190573264  \\
            38.0  -0.3143297536448708  \\
            39.0  -0.3750088846507412  \\
            40.0  -0.37957496926300993  \\
            41.0  -0.3867191049619263  \\
            42.0  -0.4217809674733086  \\
            43.0  -0.5549270665181901  \\
            44.0  -0.5811479237656337  \\
            45.0  -0.6390183447742976  \\
            46.0  -0.6956552190728913  \\
            47.0  -0.7471243578388853  \\
            48.0  -0.7298417449702964  \\
            49.0  -0.7287284526850838  \\
            50.0  -0.7307739714017734  \\
            51.0  -0.7372806855009746  \\
            52.0  -0.73777319219061  \\
            53.0  -0.7587827742372296  \\
            54.0  -0.7613548360392124  \\
            55.0  -0.7564131456696811  \\
            56.0  -0.7703592221769051  \\
            57.0  -0.7895151155232825  \\
            58.0  -0.7838924387136911  \\
            59.0  -0.7884627007192294  \\
            60.0  -0.7915144377515182  \\
            61.0  -0.80166356525384  \\
            62.0  -0.8012255296939214  \\
            63.0  -0.8012021936655703  \\
            64.0  -0.8019068784280043  \\
            65.0  -0.8059243038728221  \\
            66.0  -0.8104314180924067  \\
            67.0  -0.8091492999334667  \\
            68.0  -0.8082566715101436  \\
            69.0  -0.8097191775693935  \\
            70.0  -0.8164139100007124  \\
            71.0  -0.8203997733582363  \\
            72.0  -0.8209118265242654  \\
            73.0  -0.820940406968651  \\
            74.0  -0.8217359372964549  \\
            75.0  -0.8230306354343172  \\
            76.0  -0.8244042125160618  \\
            77.0  -0.8265989283765288  \\
            78.0  -0.8269328789454018  \\
            79.0  -0.8260233122954688  \\
            80.0  -0.8262111460503845  \\
            81.0  -0.8319791277184888  \\
            82.0  -0.8274867849110839  \\
            83.0  -0.8194002918211917  \\
            84.0  -0.8211850084423026  \\
            85.0  -0.82480037299394  \\
            86.0  -0.8272086279857778  \\
            87.0  -0.8263421359504761  \\
            88.0  -0.8263197281518189  \\
            89.0  -0.8270120977876567  \\
            90.0  -0.8268412425599336  \\
            91.0  -0.8227772759016223  \\
            92.0  -0.818734028883748  \\
            93.0  -0.8192759732961437  \\
            94.0  -0.8164061425301533  \\
            95.0  -0.8179770045707193  \\
            96.0  -0.8184719675040549  \\
            97.0  -0.8186325026524366  \\
            98.0  -0.818788322856144  \\
            99.0  -0.8188098296275957  \\
            100.0  -0.8188417079138325  \\
            101.0  -0.8217540494674692  \\
            102.0  -0.8211317715634312  \\
            103.0  -0.8198487327966838  \\
            104.0  -0.8179788232255488  \\
            105.0  -0.8178436706581336  \\
            106.0  -0.818135461015174  \\
            107.0  -0.8178471315040121  \\
            108.0  -0.8177112816884221  \\
            109.0  -0.8175007469627649  \\
            110.0  -0.8172943740601705  \\
            111.0  -0.8172754466898905  \\
            112.0  -0.8177959950279095  \\
            113.0  -0.8198732420611439  \\
            114.0  -0.833101612572143  \\
            115.0  -0.8413612210112912  \\
            116.0  -0.8468337160981826  \\
            117.0  -0.8493402748035563  \\
            118.0  -0.8491813441654528  \\
            119.0  -0.8497193417112268  \\
            120.0  -0.8497979820468265  \\
            121.0  -0.8500399455100942  \\
            122.0  -0.8499896661919929  \\
            123.0  -0.8504827368677661  \\
            124.0  -0.851369968596618  \\
            125.0  -0.8641316132726267  \\
            126.0  -0.9496168025589448  \\
            127.0  -0.99886355069825  \\
            128.0  -1.0004004785096403  \\
            129.0  -0.9994221579988843  \\
            130.0  -1.0010961133822684  \\
            131.0  -0.9995406100425572  \\
            132.0  -1.005682246359695  \\
            133.0  -1.0067228233556342  \\
            134.0  -1.005952319216565  \\
            135.0  -1.0061362208136626  \\
            136.0  -1.0062158751043107  \\
            137.0  -1.0064569692062177  \\
            138.0  -1.006890774911737  \\
            139.0  -1.0069940870478313  \\
            140.0  -1.006961635761615  \\
            141.0  -1.0071207438029137  \\
            142.0  -1.0073216451618419  \\
            143.0  -1.0071171730959105  \\
            144.0  -1.0088150501521813  \\
            145.0  -1.0057753003374597  \\
            146.0  -1.000459080229601  \\
            147.0  -0.9999064546609455  \\
            148.0  -0.999612207702235  \\
            149.0  -0.9994839305243649  \\
            150.0  -0.9994697365028905  \\
            151.0  -0.9996154782879269  \\
            152.0  -0.9997252385167451  \\
            153.0  -0.9999092252994187  \\
            154.0  -1.0001646426274993  \\
            155.0  -1.0002005362916682  \\
            156.0  -1.000267143673215  \\
            157.0  -1.0002632513184537  \\
            158.0  -1.000260246225979  \\
            159.0  -1.0003415026683034  \\
            160.0  -1.0005644861485958  \\
            161.0  -1.0014963795954006  \\
            162.0  -1.001935095790291  \\
            163.0  -1.0019380548705668  \\
            164.0  -1.0017321510875885  \\
            165.0  -1.00191140287336  \\
            166.0  -1.0019608092092835  \\
            167.0  -1.0020266376023015  \\
            168.0  -1.0020085797222114  \\
            169.0  -1.0019171925922232  \\
            170.0  -1.0019477816837605  \\
            171.0  -0.9985956419845745  \\
            172.0  -0.9986766086380247  \\
            173.0  -0.9964293235417002  \\
            174.0  -0.9964807709583646  \\
            175.0  -0.9963024507972316  \\
            176.0  -0.995670349778027  \\
            177.0  -0.9943979199335219  \\
            178.0  -0.994457439514357  \\
            179.0  -0.9943857142686313  \\
            180.0  -0.9930461041081637  \\
            181.0  -0.992988075925787  \\
            182.0  -0.9923948414125899  \\
            183.0  -0.9916789966651682  \\
            184.0  -0.9914000521465042  \\
            185.0  -0.992080685146312  \\
            186.0  -0.9931604399918661  \\
            187.0  -0.9933279001534842  \\
            188.0  -0.9934366501256122  \\
            189.0  -0.9939596833313277  \\
            190.0  -0.9960242971330611  \\
            191.0  -0.9968984241698832  \\
            192.0  -0.9969733977679647  \\
            193.0  -0.996844971323691  \\
            194.0  -0.997397973265689  \\
            195.0  -0.9997123677598674  \\
            196.0  -0.9979465199346329  \\
            197.0  -0.9982635052603885  \\
            198.0  -0.9987595273426784  \\
            199.0  -0.9981623193839775  \\
            200.0  -0.9986250974786057  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7936;green,0.8286;blue,0.7799}, name path={64a9fb4e-6aaa-4226-afdb-782157263a8b}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.011657084751801411  \\
            2.0  -0.011657084751801411  \\
            3.0  -0.013688585378098857  \\
            4.0  -0.015374375296307969  \\
            5.0  -0.013713010803003009  \\
            6.0  -0.012324680727153925  \\
            7.0  -0.010682253695945955  \\
            8.0  -0.0077434681506443285  \\
            9.0  -0.00482340872836789  \\
            10.0  -0.0007050660114172481  \\
            11.0  0.0049256827372165446  \\
            12.0  0.012649372007952145  \\
            13.0  0.0181519068372112  \\
            14.0  0.03162250445347071  \\
            15.0  0.05236114795444627  \\
            16.0  0.0659160478691801  \\
            17.0  0.09858125291162331  \\
            18.0  0.13482791347622677  \\
            19.0  0.18780281309714517  \\
            20.0  0.2177101745964995  \\
            21.0  0.24428361449100616  \\
            22.0  0.27483478018668317  \\
            23.0  0.2863872867348743  \\
            24.0  0.32390063750235887  \\
            25.0  0.3230763198643423  \\
            26.0  0.35470542350221396  \\
            27.0  0.3631829236507547  \\
            28.0  0.3716060673521954  \\
            29.0  0.38879473665008196  \\
            30.0  0.3920663446559944  \\
            31.0  0.4098952847133191  \\
            32.0  0.41214485080371377  \\
            33.0  0.42061863312564646  \\
            34.0  0.4561486886925026  \\
            35.0  0.4687901121114228  \\
            36.0  0.45376024388939934  \\
            37.0  0.45540092089385914  \\
            38.0  0.45239103432445277  \\
            39.0  0.47073122211225754  \\
            40.0  0.47341495081309654  \\
            41.0  0.4625709401253998  \\
            42.0  0.42305210143794597  \\
            43.0  0.4918937928244901  \\
            44.0  0.49765422874393933  \\
            45.0  0.5120080150395006  \\
            46.0  0.5176852472187892  \\
            47.0  0.5161627984753753  \\
            48.0  0.5127379773545644  \\
            49.0  0.5120151656331848  \\
            50.0  0.5057910867620131  \\
            51.0  0.5114759803679516  \\
            52.0  0.5123934475761022  \\
            53.0  0.5132173982865441  \\
            54.0  0.5153732650629361  \\
            55.0  0.5130548866859136  \\
            56.0  0.5144466657395281  \\
            57.0  0.5183468743159716  \\
            58.0  0.5175921550248148  \\
            59.0  0.5163327580791837  \\
            60.0  0.515751740081138  \\
            61.0  0.5205575858100855  \\
            62.0  0.519861370786261  \\
            63.0  0.5199356662363945  \\
            64.0  0.5202916250632934  \\
            65.0  0.5180591169230423  \\
            66.0  0.5110306854024885  \\
            67.0  0.5082294316544114  \\
            68.0  0.5078419631178068  \\
            69.0  0.5074158654378069  \\
            70.0  0.5055055173152722  \\
            71.0  0.5054054678089324  \\
            72.0  0.5041084915679901  \\
            73.0  0.5040748928213141  \\
            74.0  0.5030157593095302  \\
            75.0  0.5015603004414141  \\
            76.0  0.4899137601321037  \\
            77.0  0.4880890418451285  \\
            78.0  0.48849260611727474  \\
            79.0  0.4883253691283179  \\
            80.0  0.4846026934585602  \\
            81.0  0.43552266610292956  \\
            82.0  0.3899651642420856  \\
            83.0  0.371328939150465  \\
            84.0  0.35245489512184863  \\
            85.0  0.3442331720444855  \\
            86.0  0.3293529417783888  \\
            87.0  0.32715915788926603  \\
            88.0  0.3224833883576626  \\
            89.0  0.3211672563026091  \\
            90.0  0.3164648111258314  \\
            91.0  0.3068303131276906  \\
            92.0  0.29952149628303637  \\
            93.0  0.2737935549390553  \\
            94.0  0.25809656056081454  \\
            95.0  0.24902624280623445  \\
            96.0  0.2490761676304964  \\
            97.0  0.2472942010120867  \\
            98.0  0.24793580538676308  \\
            99.0  0.24749422284410358  \\
            100.0  0.24591729579248417  \\
            101.0  0.2315212117840414  \\
            102.0  0.20794829037907056  \\
            103.0  0.16267158480235464  \\
            104.0  0.16017217148823956  \\
            105.0  0.16462078466360994  \\
            106.0  0.161495703380224  \\
            107.0  0.16321320283385884  \\
            108.0  0.16427255837254703  \\
            109.0  0.16470151013313716  \\
            110.0  0.1645561793884933  \\
            111.0  0.16373168184948617  \\
            112.0  0.16504726369157777  \\
            113.0  0.16544429960071647  \\
            114.0  0.14980730640773043  \\
            115.0  0.14616847932538565  \\
            116.0  0.14853298164031847  \\
            117.0  0.14708155445409918  \\
            118.0  0.14469852203115385  \\
            119.0  0.14450546289649474  \\
            120.0  0.1439362526921712  \\
            121.0  0.14297646024717267  \\
            122.0  0.14286035020583177  \\
            123.0  0.14237534763623422  \\
            124.0  0.14157595709809512  \\
            125.0  0.14382522874152232  \\
            126.0  0.07737988711284352  \\
            127.0  0.025042576261600363  \\
            128.0  0.019170367161792223  \\
            129.0  0.01666498324442213  \\
            130.0  0.011698939015830453  \\
            131.0  0.016565443787228663  \\
            132.0  0.011461301785488973  \\
            133.0  0.010232337225030863  \\
            134.0  0.009431275062494067  \\
            135.0  0.009183108720325713  \\
            136.0  0.009111114831892553  \\
            137.0  0.009227376050666059  \\
            138.0  0.009240825986801515  \\
            139.0  0.009215698264196336  \\
            140.0  0.00909821270781736  \\
            141.0  0.008627381149299672  \\
            142.0  0.008253794951853324  \\
            143.0  0.008796226872018104  \\
            144.0  0.0017493414538971089  \\
            145.0  0.0023026555262697754  \\
            146.0  0.009552579268096424  \\
            147.0  0.010430592271248195  \\
            148.0  0.011071391560787153  \\
            149.0  0.011388010038924814  \\
            150.0  0.011455198459929747  \\
            151.0  0.011553550614518359  \\
            152.0  0.01285908641076063  \\
            153.0  0.013467710150044738  \\
            154.0  0.014042339047660567  \\
            155.0  0.01359448884517742  \\
            156.0  0.013676469519809546  \\
            157.0  0.013666752923330625  \\
            158.0  0.013613724919822021  \\
            159.0  0.01341439135179777  \\
            160.0  0.0131122681348055  \\
            161.0  0.010845424109697814  \\
            162.0  0.00994264313546282  \\
            163.0  0.009871852710341905  \\
            164.0  0.010072217919977295  \\
            165.0  0.009697207531408155  \\
            166.0  0.009457958751749358  \\
            167.0  0.009288991787300077  \\
            168.0  0.009314648066371476  \\
            169.0  0.009534030432915765  \\
            170.0  0.008810978209303556  \\
            171.0  0.0108777421248684  \\
            172.0  0.0059659913186105125  \\
            173.0  0.005187337398538359  \\
            174.0  0.005643244516642568  \\
            175.0  0.0053971209502948645  \\
            176.0  0.005450809523787114  \\
            177.0  0.006334949638134664  \\
            178.0  0.008099540748153692  \\
            179.0  0.007907491657221157  \\
            180.0  0.008593362988155892  \\
            181.0  0.008630506137375454  \\
            182.0  0.009622687806805301  \\
            183.0  0.010953450676144769  \\
            184.0  0.011258104294819705  \\
            185.0  0.010436014716711642  \\
            186.0  0.009022305794591757  \\
            187.0  0.008779423406046226  \\
            188.0  0.008707703858704102  \\
            189.0  0.008473459278340003  \\
            190.0  0.007590511825320908  \\
            191.0  0.007355034332110231  \\
            192.0  0.00739035449365254  \\
            193.0  0.007447174847750727  \\
            194.0  0.006802496757479186  \\
            195.0  0.005665430587465911  \\
            196.0  0.008866239066887488  \\
            197.0  0.009954903913537346  \\
            198.0  0.010275357586406998  \\
            199.0  0.01199407172067829  \\
            200.0  0.012590174405308482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7974;green,0.8414;blue,0.7919}, name path={a5b64de9-343d-42c7-8d41-b55b181bad59}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.04486720647054397  \\
            2.0  0.04486720647054397  \\
            3.0  0.03839706753373477  \\
            4.0  0.03370199664793695  \\
            5.0  0.0334597717620943  \\
            6.0  0.03293838595842599  \\
            7.0  0.03217763768884179  \\
            8.0  0.03106546217831193  \\
            9.0  0.02976417332625889  \\
            10.0  0.02776463249652633  \\
            11.0  0.024595157883490808  \\
            12.0  0.01966871638616118  \\
            13.0  0.01630887332771754  \\
            14.0  0.008719599188753945  \\
            15.0  -0.0028498679041257836  \\
            16.0  -0.010853347134646644  \\
            17.0  -0.031221479003813838  \\
            18.0  -0.055597781082968485  \\
            19.0  -0.09283363227757947  \\
            20.0  -0.11488137992813141  \\
            21.0  -0.13417933794898604  \\
            22.0  -0.15440868964694593  \\
            23.0  -0.1598875131415829  \\
            24.0  -0.1808973757782542  \\
            25.0  -0.1767276353141032  \\
            26.0  -0.19135921940405135  \\
            27.0  -0.19317738352624858  \\
            28.0  -0.19505468622558925  \\
            29.0  -0.20400353060151005  \\
            30.0  -0.20370585174160627  \\
            31.0  -0.21058077754183316  \\
            32.0  -0.20549939352282198  \\
            33.0  -0.20323828158362872  \\
            34.0  -0.21051699632373946  \\
            35.0  -0.19046392636890797  \\
            36.0  -0.17726229500517726  \\
            37.0  -0.1681275550273257  \\
            38.0  -0.16116914366416898  \\
            39.0  -0.1548556177354568  \\
            40.0  -0.1604117995906441  \\
            41.0  -0.14196020434401588  \\
            42.0  -0.06286889574479129  \\
            43.0  -0.027476631469186857  \\
            44.0  -0.010304247745383629  \\
            45.0  0.00920700806094464  \\
            46.0  0.034509922801009216  \\
            47.0  0.06521120651483506  \\
            48.0  0.05711673112525849  \\
            49.0  0.054803059742676206  \\
            50.0  0.06285480334731333  \\
            51.0  0.0625216779958417  \\
            52.0  0.06201296541997246  \\
            53.0  0.0693328391468435  \\
            54.0  0.07454395153308235  \\
            55.0  0.07550389788762693  \\
            56.0  0.07805391452220507  \\
            57.0  0.08758671619152233  \\
            58.0  0.0848460414654009  \\
            59.0  0.0888233186520704  \\
            60.0  0.08964707691262963  \\
            61.0  0.09197308324266174  \\
            62.0  0.09229449815163816  \\
            63.0  0.09221691794434164  \\
            64.0  0.09231079190824852  \\
            65.0  0.09571058500102408  \\
            66.0  0.0991312447046748  \\
            67.0  0.0990315047208209  \\
            68.0  0.09853635026572939  \\
            69.0  0.09900272525214951  \\
            70.0  0.09718866392491565  \\
            71.0  0.09362996455789765  \\
            72.0  0.09404537526174271  \\
            73.0  0.09424246324240701  \\
            74.0  0.09433903498326611  \\
            75.0  0.09311094016348254  \\
            76.0  0.09058690539570512  \\
            77.0  0.09036450521344058  \\
            78.0  0.09014757390735406  \\
            79.0  0.08984256618792379  \\
            80.0  0.0887769286255934  \\
            81.0  0.06834990756862612  \\
            82.0  0.04844267054098347  \\
            83.0  0.0400157122217674  \\
            84.0  0.03344821084155525  \\
            85.0  0.031267047980885795  \\
            86.0  0.025574286119638075  \\
            87.0  0.023871841129623022  \\
            88.0  0.02192449614275307  \\
            89.0  0.021945018566858134  \\
            90.0  0.020595116114700277  \\
            91.0  0.014691391261753886  \\
            92.0  0.011642314830329441  \\
            93.0  0.002054109638715858  \\
            94.0  -0.005241331768167585  \\
            95.0  -0.008653703496002392  \\
            96.0  -0.008382966624640498  \\
            97.0  -0.008999529185045691  \\
            98.0  -0.00862509295942628  \\
            99.0  -0.008915085987511047  \\
            100.0  -0.008618120357681778  \\
            101.0  -0.012118048068807084  \\
            102.0  -0.020917752158275706  \\
            103.0  -0.03915044090562225  \\
            104.0  -0.04031034160748756  \\
            105.0  -0.038005057011881324  \\
            106.0  -0.038341140224484795  \\
            107.0  -0.03752257218588476  \\
            108.0  -0.037057567871117233  \\
            109.0  -0.03689140754777602  \\
            110.0  -0.03689179637085296  \\
            111.0  -0.03708345415583152  \\
            112.0  -0.03668897521550468  \\
            113.0  -0.036188909375928814  \\
            114.0  -0.038312569058617234  \\
            115.0  -0.036143014103351204  \\
            116.0  -0.03379234766419734  \\
            117.0  -0.03337965819533232  \\
            118.0  -0.03408194618705561  \\
            119.0  -0.033917115265847626  \\
            120.0  -0.03411257344765789  \\
            121.0  -0.034334532622319676  \\
            122.0  -0.0342798762420336  \\
            123.0  -0.03435277833496356  \\
            124.0  -0.03443835463692084  \\
            125.0  -0.02335887976262441  \\
            126.0  -0.000933201446835917  \\
            127.0  0.008864121064148788  \\
            128.0  0.007980334127946569  \\
            129.0  0.007310109088200147  \\
            130.0  0.0065166580781544775  \\
            131.0  0.007325797820227727  \\
            132.0  0.009005094382796446  \\
            133.0  0.009124660383139476  \\
            134.0  0.0083562298140728  \\
            135.0  0.00847299656556129  \\
            136.0  0.008545049193946577  \\
            137.0  0.00875093924827856  \\
            138.0  0.009001079533925564  \\
            139.0  0.009053277678602697  \\
            140.0  0.0089823322184873  \\
            141.0  0.008907068439632654  \\
            142.0  0.008888732427382974  \\
            143.0  0.008923772041866984  \\
            144.0  0.0069357738776777275  \\
            145.0  0.005214388912493424  \\
            146.0  0.004933644007276884  \\
            147.0  0.004953744440142065  \\
            148.0  0.005039142646671898  \\
            149.0  0.005095944209649674  \\
            150.0  0.005116703795384631  \\
            151.0  0.005270773605722038  \\
            152.0  0.005852117282783461  \\
            153.0  0.006217752703979232  \\
            154.0  0.006597604586578582  \\
            155.0  0.006424263047848938  \\
            156.0  0.00648828247525958  \\
            157.0  0.006481956547061263  \\
            158.0  0.006451288210799164  \\
            159.0  0.0064095750924575276  \\
            160.0  0.00645859359333125  \\
            161.0  0.006149703007519044  \\
            162.0  0.006034242844504767  \\
            163.0  0.006005246727489498  \\
            164.0  0.005974318232872186  \\
            165.0  0.005931400935857689  \\
            166.0  0.005863976441395008  \\
            167.0  0.005827349239787471  \\
            168.0  0.0058262420243580006  \\
            169.0  0.005872620388420019  \\
            170.0  0.005587661398829011  \\
            171.0  0.0044751503707472565  \\
            172.0  0.0025912676580150742  \\
            173.0  0.0007516035132913031  \\
            174.0  0.0009316237854692106  \\
            175.0  0.0007355177855428963  \\
            176.0  0.0003721841954159921  \\
            177.0  -6.63542437122113e-5  \\
            178.0  0.0006677036528821437  \\
            179.0  0.0005358733715829661  \\
            180.0  4.2805114495706896e-6  \\
            181.0  -1.690399236788937e-5  \\
            182.0  -5.179225894619834e-6  \\
            183.0  4.0727073631576244e-5  \\
            184.0  0.00010253888983071662  \\
            185.0  0.0001555217158549205  \\
            186.0  0.00021919662461988008  \\
            187.0  0.00022504542065223914  \\
            188.0  0.00026335823130328647  \\
            189.0  0.0005045531839787507  \\
            190.0  0.00143579984686593  \\
            191.0  0.0018752046479397942  \\
            192.0  0.0019318282657773936  \\
            193.0  0.0018583472486978835  \\
            194.0  0.0019957947493299388  \\
            195.0  0.0030106240152062906  \\
            196.0  0.003279933847512822  \\
            197.0  0.0038396658455424676  \\
            198.0  0.0042397212345695115  \\
            199.0  0.004512470186232318  \\
            200.0  0.005037910271497391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={45eb5785-5471-43fb-abad-b759de226e0f}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0592498496932175  \\
            2.0  -0.0592498496932175  \\
            3.0  -0.06313712632662812  \\
            4.0  -0.06567925876316916  \\
            5.0  -0.06467789336357986  \\
            6.0  -0.06405896064381282  \\
            7.0  -0.06327875739773728  \\
            8.0  -0.061771314944225754  \\
            9.0  -0.060275821830050993  \\
            10.0  -0.05818588087907909  \\
            11.0  -0.05538451948584883  \\
            12.0  -0.051539869088148095  \\
            13.0  -0.0486663460713973  \\
            14.0  -0.041155131365424966  \\
            15.0  -0.0295815657208273  \\
            16.0  -0.02210030040126792  \\
            17.0  -0.004206740897420423  \\
            18.0  0.015163529041621767  \\
            19.0  0.043118245542118155  \\
            20.0  0.058699170684256466  \\
            21.0  0.07275571114908043  \\
            22.0  0.0898082750107756  \\
            23.0  0.09726461689661374  \\
            24.0  0.11947337746097182  \\
            25.0  0.1208347775736647  \\
            26.0  0.14096201511368073  \\
            27.0  0.14772886680311217  \\
            28.0  0.15451549153533828  \\
            29.0  0.16577080879590447  \\
            30.0  0.16991311506653184  \\
            31.0  0.18288929230422926  \\
            32.0  0.18813829169852753  \\
            33.0  0.19724073851520063  \\
            34.0  0.22588269044226977  \\
            35.0  0.2495830396448611  \\
            36.0  0.24350355022174386  \\
            37.0  0.2513957090678679  \\
            38.0  0.25549380876570904  \\
            39.0  0.28041603825402667  \\
            40.0  0.2809039385797365  \\
            41.0  0.2815664878389839  \\
            42.0  0.2895904807608999  \\
            43.0  0.37394736670041606  \\
            44.0  0.38899323400220587  \\
            45.0  0.41600209820181205  \\
            46.0  0.43933987209539554  \\
            47.0  0.4587568692993426  \\
            48.0  0.45067411432121895  \\
            49.0  0.4492221608952119  \\
            50.0  0.4484087698731987  \\
            51.0  0.45361119078728057  \\
            52.0  0.45429323106447295  \\
            53.0  0.46212703319303844  \\
            54.0  0.4672532386333173  \\
            55.0  0.4655640896292982  \\
            56.0  0.4713561688140428  \\
            57.0  0.4826299195535496  \\
            58.0  0.48026581646497263  \\
            59.0  0.4826710123322739  \\
            60.0  0.4869873395496192  \\
            61.0  0.4940819538876108  \\
            62.0  0.49380686863425505  \\
            63.0  0.4936936885002221  \\
            64.0  0.49424289584095177  \\
            65.0  0.4971685165772282  \\
            66.0  0.5046539004196897  \\
            67.0  0.5050752946192947  \\
            68.0  0.5049410237565067  \\
            69.0  0.5068727828043168  \\
            70.0  0.5204356258921897  \\
            71.0  0.5282698862317006  \\
            72.0  0.5296519554512497  \\
            73.0  0.5295703389668694  \\
            74.0  0.5313242365343062  \\
            75.0  0.5350181620585368  \\
            76.0  0.549259613504467  \\
            77.0  0.5533295771415023  \\
            78.0  0.5535283439447211  \\
            79.0  0.5529208115276886  \\
            80.0  0.5568622648888696  \\
            81.0  0.6269641272624812  \\
            82.0  0.6817540311703615  \\
            83.0  0.6982520936588832  \\
            84.0  0.7235738862694294  \\
            85.0  0.7369348301233026  \\
            86.0  0.7585097801570679  \\
            87.0  0.7610805582745349  \\
            88.0  0.7670783653542983  \\
            89.0  0.769075686247915  \\
            90.0  0.7744096397677238  \\
            91.0  0.7833942630600642  \\
            92.0  0.7860207097712769  \\
            93.0  0.8173655100894577  \\
            94.0  0.8344712530289304  \\
            95.0  0.8476653815674132  \\
            96.0  0.8478062916384909  \\
            97.0  0.8501007709167674  \\
            98.0  0.8493881677755737  \\
            99.0  0.8502075461669896  \\
            100.0  0.8508650144653997  \\
            101.0  0.8636067516201642  \\
            102.0  0.8844332674721267  \\
            103.0  0.9334595197952266  \\
            104.0  0.9318285624805482  \\
            105.0  0.9253478247002954  \\
            106.0  0.9259714297570681  \\
            107.0  0.92181744490691  \\
            108.0  0.9194859111648312  \\
            109.0  0.9187158147825769  \\
            110.0  0.918324852019682  \\
            111.0  0.9185944663495089  \\
            112.0  0.9177232336335985  \\
            113.0  0.9173653944849042  \\
            114.0  0.9435694090193585  \\
            115.0  0.9477338571591758  \\
            116.0  0.9484137127287762  \\
            117.0  0.9495509624180831  \\
            118.0  0.9504671202079156  \\
            119.0  0.9505355709532506  \\
            120.0  0.9512829688475493  \\
            121.0  0.9521407359558509  \\
            122.0  0.9519314151745526  \\
            123.0  0.9524418746925973  \\
            124.0  0.9527888707336662  \\
            125.0  0.9313122897159555  \\
            126.0  0.9512366676292056  \\
            127.0  0.9728924037379582  \\
            128.0  0.9758636714451974  \\
            129.0  0.9749365745355179  \\
            130.0  0.9789524409202192  \\
            131.0  0.9765304734717881  \\
            132.0  0.97769833295745  \\
            133.0  0.9781590189829499  \\
            134.0  0.979649587533067  \\
            135.0  0.9795745107556201  \\
            136.0  0.979397421321944  \\
            137.0  0.9790499317685207  \\
            138.0  0.9787560510817461  \\
            139.0  0.9787055808560202  \\
            140.0  0.9788764457549692  \\
            141.0  0.979206242708937  \\
            142.0  0.9794086947445253  \\
            143.0  0.9792055412389269  \\
            144.0  0.9867661644913754  \\
            145.0  0.98863904991708  \\
            146.0  0.984157633200494  \\
            147.0  0.9836688328829383  \\
            148.0  0.983221893610892  \\
            149.0  0.98298894189505  \\
            150.0  0.9829279215673395  \\
            151.0  0.9827203828152792  \\
            152.0  0.9809913459425966  \\
            153.0  0.9801343639756342  \\
            154.0  0.9793342030668927  \\
            155.0  0.9799356086483724  \\
            156.0  0.979821960346891  \\
            157.0  0.9798354477150147  \\
            158.0  0.9799031941960759  \\
            159.0  0.9801018243664248  \\
            160.0  0.980218973638918  \\
            161.0  0.9818370279080579  \\
            162.0  0.9825812265685199  \\
            163.0  0.9826695060455162  \\
            164.0  0.9825888817718741  \\
            165.0  0.9828604588085494  \\
            166.0  0.9830863587022114  \\
            167.0  0.9832383240328535  \\
            168.0  0.9832267473561662  \\
            169.0  0.9830449603331929  \\
            170.0  0.9839400726192981  \\
            171.0  0.9842234737208536  \\
            172.0  0.9895248729299669  \\
            173.0  0.9924267546349252  \\
            174.0  0.9918135522219532  \\
            175.0  0.9922223007261995  \\
            176.0  0.9926533009777857  \\
            177.0  0.9926992634543467  \\
            178.0  0.9910144396071975  \\
            179.0  0.9911876650692721  \\
            180.0  0.9913232886635077  \\
            181.0  0.9913286080478422  \\
            182.0  0.9909055964891517  \\
            183.0  0.99015108848655  \\
            184.0  0.9894311275513124  \\
            185.0  0.9898708655975181  \\
            186.0  0.9905903967644971  \\
            187.0  0.9907193405637849  \\
            188.0  0.9907076904588752  \\
            189.0  0.990426000646443  \\
            190.0  0.9898481617523337  \\
            191.0  0.9895556664959021  \\
            192.0  0.9895084238239267  \\
            193.0  0.9895756619193713  \\
            194.0  0.9898477813747538  \\
            195.0  0.9890153820156463  \\
            196.0  0.9863630753287238  \\
            197.0  0.9849279910587303  \\
            198.0  0.9842052684477556  \\
            199.0  0.9827864893081348  \\
            200.0  0.9815871457279196  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={133.13333333333333mm}, yshift={-54.34mm}, width={64.06666666666666mm}, height={51.34mm}, scaled x ticks={false}, xlabel={Iterations}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-58.4}, xmax={2040.4}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.8}, ymax={1.3}, ytick={{-1.5,-1.0,-0.5,0.0,0.5,1.0}}, yticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={9181ff6d-4579-421a-bce6-b5c325f36f3b}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.43270078  \\
            11.0  0.4183003  \\
            21.0  0.39427656  \\
            31.0  0.38583314  \\
            41.0  0.2692337  \\
            51.0  0.23195569  \\
            61.0  0.2724925  \\
            71.0  0.36476138  \\
            81.0  0.41786006  \\
            91.0  0.37011787  \\
            101.0  0.44457886  \\
            111.0  0.55920076  \\
            121.0  0.63305736  \\
            131.0  0.5092973  \\
            141.0  0.45288506  \\
            151.0  0.29761565  \\
            161.0  0.24118473  \\
            171.0  0.19854248  \\
            181.0  0.1951734  \\
            191.0  -0.25875416  \\
            201.0  -0.36726475  \\
            211.0  -0.37773734  \\
            221.0  -0.3991335  \\
            231.0  -0.3478019  \\
            241.0  -0.23974518  \\
            251.0  -0.24965343  \\
            261.0  -0.23112941  \\
            271.0  -0.22550452  \\
            281.0  -0.11990242  \\
            291.0  -0.07923943  \\
            301.0  0.02022131  \\
            311.0  0.052186962  \\
            321.0  0.10966576  \\
            331.0  0.35344666  \\
            341.0  0.38197047  \\
            351.0  0.4255435  \\
            361.0  0.43392473  \\
            371.0  0.49607572  \\
            381.0  0.5342129  \\
            391.0  0.5751503  \\
            401.0  0.68063426  \\
            411.0  0.72335005  \\
            421.0  0.8783691  \\
            431.0  0.96771204  \\
            441.0  0.9996918  \\
            451.0  1.1106477  \\
            461.0  1.1538377  \\
            471.0  1.1897346  \\
            481.0  1.2198973  \\
            491.0  1.2095705  \\
            501.0  1.1017243  \\
            511.0  1.1123047  \\
            521.0  1.070802  \\
            531.0  1.0480791  \\
            541.0  0.98424387  \\
            551.0  0.9048212  \\
            561.0  0.796535  \\
            571.0  0.67086184  \\
            581.0  0.6086167  \\
            591.0  0.68769705  \\
            601.0  0.7018941  \\
            611.0  0.7210024  \\
            621.0  0.65924835  \\
            631.0  0.59780365  \\
            641.0  0.6360673  \\
            651.0  0.51911694  \\
            661.0  0.42493156  \\
            671.0  0.28474176  \\
            681.0  0.151033  \\
            691.0  -0.005134117  \\
            701.0  -0.00060253096  \\
            711.0  -0.020929283  \\
            721.0  -0.10114836  \\
            731.0  -0.117859095  \\
            741.0  -0.060842164  \\
            751.0  0.016535684  \\
            761.0  0.0011966147  \\
            771.0  0.0054011354  \\
            781.0  0.026443854  \\
            791.0  -0.017474009  \\
            801.0  -0.009337074  \\
            811.0  0.015760042  \\
            821.0  0.055387374  \\
            831.0  0.038575877  \\
            841.0  0.05403958  \\
            851.0  0.044437125  \\
            861.0  0.0007734485  \\
            871.0  6.773305e-5  \\
            881.0  0.0041581914  \\
            891.0  0.010130865  \\
            901.0  0.0018386077  \\
            911.0  -0.008746611  \\
            921.0  -0.093891315  \\
            931.0  -0.20941028  \\
            941.0  -0.2946112  \\
            951.0  -0.36366883  \\
            961.0  -0.3345808  \\
            971.0  -0.2233299  \\
            981.0  -0.15036468  \\
            991.0  -0.15057403  \\
            1001.0  -0.17783293  \\
            1011.0  -0.21664357  \\
            1021.0  -0.22118714  \\
            1031.0  -0.1604426  \\
            1041.0  -0.15982562  \\
            1051.0  -0.07147605  \\
            1061.0  -0.06510099  \\
            1071.0  -0.05247612  \\
            1081.0  -0.054931667  \\
            1091.0  -0.03824175  \\
            1101.0  -0.043124057  \\
            1111.0  -0.046231654  \\
            1121.0  -0.0104002915  \\
            1131.0  -8.4866944e-5  \\
            1141.0  1.6667345e-5  \\
            1151.0  -2.482222e-6  \\
            1161.0  0.00019226002  \\
            1171.0  0.0016080381  \\
            1181.0  -0.0075645284  \\
            1191.0  -0.020441407  \\
            1201.0  -0.034722567  \\
            1211.0  -0.044680253  \\
            1221.0  -0.056575585  \\
            1231.0  -0.05961246  \\
            1241.0  -0.058386922  \\
            1251.0  -0.056797408  \\
            1261.0  -0.05113152  \\
            1271.0  -0.035278592  \\
            1281.0  -0.03096398  \\
            1291.0  -0.01239038  \\
            1301.0  0.0006921623  \\
            1311.0  -0.0004669982  \\
            1321.0  0.0023298988  \\
            1331.0  0.013937828  \\
            1341.0  0.055266276  \\
            1351.0  0.10013383  \\
            1361.0  0.12991172  \\
            1371.0  0.10957004  \\
            1381.0  0.057828005  \\
            1391.0  0.00016471627  \\
            1401.0  9.716369e-5  \\
            1411.0  0.00036438616  \\
            1421.0  8.340514e-5  \\
            1431.0  0.000463614  \\
            1441.0  0.0015305042  \\
            1451.0  -0.00016275702  \\
            1461.0  5.2992196e-5  \\
            1471.0  1.0571257e-5  \\
            1481.0  6.955801e-5  \\
            1491.0  -1.5689251e-5  \\
            1501.0  0.00018682574  \\
            1511.0  -3.432222e-6  \\
            1521.0  -1.3476865e-5  \\
            1531.0  1.5264399e-5  \\
            1541.0  -2.3381313e-6  \\
            1551.0  5.1991086e-5  \\
            1561.0  7.0759734e-7  \\
            1571.0  9.114975e-5  \\
            1581.0  0.0001351655  \\
            1591.0  0.00018493088  \\
            1601.0  1.0958496e-6  \\
            1611.0  -2.296234e-6  \\
            1621.0  -1.4971314e-5  \\
            1631.0  -1.6736726e-7  \\
            1641.0  -0.00012060886  \\
            1651.0  -0.00015203514  \\
            1661.0  -0.00042781615  \\
            1671.0  -0.00034662097  \\
            1681.0  0.00017875999  \\
            1691.0  0.0009712728  \\
            1701.0  0.0027011065  \\
            1711.0  0.0029458595  \\
            1721.0  0.0021252334  \\
            1731.0  0.0017939368  \\
            1741.0  0.00016614908  \\
            1751.0  -5.8179526e-6  \\
            1761.0  9.0276205e-7  \\
            1771.0  -2.2125068e-5  \\
            1781.0  1.1346799e-5  \\
            1791.0  0.00039836532  \\
            1801.0  0.00023370629  \\
            1811.0  -3.954719e-6  \\
            1821.0  -0.00055771694  \\
            1831.0  -0.0015699368  \\
            1841.0  -0.0023907903  \\
            1851.0  -0.0027818365  \\
            1861.0  -0.003048179  \\
            1871.0  -0.0027206885  \\
            1881.0  -0.0017414081  \\
            1891.0  -0.00034970936  \\
            1901.0  0.00045361812  \\
            1911.0  0.0014991817  \\
            1921.0  0.003294363  \\
            1931.0  0.0054555517  \\
            1941.0  0.005424476  \\
            1951.0  0.0050291414  \\
            1961.0  -0.00015262351  \\
            1971.0  2.769499e-5  \\
            1981.0  7.3593066e-7  \\
        }
        ;
    \addlegendentry {$x$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={3a307eb1-49a5-4447-9f09-70f229f33b3e}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.43744412  \\
            11.0  0.4182714  \\
            21.0  0.42912665  \\
            31.0  0.5397  \\
            41.0  0.6182842  \\
            51.0  0.8309942  \\
            61.0  0.7679823  \\
            71.0  0.59554034  \\
            81.0  0.5040804  \\
            91.0  0.5890243  \\
            101.0  0.479317  \\
            111.0  0.23052539  \\
            121.0  0.15031949  \\
            131.0  0.30558956  \\
            141.0  0.3455022  \\
            151.0  0.36043718  \\
            161.0  0.3238061  \\
            171.0  0.18356232  \\
            181.0  0.11246525  \\
            191.0  -0.6739479  \\
            201.0  -0.8899861  \\
            211.0  -0.9206929  \\
            221.0  -0.9642816  \\
            231.0  -0.88765264  \\
            241.0  -0.81305844  \\
            251.0  -0.87632656  \\
            261.0  -0.93176275  \\
            271.0  -0.9461754  \\
            281.0  -1.033858  \\
            291.0  -1.0715925  \\
            301.0  -1.1750623  \\
            311.0  -1.2018907  \\
            321.0  -1.2460184  \\
            331.0  -1.2939353  \\
            341.0  -1.3027114  \\
            351.0  -1.3421211  \\
            361.0  -1.3931577  \\
            371.0  -1.3995067  \\
            381.0  -1.4146954  \\
            391.0  -1.4538713  \\
            401.0  -1.443117  \\
            411.0  -1.5575637  \\
            421.0  -1.5795527  \\
            431.0  -1.6506281  \\
            441.0  -1.6956226  \\
            451.0  -1.6742638  \\
            461.0  -1.7694279  \\
            471.0  -1.7689408  \\
            481.0  -1.784069  \\
            491.0  -1.7779484  \\
            501.0  -1.7256265  \\
            511.0  -1.7282974  \\
            521.0  -1.7055779  \\
            531.0  -1.6878576  \\
            541.0  -1.6632862  \\
            551.0  -1.6184734  \\
            561.0  -1.5400943  \\
            571.0  -1.478036  \\
            581.0  -1.4259417  \\
            591.0  -1.4992452  \\
            601.0  -1.5169423  \\
            611.0  -1.5055825  \\
            621.0  -1.4799012  \\
            631.0  -1.442111  \\
            641.0  -1.4653804  \\
            651.0  -1.3848556  \\
            661.0  -1.2979653  \\
            671.0  -1.1828892  \\
            681.0  -1.1369348  \\
            691.0  -1.0523244  \\
            701.0  -1.0356077  \\
            711.0  -1.0089  \\
            721.0  -0.9778455  \\
            731.0  -0.9831561  \\
            741.0  -1.0031422  \\
            751.0  -1.0483817  \\
            761.0  -1.0417945  \\
            771.0  -1.045784  \\
            781.0  -1.0439787  \\
            791.0  -1.0285666  \\
            801.0  -1.0040369  \\
            811.0  -1.0348204  \\
            821.0  -1.0751324  \\
            831.0  -1.0647687  \\
            841.0  -1.070604  \\
            851.0  -1.0615687  \\
            861.0  -1.0302829  \\
            871.0  -1.0284505  \\
            881.0  -1.0387743  \\
            891.0  -1.0144027  \\
            901.0  -1.0059389  \\
            911.0  -1.0040792  \\
            921.0  -0.9402021  \\
            931.0  -0.88787013  \\
            941.0  -0.82663476  \\
            951.0  -0.7826944  \\
            961.0  -0.78572124  \\
            971.0  -0.8333311  \\
            981.0  -0.8759839  \\
            991.0  -0.8744881  \\
            1001.0  -0.86270857  \\
            1011.0  -0.8346581  \\
            1021.0  -0.8292652  \\
            1031.0  -0.8639715  \\
            1041.0  -0.8621024  \\
            1051.0  -0.9322182  \\
            1061.0  -0.9365339  \\
            1071.0  -0.945702  \\
            1081.0  -0.94213915  \\
            1091.0  -0.9551561  \\
            1101.0  -0.9528531  \\
            1111.0  -0.9508723  \\
            1121.0  -0.9828237  \\
            1131.0  -0.9891339  \\
            1141.0  -0.9903222  \\
            1151.0  -0.9904037  \\
            1161.0  -0.9948494  \\
            1171.0  -0.9891794  \\
            1181.0  -0.9834946  \\
            1191.0  -0.970505  \\
            1201.0  -0.974785  \\
            1211.0  -0.96752423  \\
            1221.0  -0.9625245  \\
            1231.0  -0.9557135  \\
            1241.0  -0.9566076  \\
            1251.0  -0.955833  \\
            1261.0  -0.9589015  \\
            1271.0  -0.97168946  \\
            1281.0  -0.97405195  \\
            1291.0  -0.98717844  \\
            1301.0  -1.0003078  \\
            1311.0  -1.0006977  \\
            1321.0  -1.0025432  \\
            1331.0  -1.0103375  \\
            1341.0  -1.0376235  \\
            1351.0  -1.0670388  \\
            1361.0  -1.0850085  \\
            1371.0  -1.0772865  \\
            1381.0  -1.0440308  \\
            1391.0  -0.9993972  \\
            1401.0  -1.0000849  \\
            1411.0  -0.9986012  \\
            1421.0  -1.0012064  \\
            1431.0  -1.0003434  \\
            1441.0  -0.99943376  \\
            1451.0  -0.9978201  \\
            1461.0  -0.99738413  \\
            1471.0  -0.99725735  \\
            1481.0  -0.9961422  \\
            1491.0  -0.99413776  \\
            1501.0  -0.9906812  \\
            1511.0  -0.9877667  \\
            1521.0  -0.9863945  \\
            1531.0  -0.9867286  \\
            1541.0  -0.9968938  \\
            1551.0  -0.9984349  \\
            1561.0  -0.99667966  \\
            1571.0  -0.99386996  \\
            1581.0  -0.9889312  \\
            1591.0  -0.9926426  \\
            1601.0  -0.99281263  \\
            1611.0  -0.99302244  \\
            1621.0  -0.9919975  \\
            1631.0  -0.99198216  \\
            1641.0  -0.9913614  \\
            1651.0  -0.9916751  \\
            1661.0  -0.99187267  \\
            1671.0  -0.99002653  \\
            1681.0  -0.9894602  \\
            1691.0  -0.9911771  \\
            1701.0  -0.99240226  \\
            1711.0  -0.99276936  \\
            1721.0  -0.9912474  \\
            1731.0  -0.9916123  \\
            1741.0  -0.98965424  \\
            1751.0  -0.9895127  \\
            1761.0  -0.9902828  \\
            1771.0  -0.99088454  \\
            1781.0  -0.99096775  \\
            1791.0  -0.99107116  \\
            1801.0  -0.99095315  \\
            1811.0  -0.9909675  \\
            1821.0  -0.99284875  \\
            1831.0  -0.9919595  \\
            1841.0  -0.9937844  \\
            1851.0  -0.9941874  \\
            1861.0  -0.99545  \\
            1871.0  -0.9952791  \\
            1881.0  -0.9943483  \\
            1891.0  -0.99380225  \\
            1901.0  -0.9961412  \\
            1911.0  -0.9960852  \\
            1921.0  -0.99561286  \\
            1931.0  -0.9929661  \\
            1941.0  -0.98993206  \\
            1951.0  -0.98991287  \\
            1961.0  -0.9870252  \\
            1971.0  -0.9875157  \\
            1981.0  -0.98741317  \\
        }
        ;
    \addlegendentry {$y$}
    \addplot[color={rgb,1:red,0.7943;green,0.831;blue,0.7821}, name path={476a83c5-18f8-4a99-a451-37e8b6debb17}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.031308066  \\
            11.0  0.0155261215  \\
            21.0  -0.04711231  \\
            31.0  -0.15646942  \\
            41.0  -0.47906607  \\
            51.0  -0.73528475  \\
            61.0  -0.60615164  \\
            71.0  -0.2882843  \\
            81.0  -0.11298424  \\
            91.0  -0.2685562  \\
            101.0  -0.023968406  \\
            111.0  0.38849896  \\
            121.0  0.6163669  \\
            131.0  0.3112492  \\
            141.0  0.17831452  \\
            151.0  -0.058574565  \\
            161.0  -0.10545697  \\
            171.0  -0.021595165  \\
            181.0  0.050250042  \\
            191.0  0.20262343  \\
            201.0  0.27035254  \\
            211.0  0.2784459  \\
            221.0  0.26742104  \\
            231.0  0.19532268  \\
            241.0  0.20623624  \\
            251.0  0.20611973  \\
            261.0  0.19288045  \\
            271.0  0.18929674  \\
            281.0  0.12450546  \\
            291.0  0.10246764  \\
            301.0  0.030614108  \\
            311.0  0.0071221474  \\
            321.0  -0.028240742  \\
            331.0  -0.17605624  \\
            341.0  -0.19288705  \\
            351.0  -0.2199306  \\
            361.0  -0.22461277  \\
            371.0  -0.26619723  \\
            381.0  -0.28920314  \\
            391.0  -0.31014824  \\
            401.0  -0.36990082  \\
            411.0  -0.40610927  \\
            421.0  -0.5035493  \\
            431.0  -0.5638677  \\
            441.0  -0.577932  \\
            451.0  -0.6456548  \\
            461.0  -0.677131  \\
            471.0  -0.69858384  \\
            481.0  -0.717044  \\
            491.0  -0.7109169  \\
            501.0  -0.6342907  \\
            511.0  -0.63729423  \\
            521.0  -0.603102  \\
            531.0  -0.58055466  \\
            541.0  -0.52139294  \\
            551.0  -0.4503965  \\
            561.0  -0.35448182  \\
            571.0  -0.24997847  \\
            581.0  -0.20496579  \\
            591.0  -0.28237835  \\
            601.0  -0.29894462  \\
            611.0  -0.29785553  \\
            621.0  -0.24702276  \\
            631.0  -0.1964166  \\
            641.0  -0.22372155  \\
            651.0  -0.12090652  \\
            661.0  -0.043787062  \\
            671.0  0.058564834  \\
            681.0  0.16035202  \\
            691.0  0.2917088  \\
            701.0  0.28600052  \\
            711.0  0.3045898  \\
            721.0  0.36082646  \\
            731.0  0.35758162  \\
            741.0  0.30508223  \\
            751.0  0.23455784  \\
            761.0  0.24911459  \\
            771.0  0.23897348  \\
            781.0  0.20985572  \\
            791.0  0.24331915  \\
            801.0  0.23589659  \\
            811.0  0.20698607  \\
            821.0  0.15728158  \\
            831.0  0.16870625  \\
            841.0  0.1556835  \\
            851.0  0.15620682  \\
            861.0  0.18090194  \\
            871.0  0.17646305  \\
            881.0  0.16919585  \\
            891.0  0.15765813  \\
            901.0  0.158158  \\
            911.0  0.16728207  \\
            921.0  0.22230664  \\
            931.0  0.2825909  \\
            941.0  0.31004605  \\
            951.0  0.31449917  \\
            961.0  0.22433592  \\
            971.0  0.079685375  \\
            981.0  8.2945364e-5  \\
            991.0  0.0018365699  \\
            1001.0  0.026470203  \\
            1011.0  0.06096984  \\
            1021.0  0.05353837  \\
            1031.0  0.00074874226  \\
            1041.0  0.00030998327  \\
            1051.0  -0.008317791  \\
            1061.0  7.612875e-5  \\
            1071.0  -4.5393062e-6  \\
            1081.0  -1.7140323e-5  \\
            1091.0  0.000100925994  \\
            1101.0  -0.00047799657  \\
            1111.0  -1.7265447e-6  \\
            1121.0  0.010034272  \\
            1131.0  0.014529176  \\
            1141.0  0.01529938  \\
            1151.0  0.015402902  \\
            1161.0  0.0077528525  \\
            1171.0  0.0049924525  \\
            1181.0  0.022397595  \\
            1191.0  0.051233012  \\
            1201.0  0.07640545  \\
            1211.0  0.09713768  \\
            1221.0  0.11488303  \\
            1231.0  0.10986011  \\
            1241.0  0.09828938  \\
            1251.0  0.09316487  \\
            1261.0  0.08561071  \\
            1271.0  0.07782428  \\
            1281.0  0.082757905  \\
            1291.0  0.07501054  \\
            1301.0  0.076619096  \\
            1311.0  0.08293747  \\
            1321.0  0.08096725  \\
            1331.0  0.07881837  \\
            1341.0  0.071526855  \\
            1351.0  0.055141512  \\
            1361.0  0.03189584  \\
            1371.0  0.049135227  \\
            1381.0  0.07114851  \\
            1391.0  0.07581797  \\
            1401.0  0.08001526  \\
            1411.0  0.07105007  \\
            1421.0  0.08182587  \\
            1431.0  0.08158993  \\
            1441.0  0.07057362  \\
            1451.0  0.064683504  \\
            1461.0  0.060432944  \\
            1471.0  0.054141786  \\
            1481.0  0.045831773  \\
            1491.0  0.039738297  \\
            1501.0  0.017246354  \\
            1511.0  0.009044199  \\
            1521.0  0.010707929  \\
            1531.0  0.017416015  \\
            1541.0  0.024378639  \\
            1551.0  0.03210501  \\
            1561.0  0.03344813  \\
            1571.0  0.027518243  \\
            1581.0  0.0064920653  \\
            1591.0  0.003991524  \\
            1601.0  0.0038123745  \\
            1611.0  0.0042342762  \\
            1621.0  0.005761173  \\
            1631.0  0.0058379406  \\
            1641.0  0.00657767  \\
            1651.0  0.005760115  \\
            1661.0  0.0034440192  \\
            1671.0  0.0035510506  \\
            1681.0  0.003716202  \\
            1691.0  0.0022041888  \\
            1701.0  0.0042298776  \\
            1711.0  0.004195236  \\
            1721.0  0.0038280603  \\
            1731.0  0.0029607296  \\
            1741.0  0.0015906567  \\
            1751.0  0.0032744743  \\
            1761.0  0.0035926774  \\
            1771.0  0.006155567  \\
            1781.0  0.006075676  \\
            1791.0  0.0060091084  \\
            1801.0  0.0061718016  \\
            1811.0  0.006076009  \\
            1821.0  0.008996146  \\
            1831.0  0.019142453  \\
            1841.0  0.025419757  \\
            1851.0  0.030341415  \\
            1861.0  0.034699284  \\
            1871.0  0.033818632  \\
            1881.0  0.02872132  \\
            1891.0  0.02720664  \\
            1901.0  0.02861877  \\
            1911.0  0.028855892  \\
            1921.0  0.023938173  \\
            1931.0  0.012908863  \\
            1941.0  0.007554021  \\
            1951.0  0.0069941343  \\
            1961.0  0.010976524  \\
            1971.0  0.011100246  \\
            1981.0  0.01119126  \\
        }
        ;
    \addlegendentry {$x^2$}
    \addplot[color={rgb,1:red,0.8;green,0.85;blue,0.8}, name path={d791bd95-fe1c-4676-bdbb-7ec7bde26515}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -0.6421318  \\
            11.0  -0.6696831  \\
            21.0  -0.65991503  \\
            31.0  -0.51240295  \\
            41.0  -0.4275  \\
            51.0  -0.14640453  \\
            61.0  -0.23150079  \\
            71.0  -0.46492472  \\
            81.0  -0.5891118  \\
            91.0  -0.46885878  \\
            101.0  -0.5976748  \\
            111.0  -0.92603046  \\
            121.0  -1.0025626  \\
            131.0  -0.6926292  \\
            141.0  -0.61035544  \\
            151.0  -0.39779007  \\
            161.0  -0.33394635  \\
            171.0  -0.3366842  \\
            181.0  -0.3530703  \\
            191.0  -0.014859114  \\
            201.0  0.05383787  \\
            211.0  0.06351  \\
            221.0  0.096464284  \\
            231.0  0.09471543  \\
            241.0  0.018428452  \\
            251.0  0.04404674  \\
            261.0  0.065257244  \\
            271.0  0.07040925  \\
            281.0  0.08826192  \\
            291.0  0.09552286  \\
            301.0  0.124532044  \\
            311.0  0.13011096  \\
            321.0  0.13942216  \\
            331.0  0.12740251  \\
            341.0  0.12394243  \\
            351.0  0.13119401  \\
            361.0  0.14643094  \\
            371.0  0.14335088  \\
            381.0  0.144228  \\
            391.0  0.1515139  \\
            401.0  0.13844521  \\
            411.0  0.17406099  \\
            421.0  0.16758773  \\
            431.0  0.18218511  \\
            441.0  0.19060256  \\
            451.0  0.17383279  \\
            461.0  0.20003374  \\
            471.0  0.1968206  \\
            481.0  0.19888186  \\
            491.0  0.19810261  \\
            501.0  0.19583125  \\
            511.0  0.197132  \\
            521.0  0.19762114  \\
            531.0  0.19668183  \\
            541.0  0.20255674  \\
            551.0  0.20367752  \\
            561.0  0.19772936  \\
            571.0  0.19550629  \\
            581.0  0.18875965  \\
            591.0  0.1982367  \\
            601.0  0.19860916  \\
            611.0  0.19326694  \\
            621.0  0.19403554  \\
            631.0  0.19244316  \\
            641.0  0.19522008  \\
            651.0  0.18803313  \\
            661.0  0.17239349  \\
            671.0  0.15415151  \\
            681.0  0.15711004  \\
            691.0  0.15521654  \\
            701.0  0.14850293  \\
            711.0  0.1409977  \\
            721.0  0.14142253  \\
            731.0  0.13876018  \\
            741.0  0.12917267  \\
            751.0  0.12845288  \\
            761.0  0.12825511  \\
            771.0  0.124099486  \\
            781.0  0.11127875  \\
            791.0  0.11406618  \\
            801.0  0.1042017  \\
            811.0  0.1063931  \\
            821.0  0.106863774  \\
            831.0  0.10523497  \\
            841.0  0.10494863  \\
            851.0  0.09982531  \\
            861.0  0.09078155  \\
            871.0  0.08817947  \\
            881.0  0.08812697  \\
            891.0  0.07445558  \\
            901.0  0.06875602  \\
            911.0  0.07086644  \\
            921.0  0.05415417  \\
            931.0  0.04440499  \\
            941.0  0.02020461  \\
            951.0  -0.004180893  \\
            961.0  -0.040437333  \\
            971.0  -0.07071865  \\
            981.0  -0.07867924  \\
            991.0  -0.07805072  \\
            1001.0  -0.07578401  \\
            1011.0  -0.07837174  \\
            1021.0  -0.083420955  \\
            1031.0  -0.08326133  \\
            1041.0  -0.08425883  \\
            1051.0  -0.046265457  \\
            1061.0  -0.039750397  \\
            1071.0  -0.03385699  \\
            1081.0  -0.03541407  \\
            1091.0  -0.027547188  \\
            1101.0  -0.02943962  \\
            1111.0  -0.030529145  \\
            1121.0  -0.008827119  \\
            1131.0  -0.0011596871  \\
            1141.0  -0.00016113852  \\
            1151.0  -6.9610032e-6  \\
            1161.0  -0.00013801196  \\
            1171.0  -0.0046768547  \\
            1181.0  -0.00091602234  \\
            1191.0  0.0038122158  \\
            1201.0  0.015778778  \\
            1211.0  0.020182978  \\
            1221.0  0.024742136  \\
            1231.0  0.019934246  \\
            1241.0  0.015452456  \\
            1251.0  0.012909863  \\
            1261.0  0.012030842  \\
            1271.0  0.016165663  \\
            1281.0  0.019496512  \\
            1291.0  0.025066298  \\
            1301.0  0.03300066  \\
            1311.0  0.036148522  \\
            1321.0  0.036370404  \\
            1331.0  0.04051118  \\
            1341.0  0.054425325  \\
            1351.0  0.066697896  \\
            1361.0  0.068175025  \\
            1371.0  0.06976755  \\
            1381.0  0.059283767  \\
            1391.0  0.03415448  \\
            1401.0  0.036441445  \\
            1411.0  0.03160526  \\
            1421.0  0.037193872  \\
            1431.0  0.037037857  \\
            1441.0  0.032093715  \\
            1451.0  0.028390383  \\
            1461.0  0.026516214  \\
            1471.0  0.02348152  \\
            1481.0  0.019432649  \\
            1491.0  0.015937574  \\
            1501.0  0.0045180353  \\
            1511.0  6.391189e-5  \\
            1521.0  0.00019211376  \\
            1531.0  0.0031349682  \\
            1541.0  0.011223092  \\
            1551.0  0.014969902  \\
            1561.0  0.014900492  \\
            1571.0  0.011261176  \\
            1581.0  -0.0005615826  \\
            1591.0  -0.00043854216  \\
            1601.0  -0.00029234323  \\
            1611.0  -3.279942e-6  \\
            1621.0  -3.581332e-5  \\
            1631.0  -8.4844396e-7  \\
            1641.0  -0.00019904434  \\
            1651.0  -0.00019956147  \\
            1661.0  -0.0010949997  \\
            1671.0  -0.0018873218  \\
            1681.0  -0.002048178  \\
            1691.0  -0.001826608  \\
            1701.0  -6.890265e-5  \\
            1711.0  0.00034109835  \\
            1721.0  -0.0003907568  \\
            1731.0  -0.0008128414  \\
            1741.0  -0.0026104941  \\
            1751.0  -0.0018702551  \\
            1761.0  -0.0013709137  \\
            1771.0  -8.819003e-6  \\
            1781.0  3.4459922e-6  \\
            1791.0  -7.727967e-6  \\
            1801.0  -3.2510896e-5  \\
            1811.0  -8.751594e-5  \\
            1821.0  0.00194351  \\
            1831.0  0.0056216903  \\
            1841.0  0.009065977  \\
            1851.0  0.011238875  \\
            1861.0  0.013643887  \\
            1871.0  0.0130913  \\
            1881.0  0.010913564  \\
            1891.0  0.010384946  \\
            1901.0  0.011881493  \\
            1911.0  0.012128079  \\
            1921.0  0.009933664  \\
            1931.0  0.0039377953  \\
            1941.0  0.00022597227  \\
            1951.0  3.0597497e-5  \\
            1961.0  -3.318464e-5  \\
            1971.0  5.4548673e-6  \\
            1981.0  -2.9522303e-6  \\
        }
        ;
    \addlegendentry {$y^2$}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={c1d34d4f-2f10-4da0-9c33-e16df8f2cc24}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.28163418  \\
            11.0  0.2607657  \\
            21.0  0.21500997  \\
            31.0  0.17583635  \\
            41.0  -0.050433606  \\
            51.0  -0.16359878  \\
            61.0  -0.09358761  \\
            71.0  0.07119438  \\
            81.0  0.16200958  \\
            91.0  0.08285087  \\
            101.0  0.21363404  \\
            111.0  0.39838254  \\
            121.0  0.5395945  \\
            131.0  0.40514413  \\
            141.0  0.33354735  \\
            151.0  0.23842996  \\
            161.0  0.23455605  \\
            171.0  0.3160891  \\
            181.0  0.37305626  \\
            191.0  0.7493795  \\
            201.0  0.86075103  \\
            211.0  0.87716687  \\
            221.0  0.89297175  \\
            231.0  0.8357041  \\
            241.0  0.81213456  \\
            251.0  0.8368231  \\
            261.0  0.8539735  \\
            271.0  0.85838586  \\
            281.0  0.89259696  \\
            291.0  0.90684116  \\
            301.0  0.950177  \\
            311.0  0.9639807  \\
            321.0  0.9799206  \\
            331.0  0.9972318  \\
            341.0  1.0044438  \\
            351.0  1.021931  \\
            361.0  1.0430993  \\
            371.0  1.0447389  \\
            381.0  1.0499717  \\
            391.0  1.0649682  \\
            401.0  1.0525824  \\
            411.0  1.102757  \\
            421.0  1.1075826  \\
            431.0  1.1380777  \\
            441.0  1.155979  \\
            451.0  1.1418511  \\
            461.0  1.185767  \\
            471.0  1.1830468  \\
            481.0  1.1885728  \\
            491.0  1.1858207  \\
            501.0  1.1530766  \\
            511.0  1.1488068  \\
            521.0  1.1277204  \\
            531.0  1.1100727  \\
            541.0  1.0736104  \\
            551.0  1.026891  \\
            561.0  0.9599331  \\
            571.0  0.9074165  \\
            581.0  0.87553275  \\
            591.0  0.93694943  \\
            601.0  0.9560478  \\
            611.0  0.9399829  \\
            621.0  0.9160158  \\
            631.0  0.884526  \\
            641.0  0.8976145  \\
            651.0  0.8296893  \\
            661.0  0.77487016  \\
            671.0  0.7084188  \\
            681.0  0.6698233  \\
            691.0  0.59463733  \\
            701.0  0.59116066  \\
            711.0  0.577363  \\
            721.0  0.5549917  \\
            731.0  0.5764172  \\
            741.0  0.6127683  \\
            751.0  0.6588587  \\
            761.0  0.65162635  \\
            771.0  0.66597545  \\
            781.0  0.6929829  \\
            791.0  0.67678124  \\
            801.0  0.66978616  \\
            811.0  0.70104337  \\
            821.0  0.7497433  \\
            831.0  0.7448017  \\
            841.0  0.75071657  \\
            851.0  0.75635165  \\
            861.0  0.7504012  \\
            871.0  0.7560454  \\
            881.0  0.76826286  \\
            891.0  0.7712885  \\
            901.0  0.77677065  \\
            911.0  0.771742  \\
            921.0  0.7512828  \\
            931.0  0.7458724  \\
            941.0  0.7596353  \\
            951.0  0.7983423  \\
            961.0  0.90691936  \\
            971.0  1.0349587  \\
            981.0  1.1002975  \\
            991.0  1.0964599  \\
            1001.0  1.080924  \\
            1011.0  1.0576423  \\
            1021.0  1.0690769  \\
            1031.0  1.1018015  \\
            1041.0  1.1016339  \\
            1051.0  1.0586078  \\
            1061.0  1.0422937  \\
            1071.0  1.0335526  \\
            1081.0  1.0343097  \\
            1091.0  1.0234686  \\
            1101.0  1.0278385  \\
            1111.0  1.0292646  \\
            1121.0  0.9951408  \\
            1131.0  0.9790965  \\
            1141.0  0.9779524  \\
            1151.0  0.9777437  \\
            1161.0  0.98765326  \\
            1171.0  0.99067664  \\
            1181.0  0.97223437  \\
            1191.0  0.93923527  \\
            1201.0  0.91504514  \\
            1211.0  0.8921657  \\
            1221.0  0.87485194  \\
            1231.0  0.88166696  \\
            1241.0  0.89764845  \\
            1251.0  0.90373486  \\
            1261.0  0.9099474  \\
            1271.0  0.91127765  \\
            1281.0  0.90189624  \\
            1291.0  0.8995619  \\
            1301.0  0.8899105  \\
            1311.0  0.8814423  \\
            1321.0  0.88253695  \\
            1331.0  0.8777069  \\
            1341.0  0.86075884  \\
            1351.0  0.8528435  \\
            1361.0  0.86595505  \\
            1371.0  0.85650444  \\
            1381.0  0.8580975  \\
            1391.0  0.8890988  \\
            1401.0  0.88298965  \\
            1411.0  0.8957398  \\
            1421.0  0.88149625  \\
            1431.0  0.88105184  \\
            1441.0  0.89545375  \\
            1451.0  0.90521115  \\
            1461.0  0.91088516  \\
            1471.0  0.9202251  \\
            1481.0  0.93171996  \\
            1491.0  0.93987364  \\
            1501.0  0.9712344  \\
            1511.0  0.98181105  \\
            1521.0  0.9790925  \\
            1531.0  0.9697312  \\
            1541.0  0.96143264  \\
            1551.0  0.95107055  \\
            1561.0  0.9485151  \\
            1571.0  0.9559914  \\
            1581.0  0.9853182  \\
            1591.0  0.9903861  \\
            1601.0  0.990608  \\
            1611.0  0.9900449  \\
            1621.0  0.9879251  \\
            1631.0  0.98777676  \\
            1641.0  0.986958  \\
            1651.0  0.9879298  \\
            1661.0  0.99149966  \\
            1671.0  0.9908818  \\
            1681.0  0.990122  \\
            1691.0  0.9920218  \\
            1701.0  0.9878843  \\
            1711.0  0.98751885  \\
            1721.0  0.9881079  \\
            1731.0  0.98994833  \\
            1741.0  0.99293625  \\
            1751.0  0.990522  \\
            1761.0  0.99023074  \\
            1771.0  0.9867466  \\
            1781.0  0.9868434  \\
            1791.0  0.9867293  \\
            1801.0  0.9866339  \\
            1811.0  0.9869576  \\
            1821.0  0.9837062  \\
            1831.0  0.97006416  \\
            1841.0  0.9621195  \\
            1851.0  0.9555771  \\
            1861.0  0.9498856  \\
            1871.0  0.951015  \\
            1881.0  0.95688725  \\
            1891.0  0.9575271  \\
            1901.0  0.9557362  \\
            1911.0  0.9544134  \\
            1921.0  0.9599659  \\
            1931.0  0.9737123  \\
            1941.0  0.98070604  \\
            1951.0  0.981667  \\
            1961.0  0.97934383  \\
            1971.0  0.9795337  \\
            1981.0  0.9793895  \\
        }
        ;
    \addlegendentry {$xy$}
\end{axis}
\end{tikzpicture}


==> qmd.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% 
% \usetikzlibrary{shapes.misc, positioning}
% \usepackage{braket}
% \usepackage{amsmath}
% \usepackage{bm}
% 
% \colorlet{fc}{gray}
% \definecolor{c1}{rgb}{0.992,0.682,0.38}
% \definecolor{c2}{rgb}{0.671,0.867,0.643}
% 
% \newsavebox\library\sbox\library{\input{library.tex}}
% \newsavebox\ufabox\sbox\ufabox{\input{ufa.tex}}
% \newsavebox\dufadx\sbox\dufadx{\input{dufa_dx.tex}}
% \newsavebox\dufadx\sbox\dufadx{\input{result.tex}}


% \begin{document}
\begin{tikzpicture}[
    lib/.style = {node contents = \usebox{\library}},
    ufa/.style = {node contents = \usebox{\ufabox}},
    dufadx/.style = {node contents = \usebox{\dufadx}},
    result/.style = {node contents = \usebox{\result}},
  ]

  \def\y{1.2}

  \node[align=center, inner sep=0pt] (data) at (-5,0) {\includegraphics[width=3cm]{burgers-sampled.pdf}};
  \node (header) at (-5,2.7) {Input data};

  \node (dqc) at (0,2.7) {On DQC};
  \node (ufa) at (0,\y) [ufa] {};
  \node (dufadx) at (0,-\y) [dufadx] {};

  \node (classical) at (5,2.7) {Classical};
  \node (lib) at (5,0) [lib] {};

  \node (restitle) at (10,2.7) {Result};
  \node (result) at (10,0) [result] {};

  \node (br) at (  5,-4) {};
  \node[draw,rounded corners,align=center] (bc) at (2.5,-4)
    {Simultaneous steps in\\  directions of
     $\frac{d\mathcal L}{d\bm\theta}$ and \\ $\frac{d\mathcal L}{d\bm w}$ until convergence};
  \node (bl) at (  0,-4) {};

  \draw[->,thick] (data) -- (ufa);
  \draw[->,thick] (data) -- (dufadx);
  \draw[->,thick] (ufa) -- (lib);
  \draw[->,thick] (dufadx) -- (lib);
  \draw[->,thick] (lib) -- (result);
  %\path[draw,->,thick] (lib) -- (br) -- (bc) -- (bl) -- (dufadx);
  \draw[->, thick, to path={|- (\tikztotarget)}] (lib) edge (bc);
  \draw[->, thick, to path={-| (\tikztotarget)}] (bc) edge (dufadx);
 
\end{tikzpicture}

% \end{document}


==> result.tex <==
\begin{tikzpicture}[
    hbox/.style = {
      fill = fc, draw=white,
      rounded corners=3.6mm,
      line width = 2.2mm,
      text = fc
    },
  ]

  \def\xa{-1.5}
  \def\xb{1}

  \node (title) at (\xa,2.0) {$\hat u(x,t,\bm\theta)$};
  \node (title2) at (\xb,2.0) {sparse $\bm w$};
  \node[align=center, inner sep=0pt] (solution) at (\xa,0) {\includegraphics[width=3cm]{burgers-interpolation.pdf}};
  \node[hbox] (result) at (\xb,0) {$\begin{matrix} 0 \\ 0.05 \\ 1 \\ \cdot \\ \cdot \\ \cdot \end{matrix}$};
  \node (result) at (\xb,0) {$\begin{bmatrix} 0 \\ 0.05 \\ 1 \\ \cdot \\ \cdot \\ \cdot \end{bmatrix}$};

\end{tikzpicture}


==> ufa.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%
%\usetikzlibrary{shapes.misc, positioning}
%\usepackage{braket}
%
%\begin{document}
%
%\definecolor{c1}{rgb}{0.992,0.682,0.38}
%\definecolor{c2}{rgb}{0.671,0.867,0.643}

\begin{tikzpicture}[
    block/.style = {
      shape = rectangle,
      rounded corners,
      draw, thick,
      minimum height = 2.1cm,
      minimum width  = 3.5cm,
      fill = c2,
    }
    ]

  \foreach \i in {-2,-1,...,2}{
    \def\dx{0.29}
    \draw[thick] (-1.9,\i*\dx) -- (0,\i*\dx);
  }
  \foreach \i in {-2,-1,...,2}{
    \def\dx{0.29}
    \draw[thick] (1.9,\i*\dx) -- (0,\i*\dx);
  }

  \node[block,align=center] (ufa) at (0,0)
    {$\hat u(x,t,\bm\theta) = \braket{\hat{\mathcal C}(x,t)}$};


\end{tikzpicture}

%\end{document}

